HiBid: A Cross-Channel Constrained Bidding System with Budget Allocation by Hierarchical Offline Deep Reinforcement Learning

Online display advertising platforms service numerous advertisers by providing real-time bidding (RTB) for the scale of billions of ad requests every day. The bidding strategy handles ad requests cross multiple channels to maximize the number of clicks under the set financial constraints, i.e., total budget and cost-per-click (CPC), etc. Different from existing works mainly focusing on single channel bidding, we explicitly consider cross-channel constrained bidding with budget allocation. Specifically, we propose a hierarchical offline deep reinforcement learning (DRL) framework called ``HiBid'', consisted of a high-level planner equipped with auxiliary loss for non-competitive budget allocation, and a data augmentation enhanced low-level executor for adaptive bidding strategy in response to allocated budgets. Additionally, a CPC-guided action selection mechanism is introduced to satisfy the cross-channel CPC constraint. Through extensive experiments on both the large-scale log data and online A/B testing, we confirm that HiBid outperforms six baselines in terms of the number of clicks, CPC satisfactory ratio, and return-on-investment (ROI). We also deploy HiBid on Meituan advertising platform to already service tens of thousands of advertisers every day.

==> img/data/hrl_kdd/result.txt <==
15830711	60.67714285714286	6.9	1.707142857142857	10.928571428571429
10739221	55.11500000000001	13.115	5.869999999999999	5.032500000000001
10890171	0.9899999999999999	10.348333333333327	3.3000000000000003	0.49499999999999994
16115621	3.595	0.175	0.0	0.0
15477431	1.96	0.55	17.480000000000004	13.455
8187221	3.037142857142858	1.1428571428571428	0.6942857142857142	0.09428571428571429
10827311	43.765	1.83	0.0	8.170000000000002
14564341	9.900999999999998	16.305	0.0	0.165
15793151	0.5825	0.5249999999999999	0.2475	0.165
8675861	27.019999999999996	3.7800000000000002	18.57	0.63
16366461	5.859999999999999	0.0	0.0	0.0
16436461	0.0	0.0	0.0	0.0
13226641	8.770000000000001	10.422499999999998	8.86	0.495
13630911	35.5	4.207142857142856	2.4985714285714287	4.880000000000001
16148061	48.16058	3.471999999999999	0.9899999999999999	0.264
16259661	7.725000000000004	0.75	0.63	0.0
6615921	8.466716666666667	1.1016666666666666	0.33	0.11
16550861	0.0	0.0	0.0	0.0
14953481	0.30000000000000004	0.30000000000000004	2.4749999999999996	0.66
13705111	1.505	0.915	22.25	0.33
16466191	21.656666666666666	2.316666666666667	0.9233333333333333	0.88
14391031	12.61545	0.615	33.35499999999999	12.540000000000001
16437631	231.30768571428572	27.194785714285718	0.35484285714285707	1.5085714285714287
7871501	22.550333333333338	5.801999999999999	1.1340000000000001	0.09899999999999999
14231541	21.865	17.883333333333326	8.236666666666666	0.11
14110551	31.058283333333335	3.5253333333333337	0.264	0.496
7675691	121.77477142857147	41.07055714285714	0.0	44.384199999999964
14493011	17.832399999999996	8.818000000000003	2.772	0.4760000000000001
16281471	4.517000000000001	0.33666666666666667	0.0	0.0
14987001	39.372	3.54	0.0	0.66
13149181	11.859999999999994	1.4333333333333333	0.49499999999999994	0.22
16016281	2.582857142857143	1.1314285714285715	0.5657142857142857	0.09428571428571429
9430861	10.010000000000002	3.526	0.198	0.0
11843461	36.86999999999998	4.05	0.495	0.66
9346651	0.5566666666666666	1.4316666666666666	2.31	0.22
10268281	18.75428571428571	4.335714285714286	0.4057142857142857	1.43
16396651	68.15635	7.455	0.2475	0.8300000000000001
5849121	9.045000000000002	5.550000000000001	0.9700000000000001	0.055
13550901	4.39	2.8100000000000005	0.165	0.2816666666666667
10815511	25.302500000000002	7.11	11.775000000000002	5.8125
10413031	37.820600000000006	12.496666666666664	2.8066666666666666	0.0
15292711	4.803333333333334	0.0	0.0	0.0
16488071	11.974999999999998	0.175	0.0	0.455
9706611	20.535714285714285	13.768571428571429	0.6314285714285713	2.8285714285714287
13278091	3.1465	0.305	0.0	0.0
2283311	35.05833333333333	7.121666666666666	0.4483333333333333	0.33
10365051	10.763333333333335	1.8133333333333332	18.82666666666666	9.463333333333333
14858091	4.804449999999998	0.36	0.0	0.2
15586781	0.7450000000000001	1.5	0.495	0.0
12382471	6.845000000000001	5.195	0.495	5.94
16407281	3.67	0.0	0.0	0.0
2833411	14.056928571428573	3.8757142857142854	4.135714285714285	4.007142857142857
16163651	12.386320000000001	4.601999999999999	0.198	0.24
14943471	44.04223333333335	13.97	0.0	0.44
15859431	4.0616666666666665	0.9383333333333334	0.0	32.885
8458701	20.29	2.51	1.41	0.66
10049881	0.0	0.0	0.0	0.0
16312901	0.0	0.0	0.0	0.0
16458271	47.81999999999999	0.86	0.0	1.32
16287921	31.8	1.3033333333333335	1.9799999999999998	0.66
12373381	13.490000000000002	1.1400000000000001	0.0	0.0
15954731	35.92999999999999	8.790000000000001	1.98	3.3000000000000003
14407331	9.5	0.5	0.0	0.0
15985081	0.35333333333333333	0.43333333333333335	0.8249999999999998	1.265
13153061	27.2708	5.6272	5.3340000000000005	2.6
2416721	11.587483333333333	4.573616666666667	0.8316666666666667	0.33
14523361	17.653333333333336	8.128333333333334	4.115	14.796666666666669
15589491	29.25666666666667	9.136666666666665	0.48	0.11
2957431	69.99666666666666	34.683333333333344	1.0666666666666667	9.700000000000001
15379791	46.9375	1.16	1.9024999999999999	0.0
12610881	11.275	4.2925	29.845000000000002	4.5875
13874841	49.238333333333344	0.34	0.4216666666666667	0.0
3212451	22.01	1.3	26.69000000000001	0.0
13091441	138.18	11.275	0.545	0.0
14489131	34.48857142857143	10.187142857142858	1.9371428571428573	2.6714285714285713
15014251	39.29749999999999	0.825	1.2374999999999998	1.0
15939601	21.262857142857143	7.184285714285714	18.017142857142858	3.5357142857142856
7905181	2.9800000000000004	10.599999999999998	0.99	0.0
14824021	23.134220000000006	8.961780000000001	0.22799999999999998	0.0
14302481	12.159999999999997	4.959999999999999	2.88	0.0
16406271	41.88794	1.1118000000000001	1.3005	2.5785600000000004
15489141	16.467499999999994	1.4100000000000001	0.0	0.99
16296141	20.780000000000005	0.8400000000000001	0.99	0.0
14270431	0.4	0.0	2.88	0.0
16007191	0.45	0.0	0.0	0.66
16265951	0.0	0.075	5.4350000000000005	0.41250000000000003
14509151	31.678857142857144	2.1634285714285717	2.744	1.3885714285714286
620891	48.9927	6.037142857142858	0.0	2.7004857142857146
13204051	1.96	1.36	0.6754999999999999	0.0
13763861	6.216666666666666	1.8033333333333335	0.66	0.0
16341161	0.0	0.0	0.0	0.0
15862141	37.33	1.24	1.98	0.0
9480061	0.24	1.8	0.0	0.66
15361081	33.77000000000002	2.88	0.0	0.0
11774701	1.34	1.38	0.0	11.059999999999995
13752061	2.716666666666665	0.16666666666666666	1.215	0.33
14988241	1.7142857142857146	5.214285714285717	1.5171428571428571	0.0
16089151	5.989999999999996	3.2914285714285727	1.077142857142857	0.18857142857142858
8590021	51.77500000000001	9.545	0.99	3.7950000000000004
19551	0.7414285714285713	1.157142857142857	0.0	0.0
12607461	10.870000000000001	2.2199999999999998	0.9450000000000001	0.33
15285961	48.465057142857155	32.51494285714288	0.7071428571428572	1.632857142857143
12156081	18.6068	9.5263	0.66	0.3333333333333333
4838021	16.801300000000005	4.879999999999999	0.495	0.3
14867251	0.9299999999999999	0.91	0.2475	0.0
10621401	4.01	0.92	0.0	0.0
14554331	13.8	0.0	1.28	0.0
12171761	40.5175	7.937499999999999	1.4625000000000001	0.0825
11648431	8.97	5.863999999999999	0.99	0.264
9536171	24.109157142857146	1.9000000000000001	9.44	6.647142857142858
12808161	31.34857142857143	9.422857142857142	2.0542857142857147	0.6371428571428571
14925541	17.389999999999997	2.254	0.0	9.899999999999997
14872761	16.37543333333333	3.046666666666667	1.8149999999999997	0.33
9189571	1.67	6.0	2.9699999999999998	0.0
1907511	33.135714285714286	10.494285714285715	5.992857142857143	0.37714285714285717
11630801	50.084714285714306	21.974285714285717	0.42428571428571427	0.16571428571428573
5819321	6.7	0.968	0.198	0.198
9837221	0.5674999999999999	0.30000000000000004	0.7424999999999999	0.2475
16135961	25.93542857142857	2.1667142857142854	1.5891428571428572	1.272857142857143
14415251	8.992499999999998	4.3199999999999985	0.47250000000000003	0.33
15637151	62.188666666666656	7.211333333333333	0.0	0.0
15003001	13.237624999999998	1.7275	0.0	0.0
3164881	2.396666666666667	0.63	4.8566666666666665	3.35
16230641	9.065	1.0550000000000002	9.31	1.32
15411151	44.539414285714294	10.69571428571429	4.101428571428571	0.8957142857142857
15315461	5.971428571428571	1.3357142857142856	0.14142857142857143	0.0
14410591	34.583333333333336	8.778333333333334	0.4666666666666666	0.44
15075411	3.2300000000000004	0.4	0.0	0.33
16468901	5.195	0.7375	0.0	0.0
14873381	25.61137142857143	20.117142857142852	0.6814285714285715	0.28285714285714286
14997951	71.39	12.204285714285716	83.7714285714286	10.44
15560471	39.61666666666666	0.48666666666666664	0.5666666666666668	3.08
16268201	0.0	0.0	0.0	0.0
15326941	17.27605714285714	5.507428571428572	10.826014285714281	7.332571428571425
15829631	90.75288333333337	12.301666666666668	0.81	0.3866666666666667
16364511	31.71714285714285	27.471428571428582	0.14142857142857143	2.794285714285714
13176111	26.101257142857143	8.273	4.746642857142857	0.09428571428571429
16079761	4.33	2.0	0.0	0.5
2625411	115.91867142857141	10.127142857142855	16.12418571428571	7.83
4272541	6.31	2.4	0.0	0.825
15396391	26.243233333333336	1.70875	0.8975	0.0
9707851	70.4592285714286	10.345714285714285	8.444285714285716	30.75077142857143
12700601	45.58	2.3	0.87	1.98
16092181	40.25639999999999	28.099999999999994	0.0	8.25
16519431	7.78	0.0	0.0	5.420000000000001
14983281	0.9728571428571428	2.528571428571429	8.344285714285714	0.66
11798141	11.26	12.337500000000004	4.5425	7.7325
13282131	21.523642857142857	10.038857142857141	3.9458571428571423	5.519642857142858
1254191	20.4075	2.575	0.0	0.15
16536351	0.01	0.0	0.0	0.0
9417361	9.256866666666667	1.2106666666666668	0.7973333333333334	0.88
15272071	32.607749999999996	4.0875	3.29	6.897500000000001
11540781	27.673333333333332	5.053333333333335	3.3333333333333335	14.723333333333334
16453221	34.09499999999999	42.06500000000001	27.470000000000002	13.702500000000002
16124001	0.39666666666666667	1.3666666666666665	0.9899999999999999	1.1
13358971	0.8	1.5999999999999999	0.0	0.0
6213581	76.24004	12.316	2.5380000000000003	0.0
11758791	0.8628571428571428	9.342857142857145	1.697142857142857	0.9142857142857144
1551981	2.7916666666666665	0.7016666666666665	0.58	0.0
15627761	16.683333333333334	12.253333333333336	27.52333333333334	4.25
13206461	1.18	0.06666666666666667	0.165	0.11
8425641	20.565	3.1333333333333333	17.66333333333333	3.9416666666666664
16212251	33.709999999999994	0.7000000000000001	9.973333333333333	3.08
10505921	20.913333333333338	22.49666666666667	1.01	0.44
16296761	6.36	0.0	0.0	0.0
15253061	0.0	0.0	0.0	0.0
9959701	74.57999999999998	7.5	4.95	0.0
15428071	29.02	11.622857142857145	3.394285714285714	0.5657142857142857
16299011	2.9125	0.0875	0.2475	0.0
9947281	3.2699999999999996	5.203333333333332	7.273333333333333	4.125
16126871	31.16333333333333	5.118333333333333	2.433333333333333	3.9966666666666675
9667491	7.847783333333332	2.1833333333333336	0.15	0.22
15974291	22.531666666666666	0.3466666666666667	0.165	3.85
16327111	60.50249999999999	3.45	0.99	0.0
941571	29.7455	4.491	16.744500000000006	11.947500000000002
16515391	24.482499999999998	1.0275	0.2475	0.0
16444221	15.61	0.0	0.0	3.5176000000000003
8899451	9.628028571428572	3.1514285714285712	0.28285714285714286	0.0
14331661	40.03738571428572	7.497142857142856	2.142857142857143	0.30428571428571427
9009671	3.2700000000000005	1.2999999999999998	0.0	1.88
12588451	34.825	3.0125	5.5600000000000005	6.6025
13011271	22.313333333333336	1.1966666666666668	2.5912333333333333	0.0
12609091	0.40428571428571436	5.5428571428571445	0.9900000000000001	0.33
15257401	31.720000000000006	3.37	8.838000000000001	6.072000000000001
16054461	26.995000000000005	4.045	2.9850000000000003	3.63
15894741	0.582	0.648	1.9799999999999998	0.726
13148101	25.822875	8.469999999999997	3.2175000000000002	0.33
16452601	0.0	0.08	0.576	0.0
6329771	0.4516666666666667	1.1	2.1750000000000003	0.48000000000000004
1666841	59.86418571428572	16.07857142857143	0.42428571428571427	0.0
5964851	0.16333333333333333	0.31	0.66	0.385
14541451	61.416900000000034	11.912857142857138	2.4145285714285714	0.09428571428571429
13744141	8.891428571428571	3.8314285714285714	9.52142857142857	32.72857142857141
16049341	32.36999999999999	5.15	2.01	5.28
13142041	22.389999999999997	2.86	0.0	0.5
14606791	5.554285714285714	4.028571428571428	31.1591428571428	6.769999999999949
13839531	6.440000000000001	1.0666666666666667	0.6	0.0
10767941	3.7680000000000007	4.252	1.98	0.0
16174531	29.849614285714285	4.410000000000001	1.2122857142857144	0.37714285714285717
13615941	42.8683142857143	1.9202571428571429	3.514285714285714	1.6971428571428573
16104831	28.68142857142857	8.151428571428571	0.1457142857142857	1.6971428571428573
12664281	43.127500000000005	0.575	1.56	0.66
15094421	12.824285714285711	2.96	0.0	0.37714285714285717
13838361	11.732000000000001	1.32	0.396	0.8600000000000001
11663101	3.3925	15.96749999999999	0.0	0.0
14188631	92.81792857142857	14.83571428571428	6.281428571428571	11.917142857142858
14839701	9.045128571428572	12.585714285714287	1.272857142857143	0.09428571428571429
14267011	1.6733333333333331	0.0	0.33	0.88
7944921	54.37455714285715	36.276871428571425	1.1314285714285715	2.89
13020271	7.4620000000000015	0.9199999999999999	1.782	0.0
11327661	19.904999999999998	6.2299999999999995	0.33	1.76
15338811	5.41	2.4633333333333334	2.016666666666667	9.9
16460981	32.28500000000001	5.0200000000000005	0.99	4.29
15488061	22.4125	1.88	0.0125	14.162500000000001
16214341	28.912599999999998	0.8433333333333334	2.64	0.66
7985901	12.670000000000002	5.46	0.0	0.0
14600111	6.423333333333332	0.10666666666666667	0.0	0.0
9085801	0.35	0.0	4.8575	11.22
16212091	5.995000000000001	3.3724999999999996	4.755000000000001	10.95
16328741	12.864999999999998	1.2000000000000002	0.0	0.33
3281071	62.73055714285713	13.778857142857143	1.324785714285714	0.5657142857142857
15107071	3.6500000000000004	1.8599999999999999	0.0	0.0
15207491	19.382014285714288	5.281442857142857	0.7071428571428572	0.14142857142857143
11434761	3.7428571428571433	1.1871428571428573	26.701428571428576	0.9857142857142857
10889091	6.470000000000001	12.270000000000007	0.7424999999999999	0.0
13477321	23.18641428571428	4.130014285714285	0.4114285714285714	0.0
12111061	6.254199999999999	0.9900000000000001	0.0	0.0
11692121	1.4075	3.9574999999999996	0.2475	2.0925000000000002
11930541	0.685	0.55	0.0	0.105
13461021	3.1783333333333332	5.931666666666666	10.026666666666666	0.0
6813361	110.23558333333331	13.193333333333333	7.628333333333334	22.306083333333344
15155421	29.918	11.907999999999996	1.1880000000000002	3.036
8703411	15.4527	2.28	0.99	0.0
16133621	0.032	0.24	4.045999999999999	2.5580000000000003
15483561	57.294285714285714	8.624285714285715	1.7985714285714285	34.13999999999998
15984761	29.183999999999997	3.9379999999999997	1.568	5.536
10105531	0.885	1.2	0.99	0.33
8709541	8.356557142857143	0.5142857142857143	0.5657142857142857	0.0
16273411	22.999999999999993	0.92	0.0	2.64
3018891	18.183616666666666	16.986666666666668	0.49499999999999994	0.11
14831321	17.5625	3.606875	0.285	1.8975
12102521	8.283333333333333	3.0899999999999994	2.31	0.22
16133711	22.2025	1.3925	7.6675	1.815
6988921	2.2585714285714285	20.415714285714266	2.6271428571428572	0.37714285714285717
14810981	82.14500000000001	9.240000000000002	4.465	1.6500000000000001
12711691	34.807142857142864	9.37142857142857	0.42142857142857143	5.4
1715741	25.17614999999999	10.099999999999998	1.98	1.2950000000000002
609711	16.991285714285713	7.451428571428571	0.28285714285714286	0.0
4670061	27.900000000000002	3.0	10.59	0.66
10165361	14.33134	8.288	1.386	0.0
15742461	35.267042857142854	3.0442857142857145	1.4142857142857144	0.5185714285714286
15337571	22.745000000000005	8.855	4.615	0.165
10319571	20.580000000000002	3.2	0.029900000000000003	0.0
10186161	0.0	5.199999999999999	0.495	1.6500000000000001
16136261	17.395300000000006	3.2099999999999995	0.0	0.66
1252241	26.812857142857144	6.438571428571428	14.79857142857143	1.9500000000000004
6564931	29.90285714285714	3.517142857142857	11.379999999999999	23.014285714285716
15848801	34.60326	2.846	0.792	0.066
13505881	79.82500000000002	5.3275	3.59	0.165
16523771	21.084999999999997	0.0	0.0	1.9800000000000002
9687211	20.429999999999993	10.629999999999999	0.0	0.0
10275881	4.612500000000001	1.3575	0.2475	0.0
6178431	2.818	0.922	13.132060000000001	0.48599999999999993
11734891	1.784525	0.0	0.0	0.0
15911041	168.76000000000008	10.450000000000001	4.403333333333333	36.07999999999998
12196741	68.64014285714285	20.219999999999995	7.92	5.980000000000001
13739181	18.550000000000004	2.5900000000000003	0.01485	0.0
16359551	29.9025	10.327285714285717	1.622642857142857	8.14757142857143
16034441	21.497500000000006	2.215	0.2475	0.0
13076771	35.39491666666667	0.9436666666666667	3.6286666666666663	2.079
2120011	51.40611999999999	6.392	5.511999999999999	0.0
14907611	7.25	0.3666666666666667	0.0	0.0
13698821	18.04206	1.8560000000000003	0.20394	1.328
16045921	1.34	0.0	0.0	0.0
15333691	18.303342857142855	1.5689714285714285	0.14142857142857143	0.047142857142857146
15379171	15.115499999999997	5.9700000000000015	0.198	0.0
4360471	46.11023333333333	2.811666666666667	0.14309999999999998	0.935
10397191	0.5057142857142857	0.4714285714285715	1.8314285714285714	0.33
14258791	18.47	0.36	0.0	1.32
14259871	21.075625	2.9625	0.2475	2.805
16237851	2.835	0.21	0.0	0.0
16491491	0.0	0.0	0.0	0.0
7534061	0.0	0.0	0.0	0.33
8205931	12.122	2.1100000000000003	0.774	0.264
16391441	29.829500000000003	1.564	16.082	2.5245
15591281	8.78285714285714	5.02857142857143	3.2528571428571422	0.0
15679761	13.280714285714286	2.487142857142857	0.14142857142857143	1.332857142857143
6242461	11.492857142857142	3.258571428571429	0.8485714285714285	0.09428571428571429
14049551	25.580000000000005	19.129999999999995	3.2528571428571427	0.9485714285714286
10043291	28.082857142857144	13.027328571428571	0.094	0.44428571428571434
12178511	4.640000000000001	0.71	0.0	0.0
6478011	71.55375714285715	51.58434285714286	4.317142857142857	31.953328571428536
16491331	0.0	0.0	0.0	0.0
15110101	14.35	29.220000000000006	0.87	0.66
3358991	4.013999999999999	1.2285	0.44549999999999995	0.0
13014531	1.8	1.4	0.0	0.0
6879571	17.725328571428566	1.8557142857142854	0.8357142857142856	0.15142857142857144
11392081	20.420000000000005	30.882857142857148	3.2528571428571427	1.0842857142857143
8281601	10.343333333333334	9.893333333333329	0.66	0.0
16076271	4.03	1.8974999999999997	0.495	0.15
14978621	2.149714285714286	3.626285714285715	0.0	0.07542857142857143
12632141	6.28	0.7	2.44	1.32
9325231	0.194	0.16	0.396	0.0
15316751	2.9699999999999998	17.832499999999975	7.92	2.2275
15128471	24.26324285714286	2.5742857142857143	0.0	3.1677714285714287
5603151	2.0125	0.6100000000000001	3.616400000000003	3.75
16122191	5.7224999999999975	1.6225000000000003	0.225	0.0
12579111	3.875714285714286	1.3185714285714287	0.0	0.7714285714285715
9790641	5.432857142857143	2.1371428571428575	0.5657142857142857	0.0
15441781	18.387142857142855	10.307142857142859	5.218571428571429	6.034285714285715
15117221	24.63048571428572	4.498928571428571	2.0217857142857145	0.04007142857142858
11075721	9.046	13.222000000000008	0.396	0.462
15008491	16.62515	2.0	6.425000000000001	0.99
11327411	1.0883333333333332	0.21666666666666667	0.0	0.0
16462751	25.620000000000005	0.0	0.0	0.66
14859081	5.548442857142858	3.0714285714285725	0.1542857142857143	0.0
16109931	48.160000000000004	0.7	1.14	0.0
15201271	34.275442857142856	1.7924857142857142	13.87174285714286	0.0
6716481	3.0508	3.2900000000000005	0.5657142857142857	0.23571428571428574
16045741	8.389414285714285	1.4685714285714286	10.219999999999999	1.6500000000000001
1573451	10.403333333333332	6.141666666666666	0.49499999999999994	0.11
14943291	40.04278333333334	3.5363166666666674	4.54575	0.0
12419851	0.05	1.4500000000000002	0.495	0.2475
16328721	46.98333333333333	1.6133333333333333	0.30333333333333334	1.0999999999999999
14092601	22.75	27.250000000000025	0.0	0.0
10958911	6.84208	5.967999999999999	0.198	0.3
14102611	22.699033333333336	1.9966666666666668	1.32	0.0
7238641	14.984000000000004	1.4540000000000002	0.198	0.12
15324511	22.67000000000001	4.4799999999999995	0.495	0.0
16359991	2.643333333333333	0.2333333333333333	0.3	0.0
5824971	1.53	1.5	0.0	0.0
15495801	34.21333333333333	0.5599999999999999	1.02	7.560000000000001
7793951	39.079785714285705	7.889142857142857	1.4617142857142855	2.8365714285714296
12051441	5.859999999999999	5.618571428571427	0.14142857142857143	0.047142857142857146
6049021	8.495714285714287	1.7285714285714284	1.4014285714285715	0.14142857142857143
15319001	9.429999999999998	3.5300000000000002	1.04	14.07
16100771	32.71000000000001	1.82	9.58	0.0
14571461	1.02	1.08	0.0	0.0
15543301	3.3850000000000007	2.3000000000000007	0.0	0.0
9912251	6.084285714285711	8.47142857142857	3.5357142857142856	0.702857142857143
859751	35.7246	6.4	1.0899999999999999	3.63
16133531	11.322857142857144	3.9542857142857137	5.944285714285714	13.482857142857142
16381961	12.493333333333332	0.0	0.66	0.6066666666666668
15193971	20.326999999999998	4.675000000000001	0.0	0.0
16452121	2.783666666666667	0.34	0.0	0.0
10458011	0.0	0.0	0.0	0.0
14910691	25.63	2.235	1.13	1.495
16537641	26.59	1.47	11.14	10.799999999999997
14393491	9.098	0.08	0.594	0.264
13409321	151.99754285714286	15.721614285714285	7.464285714285714	23.292857142857144
14955251	3.5549999999999997	0.1475	0.0	0.33
16312261	48.746	0.0	0.0	1.2540000000000002
997591	0.755	1.67	7.430000000000001	0.0
15518851	2.54	1.34	0.0	3.9600000000000004
16191661	34.089999999999996	8.767500000000002	0.495	0.0
16492481	25.155499999999996	0.0	0.0	0.627
8365011	129.79	42.12	106.10999999999991	63.75
9407011	19.227042857142834	5.200000000000002	1.5557142857142858	0.18857142857142858
15911251	30.841514285714283	11.560685714285713	1.4142857142857144	1.05
16506991	28.29	1.4175	1.1225	0.825
7871411	18.308766666666667	6.0233333333333325	0.33	0.0
15705891	7.592371428571428	21.81571428571429	3.96	0.37714285714285717
10172181	9.233333333333334	3.1999999999999993	0.165	0.6633333333333334
2478781	11.635	3.2771	0.0	0.99
16404391	9.749033333333333	0.7316666666666666	0.0	0.11
15489971	0.0	0.0	0.0	0.0
8300521	10.088571428571429	2.5585714285714283	32.8242857142857	0.31142857142857144
13403651	1.5833333333333333	3.1999999999999993	2.97	1.54
7722321	34.67675714285714	27.795714285714293	3.2800000000000002	0.7457142857142858
16134611	5.671428571428572	4.541428571428571	0.4657142857142857	27.94285714285713
15757821	40.0375	4.14	3.365	1.4350000000000003
5746731	46.65428333333333	12.61	0.33	12.073333333333332
16388551	13.728000000000003	3.492	0.0	0.132
16490231	19.500375000000002	6.21	5.445	0.165
15155241	43.00666666666667	10.393333333333333	1.3199999999999998	0.88
9742521	0.81	0.405	0.0	1.98
15983041	2.086	1.346	0.0	0.132
15633251	35.958671428571435	9.364285714285716	0.8485714285714285	0.37714285714285717
15143991	0.88	0.0	6.71	0.0
14830521	21.08142857142857	5.242857142857143	0.22571428571428573	0.37714285714285717
7534501	0.0	2.1700000000000004	0.0	0.7599999999999999
7197821	28.784119999999994	3.6119999999999997	4.824	0.396
16519411	10.736757142857142	0.13142857142857142	0.0	0.0
717801	4.591666666666667	1.7999999999999998	0.33	0.0
16193361	0.36	0.0	0.0	0.0
12209691	12.559999999999999	1.5	0.495	0.66
12463081	12.48	4.0200000000000005	0.0	0.66
7287081	84.7224	12.78	0.3732333333333333	2.7283333333333335
14630991	47.20392500000001	7.710000000000001	7.091075000000001	0.495
13822131	10.109999999999998	13.580000000000002	0.9	0.0
11756521	0.36	0.6399999999999999	0.0	0.0
13432211	6.826666666666668	1.62	9.336666666666664	0.055
14135671	37.09366666666667	2.682	8.813666666666668	1.4106666666666667
15688121	7.949999999999999	1.38	0.0	0.66
16364881	82.80999999999999	0.0	1.8599999999999999	11.88
15754861	3.0960000000000005	0.5399999999999999	1.9420000000000002	0.0
3237501	0.6328571428571427	0.942857142857143	2.404285714285714	4.195714285714286
14466061	44.11141428571428	3.8185714285714285	0.8485714285714285	2.994285714285714
13158711	2.904	1.52	1.17	0.0
16047071	23.305714285714284	3.7057142857142855	0.3257142857142857	0.0
16300001	15.401500000000002	2.688	0.792	0.198
13805441	3.05	0.0	0.99	1.32
16532681	12.2275	0.2725	0.0	0.0
11896841	3.0233333333333334	6.923333333333332	15.600000000000003	2.186666666666667
15663901	1.4949999999999999	1.1	0.0	0.0
8177741	0.94	0.05666666666666667	0.49499999999999994	0.22
13728371	71.85333333333334	2.2133333333333334	18.69333333333333	7.240000000000001
3081041	15.232016666666665	4.558333333333334	0.0	0.0
6363361	38.42714285714285	10.991428571428571	0.5657142857142857	0.0
1251601	11.229999999999999	3.09	0.99	0.0
9639761	5.362566666666667	1.1083333333333332	0.66	0.0
15778301	37.55171666666668	11.038333333333332	1.32	1.38
16266321	24.50666666666667	11.983333333333334	1.6500000000000001	1.8566666666666667
16168841	0.0	0.0	0.0	0.0
6694211	5.289999999999999	3.23	0.0	3.3000000000000003
2620111	2.72	0.5	0.0	0.0
12394711	4.24	0.54	0.0	0.0
11618451	28.770000000000003	3.2199999999999998	0.0	0.0
16389561	60.426666666666655	11.93	2.313333333333334	8.58
16162711	9.841999999999997	1.2	4.158	0.32999999999999996
16053661	32.69322857142857	8.502857142857144	0.0038571428571428576	0.5
15874931	11.846666666666666	9.62	1.9500000000000002	1.4466666666666665
15210731	20.2475	7.007500000000001	0.0	4.995
8359501	1.3766666666666667	0.12833333333333333	0.66	4.62
16314671	0.0	0.0	0.0	0.0
4058161	14.976685714285713	5.568571428571429	6.049657142857144	3.3171428571428576
14235101	5.047842857142858	0.6228571428571428	0.0	0.047142857142857146
14668091	44.913657142857154	13.327142857142858	1.4014285714285715	0.35571428571428576
16110941	27.405000000000005	0.35	0.495	0.0
11855701	42.34241428571429	12.385714285714288	0.28285714285714286	0.3514285714285714
16147581	25.12322857142857	2.6652714285714287	0.14142857142857143	1.4142857142857144
15200721	1.6542857142857141	0.11	30.94285714285714	1.7442857142857144
13896631	13.104999999999984	3.5250000000000012	2.4525	0.33
11116701	65.70499999999998	46.94000000000001	1.745	5.61
16355331	28.50350000000001	2.58825	0.0	1.9635000000000002
5050961	73.85714285714286	10.15	19.74571428571429	7.675714285714286
16464381	24.87	0.0	0.57	0.0
10439621	5.5500000000000025	1.4	0.0	0.0
9968521	10.857	29.716666666666683	0.0	0.0
16309391	18.000000000000004	5.892499999999999	0.9175	4.2075000000000005
15099751	26.958666666666662	13.506666666666666	0.0	0.7999999999999999
15081821	0.0	0.0	0.0	2.73
13780141	7.055000000000001	0.815	0.0	0.0
15072981	38.794999999999995	1.36	0.165	2.31
15117681	0.8157142857142857	0.6857142857142858	0.0	0.09428571428571429
12854631	6.365000000000002	2.5500000000000003	0.81	0.11
14834861	12.11857142857142	1.614285714285714	5.901428571428572	0.18857142857142858
15889601	20.91021428571429	4.0791571428571425	0.09334285714285714	0.938857142857143
16489061	46.121249999999996	0.0	3.54875	0.33
15753621	47.677400000000006	4.384433333333333	0.9950333333333333	0.22
16420071	40.36	0.51	2.38	0.66
14132961	7.459999999999999	0.0	0.225	0.165
15506271	0.0	0.35	0.0	0.33
15573561	38.76222857142857	3.5547	1.0437142857142858	0.18857142857142858
11385771	1.6800000000000002	8.443999999999996	0.0	0.0
16477101	46.39999999999999	0.0	2.28	1.32
15230291	11.637499999999996	0.6	0.0	0.0
3522411	18.815	14.990000000000007	0.495	0.99
1032901	21.807499999999997	3.8200000000000003	11.2575	0.645
15374951	0.0	0.12000000000000002	0.198	1.584
11356591	40.64145	7.0725	0.139925	0.66
15918621	9.895714285714286	22.428571428571423	0.5657142857142857	1.8857142857142857
13108111	6.513750000000001	1.3230000000000002	0.42525	0.1485
6882811	1.33	4.48	0.0	0.0
15670811	7.319999999999999	0.57	0.0	0.0
6958391	1.3499999999999999	0.4	0.9	0.0
8636031	21.940000000000005	7.609999999999999	0.0	0.0
8703621	24.295	3.6375	0.495	5.115
11648091	0.4331428571428572	1.328	0.11314285714285714	0.3017142857142857
16486651	13.758571428571429	4.6499999999999995	0.42428571428571427	0.5657142857142857
15375821	32.92796	8.124	0.756	0.132
11202541	2.05	3.925	7.255	0.93
16397481	0.32	0.0	0.0	0.0
16331821	3.6652857142857145	23.53857142857143	3.351	11.664285714285711
16520261	4.46935	0.0	0.0	0.15
13446331	28.758666666666667	3.8400000000000003	0.33	0.16666666666666666
16428611	7.186750000000002	7.52875	7.47575	5.45275
16466471	30.74	0.0	0.5666666666666667	2.86
16129031	39.389999999999986	8.63	1.98	0.0
15662271	3.05	0.0	0.0	0.0
16437911	14.340324999999998	1.7100000000000002	0.2475	0.0
15857001	0.285	0.0	0.0	0.33
11947831	18.540385714285712	8.872857142857145	0.42428571428571427	0.5185714285714286
15280431	24.608774999999998	4.728	1.1880000000000002	0.906
14595981	42.88960000000002	4.153333333333333	2.58	0.0
8144131	8.32	3.33	0.0	3.32
12376161	0.14714285714285716	1.7571428571428573	0.6814285714285714	0.5185714285714286
13295081	3.3997428571428574	2.2271428571428573	0.42428571428571427	0.0
15387071	38.99490000000001	4.42	0.0	3.9600000000000004
9139021	20.759999999999998	7.13	19.609999999999996	0.66
16480681	0.0	0.0	0.0	0.0
13967801	2.6666666666666674	0.9333333333333332	0.9900000000000001	0.22
15345471	4.023333333333333	5.500000000000001	2.516666666666667	5.199999999999998
9455911	14.166249999999991	6.543333333333334	0.165	0.36850000000000005
11930451	20.906	6.036	0.792	2.824
14327831	0.45499999999999996	0.0	0.20355	0.0
15883771	0.15666666666666665	1.3966666666666665	0.0	0.22
2065351	30.01833333333333	2.1466666666666665	1.26	1.0450000000000002
13333721	21.90272857142857	1.2885714285714285	2.1171428571428574	4.040357142857142
3297581	33.521028571428566	14.905157142857146	0.7071428571428572	0.0
5920661	2.031428571428571	0.7000000000000001	5.318571428571429	0.7342857142857143
10581411	21.65701428571429	11.98747142857143	0.12728571428571428	1.2257142857142858
1471011	43.71714285714285	49.78714285714285	4.978571428571428	1.5171428571428571
15250631	0.665	0.0	0.0	0.66
16353241	0.0	0.0	0.0	0.0
14284921	61.86500000000001	0.0	0.47	0.165
16286961	0.0	0.81	0.0	1.4900000000000002
14205051	50.13285714285714	10.197142857142856	27.460000000000004	23.610000000000003
11768161	2.245714285714286	14.324285714285717	27.534285714285716	0.0
13436321	14.744	2.52	0.0	0.49800000000000005
6140231	29.07297142857143	4.431428571428572	7.3185714285714285	6.784285714285713
16091931	6.7956	1.7025000000000001	0.0	2.145
15602741	27.50933333333329	7.38666666666667	6.527999999999999	1.056
15602281	19.815900000000003	5.16	1.4216666666666666	0.33
16519871	0.0	0.0	0.0	0.0
11110251	6.305000000000001	1.1283333333333332	0.63	0.22
5809841	1.5675	1.1745	0.0	0.0
16429371	0.0	0.0	0.0	0.0
9799641	4.403333333333333	10.759999999999998	0.0	0.55
16387631	16.300633333333337	2.356666666666667	0.66	0.0
13732871	19.500120000000003	5.188000000000002	0.01188	0.0
10615641	0.87	0.0	0.0	0.0
8580221	10.64	5.355	5.445	0.99
6813111	120.05857142857144	22.59	15.688571428571427	1.6628571428571433
13876451	16.011333333333337	0.6	0.0	0.0
15899911	7.512499999999999	2.1375	0.7424999999999999	1.815
12532781	13.341033333333334	1.0866666666666667	0.33	0.22
7552271	31.681628571428575	10.584285714285713	3.5216999999999996	0.64
16256151	18.674066666666672	3.0833333333333335	0.0	0.22
16341601	59.75338333333331	42.97495000000012	6.27	0.55
11893351	9.213999999999999	18.123999999999988	0.594	0.792
16136081	10.635	1.03	0.0	0.0
16470511	0.0	0.0	0.0	0.0
8536531	17.959366666666668	10.452300000000001	33.083333333333336	1.36
16475011	16.493333333333343	1.6600000000000001	0.0	0.0
15936391	27.51	5.113333333333333	4.1933333333333325	1.76
7831051	15.881428571428549	4.920000000000002	2.6671428571428573	0.0
15679741	1.5820000000000003	3.3577799999999995	0.0	0.33
11613401	5.206666666666664	4.936666666666668	3.75	0.77
4763641	8.205000000000002	0.3	0.495	0.165
12811861	33.65610000000001	0.0	0.0	2.64
444531	0.44	0.0	0.0	0.0
13047571	5.0633333333333335	5.991666666666667	12.410683333333312	0.055
16531211	0.7711833333333332	0.0	0.0	0.11
456791	6.307142857142858	9.899999999999997	0.9900000000000001	0.047142857142857146
6011781	14.31847142857143	9.71867142857143	0.4114285714285714	0.0
16062751	5.060000000000001	0.7666666666666666	1.9799999999999998	0.0
15098051	4.0600000000000005	3.308	10.824	0.15
15881521	23.560000000000002	3.733333333333333	0.66	1.43
13711771	114.08000000000004	41.989999999999995	1.8450000000000002	1.0125
16277111	41.05666666666667	0.0	0.17	0.44
8294851	258.85558571428567	75.90857142857142	74.94714285714285	26.710000000000008
8476151	9.34	4.111428571428571	0.28285714285714286	0.37714285714285717
15711171	0.12000000000000002	0.12000000000000002	0.198	0.7260000000000001
9066611	45.17	0.0	2.7	0.0
16152541	4.221666666666667	2.2666666666666666	0.33	0.165
9222451	5.507142857142855	1.7571428571428573	0.7071428571428571	0.45000000000000007
12901741	13.66	3.3659999999999997	10.158	13.158000000000005
15685711	169.7756500000001	10.755	1.7325	1.3575
1532011	53.61792000000001	18.447739999999992	8.726	0.166
15791731	44.28999999999999	0.0	0.0	5.28
5586551	0.0	0.0	0.0	0.0
15113341	0.32	0.0	0.0	0.0
15291681	6.983471428571429	3.602242857142858	1.4142857142857141	0.0
15480511	2.5314285714285716	18.900000000000023	2.532857142857143	0.28285714285714286
16064291	10.192857142857145	27.909999999999986	1.1842857142857144	1.722857142857143
15364941	31.1508	3.5557142857142856	10.520628571428572	0.5657142857142857
14711621	170.96714285714287	22.25	0.5828571428571429	0.047142857142857146
14662721	4.9350000000000005	5.7250000000000005	16.124999999999996	2.5250000000000004
11808591	6.611520000000001	2.24114	0.0	0.0
15199021	32.37	6.569999999999999	4.46	6.6000000000000005
10315051	1.4533333333333334	1.0999999999999999	0.33	0.11
16495191	16.01025	4.55775	0.0	0.746
7592081	71.70202000000003	2.8459999999999996	5.148000000000001	0.528
178331	14.046925	3.0300000000000002	0.9674999999999999	0.0
13517661	1.5954285714285714	0.5582857142857142	0.11314285714285714	0.22742857142857145
12246631	14.653300000000002	8.751700000000001	0.2475	0.2475
15667781	1.2728571428571431	4.3	0.0	0.0
11321281	38.73285714285714	4.82	1.4000000000000001	3.865714285714286
10095181	21.118000000000002	12.414000000000001	4.928919999999996	0.37036
16470051	1.5080333333333336	0.17833333333333332	0.0	0.22
13979671	0.0	0.0	0.0	3.0150000000000006
10416571	13.362	1.7520000000000002	1.6775600000000002	16.176800000000004
16373881	28.971549999999997	1.1416666666666666	0.8249999999999998	0.165
13170351	39.16666666666667	10.610533333333334	0.33	4.803333333333334
10088041	21.5042	15.530000000000001	1.1185714285714285	0.09428571428571429
13505401	20.686666666666678	12.270000000000001	0.0	0.0
13411021	37.74847142857144	10.74435714285715	1.3480714285714286	0.37714285714285717
13864031	11.274285714285714	4.597142857142857	0.14142857142857143	0.0
16387471	9.052857142857142	0.24	0.7071428571428572	4.148571428571429
16040941	34.59000000000001	9.28	0.0	1.32
6971821	130.46428571428572	35.104285714285716	7.335714285714287	30.26571428571427
7239971	32.18038333333333	6.511666666666667	0.15	5.61
14725051	3.175	3.22	0.45	1.46
16463921	12.162	1.3579999999999999	0.396	0.504
15704421	3.7499000000000002	0.8300000000000001	0.0	0.0
16372801	0.0	0.0	0.0	0.66
15812531	1.2	0.0	0.0	0.0
14697731	24.360000000000007	0.0	0.0	0.0
9733981	4.43	0.0	0.0	0.66
16163561	28.240000000000002	7.03	0.0	5.83
11713911	1.04625	5.624999999999999	0.0	0.0
10288741	42.760000000000005	4.93	0.99	1.32
2035161	47.43982857142857	8.815714285714284	1.352857142857143	0.18857142857142858
14688021	4.593333333333335	3.2666666666666675	0.63	0.11
15863751	5.200000000000002	1.5	1.62	0.22
12102591	1.2616666666666667	3.5333333333333337	1.9733333333333334	0.33
4213701	14.779999999999998	10.604999999999999	2.535	1.32
5108081	7.5269666666666595	1.486666666666667	0.8250000000000001	0.11
3244251	38.586	7.144	1.15	3.12
9559431	16.676	4.609999999999999	0.198	0.0
6969731	14.816524999999999	3.7524999999999995	0.0	0.0
10192821	2.6014285714285714	1.5357142857142854	0.14142857142857143	6.788571428571429
14395281	49.070000000000014	4.453333333333334	0.165	0.5
15295951	24.831799999999998	5.501999999999999	0.378	0.066
11019061	9.34	1.36	0.69	4.72
13292741	4.41	0.39	0.0	0.0
7299501	6.670000000000002	2.7	0.0	0.0
13244551	7.2894000000000005	2.23	0.495	0.0
9275231	8.08	6.677499999999999	4.9399999999999995	0.165
6070991	10.269999999999998	6.9849999999999985	0.495	0.33
11405951	9.356000000000002	3.372	0.198	0.0
10039531	54.46999999999999	15.99	10.489999999999998	24.76428571428571
1300501	16.63866666666667	4.078666666666667	1.9746666666666666	1.7586666666666666
13205821	71.00999999999999	18.745	10.1675	29.917500000000015
16079511	30.39	9.059999999999999	0.92	7.920000000000001
12149771	33.86	14.334285714285715	0.4600000000000001	0.0
14694861	0.47	0.56	0.0	0.33
7016841	15.991428571428573	23.244285714285688	0.99	0.18857142857142858
12905781	18.070833333333333	3.2266666666666666	0.0	0.0
16467801	0.0	0.0	0.0	0.0
13035441	33.82050000000001	8.188333333333334	1.122	0.0
15243001	39.607142857142854	3.721428571428571	0.2571428571428572	2.357142857142857
13673931	13.463333333333331	2.236666666666667	16.106666666666673	1.4333333333333333
15832451	14.675675000000002	6.6274999999999995	22.387500000000003	31.754999999999967
15009541	32.47749999999999	4.797500000000001	6.8075	5.9175
14559791	19.27166666666667	13.765	3.2100000000000004	0.11
1034821	40.383333333333326	1.1033333333333335	0.53	0.0
15204271	0.43	0.0	0.0	0.0
8503601	48.278571428571425	6.802857142857143	7.0842857142857145	12.834285714285715
11613531	5.588571428571428	1.4557142857142857	10.928571428571429	3.6285714285714286
13593301	0.0	0.0	1.3142857142857145	2.527142857142857
4158481	27.73435999999999	3.9899999999999998	0.053459999999999994	0.5940000000000001
3786651	1.705	0.3	0.9	0.0
15384631	17.187142857142856	7.3485714285714305	0.5657142857142857	0.0
14928291	17.88978571428571	6.986628571428573	0.3985714285714286	0.047142857142857146
8532621	50.863479999999996	4.842	7.636180000000008	7.044
15465421	12.86	6.012499999999999	1.98	1.9500000000000002
16309681	29.400000000000002	1.09	5.65	13.860000000000001
15536291	19.32477500000001	5.217500000000002	2.4749999999999996	0.495
13362801	4.7163	0.185	0.0	0.0
15795971	30.63	7.591666666666666	0.49499999999999994	0.9100000000000001
14980201	25.155714285714286	5.384285714285715	7.495714285714286	4.937142857142858
13894671	71.25179999999999	9.481666666666667	5.375	14.685000000000002
11918781	4.0920000000000005	1.196	0.0	0.24
11175421	116.22627499999999	22.98185	8.351449999999993	39.650574999999996
15361121	17.83571428571426	6.089999999999998	1.2214285714285715	0.33
16428581	0.0	0.0	0.0	0.0
16422911	0.0	0.0	0.0	0.0
2584311	34.46571428571428	7.51	15.82142857142857	7.548571428571429
15261391	47.94428571428572	27.92428571428572	0.28285714285714286	0.5314285714285714
15567721	84.01105000000004	11.2525	1.2375	0.8675
13654621	30.195000000000007	15.209999999999997	2.475	11.1
1114211	9.446000000000002	1.2279999999999998	0.396	0.132
10495081	3.5716666666666668	1.8699999999999999	0.33	0.11
16162221	12.561428571428573	15.58	1.0471428571428572	0.8442857142857142
13121581	14.483333333333336	8.016666666666666	1.6500000000000001	0.44
7040321	5.172000000000001	2.922	0.40199999999999997	0.0
15243301	0.5057142857142857	1.3585714285714285	0.5657142857142857	0.2357142857142857
16059001	49.35500000000002	0.645	0.0	0.0
13401991	0.79	0.6715000000000001	0.0	0.0
14448651	22.56833333333334	1.575	7.590000000000001	0.6883333333333334
15917671	14.73	0.0	1.28	0.66
9123401	8.620000000000001	2.9099999999999993	0.198	0.0
15051691	6.662857142857142	1.581428571428571	10.400000000000002	2.8285714285714287
13053211	2.504	11.313333333333341	4.175999999999999	0.88
14854091	12.222857142857142	14.407142857142848	2.262857142857143	0.14142857142857143
16196751	18.106999999999996	1.4300000000000002	1.4849999999999999	0.0
14682411	40.19714285714286	4.104285714285715	14.448571428571428	13.117714285714284
6046441	5.64	6.316666666666669	0.0	0.3333333333333333
14516561	3.3733333333333335	3.5233333333333334	3.716666666666667	2.5766666666666667
10916981	6.189749999999999	4.165	0.42075	0.0
16536301	38.44999999999998	0.0	0.99	10.56
16517131	0.0	0.0	0.0	0.0
9580911	41.58367142857143	4.802771428571428	0.05091428571428571	9.275714285714287
13965681	38.68315714285715	1.9114285714285717	0.7071428571428571	0.2657142857142857
5668641	266.2649999999998	25.869999999999997	0.0	7.865
15312541	0.26	0.9616666666666666	0.9899999999999999	1.1
14693821	2.34	3.36	0.0	0.0
16018481	16.83185	0.15	1.35	0.0
7934241	26.71666666666667	5.826666666666665	0.9233333333333333	4.193333333333333
14345041	0.2	0.0	0.0	0.0
16454341	0.0	0.0	0.0	0.0
15300741	33.6899	4.475	2.645	12.108433333333332
16396601	6.184999999999999	1.65	0.99	0.495
14571431	7.928333333333327	6.281666666666666	0.8250000000000001	0.385
10167101	49.455000000000005	6.34	0.0	1.98
16219501	10.030000000000001	5.417142857142857	0.8485714285714285	0.8642857142857142
15213271	36.9956	6.567142857142857	3.2215428571428597	4.215714285714286
15029561	7.645000000000001	0.92	0.0	1.6500000000000001
11267001	35.65097142857143	2.237142857142857	0.19142857142857145	11.902857142857144
13808671	28.973300000000002	0.37	0.0	0.0
16411661	15.350000000000001	11.609999999999996	9.881999999999998	1.4800000000000009
9624921	2.9749999999999996	22.275399999999998	0.21345000000000003	19.305000000000003
12588241	7.57	12.099999999999998	5.94	0.99
16028811	0.0	0.0	0.0	0.0
15469001	32.73	3.9957142857142856	8.81142857142857	9.83857142857143
7168311	1.185	5.625000000000002	0.0	0.33
14379271	5.015133333333333	0.0	0.0	0.44
12652111	4.659999999999999	2.5914285714285716	0.0	0.09428571428571429
16455511	99.33999999999999	0.0	0.0	0.66
13153101	6.539999999999998	1.77	0.0	0.0
10466681	2.7985714285714285	1.0857142857142856	0.8357142857142856	0.047142857142857146
16481361	9.170000000000002	0.2333333333333333	0.0	0.0
14286981	10.136428571428569	4.7219999999999995	0.25457142857142856	0.6184285714285715
14834991	7.7	1.1	3.96	0.0
16034161	2.13	6.285	14.830000000000002	17.865000000000002
13491321	0.4646666666666666	0.22666666666666668	0.6885	0.0
15921391	9.429999999999998	12.340000000000003	0.0	0.0
11800961	33.134299999999996	0.0	0.0	1.98
606631	66.91499999999999	12.174999999999999	0.99	0.0
15974791	33.480985714285715	2.182857142857143	0.5771428571428572	1.885714285714286
15008921	14.867339999999995	1.494	1.2600000000000002	0.132
16428421	21.61115	0.0	0.52	0.33
10837731	19.2483	3.4979999999999998	0.396	0.6799999999999999
6191261	6.749271428571428	7.305714285714283	0.0594	0.047142857142857146
15790231	0.0	0.0	0.0	2.1933333333333334
12823491	24.810000000000002	4.75	13.399999999999999	3.12
16533431	14.175	0.445	0.0	0.99
9365701	24.244999999999997	1.665	0.0	0.33
15748791	1.1	0.7749999999999999	0.0	0.0
14687691	2.02725	0.745875	0.210375	1.200625
12519871	24.440383333333333	8.561666666666667	0.165	0.16666666666666666
12464221	12.515714285714287	2.4499999999999997	0.38	2.2371428571428575
16398071	0.0	0.0	0.0	0.0
7176531	1.612857142857143	1.9	0.9771428571428571	0.4714285714285714
12744861	49.4759	9.606600000000002	0.0	0.0
9951731	32.5894	1.8566666666666667	0.29	0.88
9007831	20.67215	5.7684	0.52	2.275
12218041	1.1233333333333333	4.296666666666667	0.96	0.33
14994411	7.1659999999999995	5.404	5.464	10.097999999999999
6777841	23.27398571428571	52.82985714285714	28.093871428571315	7.691428571428572
14750481	65.61800000000001	2.7880000000000003	11.362	0.264
15194101	5.81237142857143	1.1428571428571428	0.14142857142857143	0.047142857142857146
7143471	5.4926666666666675	41.90966666666667	0.297	2.9150000000000005
10266831	12.015928571428564	7.930714285714285	0.9192857142857144	0.047142857142857146
15642931	16.29212	5.75158	0.5643	0.6324000000000001
8457571	42.0	5.498571428571428	2.045714285714286	2.8285714285714287
13139211	29.47200000000001	5.006	0.99	0.0
16472271	11.055299999999999	2.715	1.955	18.269999999999996
16531801	24.755000000000006	0.0	0.72	0.66
15706801	26.830000000000002	1.68	0.395	0.66
12694421	38.00285714285714	3.5900000000000003	7.161428571428572	0.09428571428571429
15669541	0.77	1.8	0.99	0.0
13357291	1.48	0.0	0.0	0.0
11263051	20.772	2.498	29.868000000000002	5.346000000000001
8479541	2.1183333333333336	1.4000000000000001	0.315	0.165
15492441	33.43246666666668	5.942050000000001	6.954999999999999	0.0
15985421	5.2125	4.277499999999999	0.99	0.495
10194581	1.5816666666666668	2.435	0.0189	0.165
14662391	4.409728571428571	1.7542857142857144	1.5557142857142858	0.0
15710681	10.647142857142857	8.651428571428571	0.42428571428571427	0.6428571428571429
16133661	1.0957142857142859	0.9142857142857144	2.545714285714286	0.9428571428571428
16428031	12.373333333333335	0.0	2.4133333333333336	1.54
15833461	26.235000000000003	6.751666666666666	1.62	0.0
15849601	23.882159999999992	4.332000000000001	3.168	0.198
7995101	11.170000000000002	0.175	0.755	0.34
14208601	2.122	0.764	2.866	7.289999999999997
16546311	39.083333333333336	2.5166666666666666	0.8666666666666667	1.9800000000000002
14399751	6.04	0.0	0.0	1.6600000000000001
16178981	63.30718	2.156	0.22458	1.3199999999999998
13463771	34.19105714285714	3.097142857142857	1.9614285714285715	0.66
10186821	3.7060000000000004	9.022	6.033999999999999	1.2659999999999998
14297311	51.36	20.63750000000001	7.420000000000002	0.7425
8890101	1.5030000000000001	0.0	0.0	0.594
14513851	9.408666666666667	5.763333333333333	20.485333333333337	5.928000000000002
4721781	0.758	2.1439999999999997	0.0	0.0
15863651	0.6	0.69	0.0	1.32
12508231	7.8	5.3	5.84	0.0
16400941	45.408742857142855	4.166971428571429	0.42428571428571427	0.0
11904111	39.646919999999994	5.068	0.0	0.132
14750941	57.876	1.732	0.148	2.244
6704971	5.91065	0.665	9.567499999999999	2.3775000000000004
12125061	13.618333333333334	1.7149999999999999	5.329999999999999	3.0833333333333335
13647161	42.05248571428571	3.1197571428571425	34.43347142857143	0.09428571428571429
14629951	79.55142857142857	9.02	7.457142857142856	6.050000000000002
13906471	1.28	1.1333333333333333	0.0	0.0
15033761	43.290000000000006	2.0374999999999996	0.2475	2.015
16246271	20.0388	4.08	0.51	2.31
5206311	26.5125	10.309999999999999	0.2475	0.44000000000000006
16054341	27.098914285714283	8.0668	4.242857142857143	10.552857142857144
14279381	12.8475	3.7979999999999996	4.900499999999999	4.3245000000000005
14082951	39.0813	4.646557142857142	0.14142857142857143	1.7857142857142858
11190091	28.178319999999996	3.8560000000000003	6.968000000000002	0.3168
11556251	30.481666666666666	35.1	0.9750000000000001	0.11
16513091	4.612725000000001	0.40375	0.0	0.0
6702171	27.77666666666666	4.166666666666667	13.916666666666666	0.44
16155471	5.816666666666667	8.753333333333336	0.0	0.44
15483971	46.929	1.827	0.056	1.188
16246891	15.12	1.74	0.0	0.0
7330901	38.79515714285714	7.618571428571428	8.47	0.9957142857142858
6123281	46.87322	13.988000000000005	3.3390200000000037	0.0
15621351	8.74	7.35	3.6100000000000003	3.2455000000000003
13709651	0.9199999999999999	2.660000000000001	5.0200000000000005	0.7260000000000001
15380291	35.54091666666668	7.308333333333333	0.0	0.9166666666666666
16514261	0.0	0.0	0.0	0.0
6344851	6.240000000000004	1.5699999999999998	1.8900000000000001	0.0
14405881	24.219999999999995	4.572857142857144	6.162857142857143	1.7914285714285716
5807561	0.0	0.0	0.0	0.0
11181551	1.9604749999999997	2.0525	0.2475	0.0
16229811	17.467014285714285	9.2698	0.7071428571428572	0.2357142857142857
7001131	4.865000000000002	5.850000000000002	0.99	0.165
15265891	15.318520000000001	12.540000000000001	0.0	11.022
10191941	18.974342857142855	13.550999999999998	0.28285714285714286	1.7442857142857144
7247311	18.17	0.32	0.0171	1.155
10834561	13.334	1.242	0.0	0.264
13873161	11.173333333333334	6.153333333333333	1.6499999999999997	0.0
15467211	8.11	5.4	4.470000000000001	2.02
12670361	8.008557142857144	1.4585714285714286	0.6328571428571428	0.8514285714285713
13958381	38.37931428571427	8.555428571428573	10.417857142857143	9.560571428571427
15592401	0.41	0.0	0.0	0.0
8181041	39.79182857142858	34.09742857142858	1.1185714285714285	3.178285714285714
13738121	12.83999999999999	17.999999999999975	0.0	0.0
15115561	14.945599999999999	13.062000000000001	70.31160000000004	1.6808
16396441	24.465	6.42	0.0	6.24
881691	40.8	2.7	3.8600000000000003	2.64
16447591	2.943357142857143	7.052857142857143	0.14142857142857143	1.7771428571428574
15417231	0.0	0.049999999999999996	0.0	0.165
10779691	0.0	0.55	0.495	0.0
16264821	10.395766666666669	0.0	1.2566666666666666	0.0
16535681	0.0	0.0	0.0	0.0
1579411	0.6633333333333334	0.4066666666666667	0.0	0.0
9055401	18.2313	7.04	4.09	1.32
13645371	53.385	14.235	5.535	11.33
1312431	12.049342857142857	4.935714285714285	0.14142857142857143	0.0
15277071	6.353299999999999	8.285257142857143	0.44	0.0
16392561	82.0166666666667	0.0	0.9400000000000001	1.76
15600781	4.563333333333334	0.7333333333333334	0.9899999999999999	0.0
11829061	2.66	0.9828571428571428	0.42428571428571427	0.5657142857142857
13055621	36.78736	20.52200000000002	1.188	0.0
14277521	113.18999999999998	25.099999999999998	5.532857142857144	1.0371428571428571
14439811	20.8925	18.475	0.6174999999999999	9.577899999999996
9791851	5.99	0.275	0.0	0.0
4606691	1.4374999999999998	0.235	0.0	0.33
13575921	14.137999999999991	7.511999999999998	1.3679999999999999	0.066
16338861	22.958333333333332	6.6049999999999995	11.939999999999998	10.843333333333334
1953881	615.3883857142856	68.75142857142858	105.30142857142862	4.7128571428571435
14981601	3.1666666666666665	5.293333333333333	0.0	6.866666666666667
13550231	21.240000000000002	2.105	0.0	0.99
15495151	41.59142857142857	5.042857142857144	0.16	3.205714285714286
15077291	23.377499999999998	0.725	14.32	6.27
16272741	0.0	0.0	0.0	0.99
16248521	0.0	0.0	0.0	0.66
15352651	8.0525	3.4750000000000005	0.495	0.0
16354381	59.95955000000001	24.880000000000017	1.4849999999999999	0.0
5385361	71.35157142857143	34.085457142857145	4.8585714285714285	9.607685714285713
9696391	31.891099999999998	3.0475000000000003	2.15	0.41250000000000003
11553381	30.159999999999997	3.9666666666666663	0.0	0.44
14764991	40.341814285714285	6.744285714285714	5.115328571428578	7.798571428571429
11036961	0.59	0.0	0.0	0.0
3481721	28.505042857142865	6.101428571428572	0.7842857142857144	0.14142857142857143
16082511	0.44000000000000006	1.2	0.0	0.0
12622931	19.490000000000002	1.81	0.96	2.64
13058331	8.75	2.8800000000000003	0.33	0.88
13581661	26.14600000000007	4.122499999999999	0.8415	1.122
4256281	17.62	1.12	0.0	0.0
16147001	2.9600000000000004	11.199999999999998	0.0	0.66
5455981	8.335566666666667	0.8466666666666667	0.0	0.0
9118351	13.124999999999991	5.900000000000001	0.495	0.0
16377591	29.686666666666657	4.778333333333333	8.151666666666667	7.383333333333333
12705351	2.03	3.5700000000000003	0.0	2.9233333333333333
13543481	0.0	2.3000000000000003	0.0	0.0
2448031	19.502857142857145	8.777142857142858	16.274085714285704	9.157342857142856
16032691	11.031428571428568	2.312857142857143	4.808571428571429	0.0
7152471	22.061416666666663	8.791583333333332	1.155	1.7773333333333337
3851851	27.432657142857146	16.779014285714286	0.3083571428571429	2.904285714285714
2076891	1.24	4.49	0.0	0.0
15402881	19.900000000000002	0.905	1.41	2.97
11013291	0.7766666666666667	0.22666666666666668	0.9899999999999999	0.0
5694241	5.41	0.0	0.0	0.0
7362951	92.37333333333333	11.403333333333334	3.7000000000000006	2.5450000000000004
12280991	106.39777142857143	11.89857142857143	54.25739999999997	5.387142857142857
4250611	12.425142857142857	0.7628571428571428	10.483414285714286	0.9157142857142857
14127811	25.44333333333333	2.146666666666667	2.4749999999999996	0.24833333333333338
10521551	25.621057142857143	13.2482	0.42428571428571427	0.19
1083011	44.36611428571429	4.643428571428572	2.644714285714286	0.0
8343881	17.906666666666666	5.403033333333333	8.683333333333332	6.9433333333333325
14909741	3.101666666666667	0.5533333333333333	0.0	3.033333333333333
13240481	5.500000000000001	4.500000000000002	0.33	0.0
16435721	0.0	0.0	0.0	0.0
12552931	4.05	0.0	0.99	1.8200000000000003
16443711	43.50000000000001	4.52	0.0	1.98
4997691	114.16555714285718	37.88001428571426	13.370142857142854	27.003857142857132
16282201	10.468283333333334	1.0316666666666667	1.6499999999999997	5.335000000000001
15411261	0.0	0.7999999999999999	0.0	1.65
210121	17.43999999999998	5.600000000000002	0.0	0.33
16400321	63.31285714285714	1.4014285714285712	1.512857142857143	5.592857142857143
12362861	20.2575	3.2525	1.165	0.0
4679561	16.534	2.611428571428571	0.28285714285714286	0.0
9106091	36.19444285714286	12.825714285714282	0.27	0.0
5142351	0.46666666666666673	0.4666666666666666	0.0	0.0
13206801	34.06666666666666	4.783333333333334	3.135	0.5499999999999999
15881811	0.0	0.7	0.0	0.0
13672001	31.02	4.32	0.0	2.64
14801631	41.31999999999999	2.75	0.9450000000000001	0.0
567141	0.028571428571428574	0.8	0.14142857142857143	0.5185714285714286
11751601	9.72	1.92	0.0	0.89
15369501	30.920000000000005	21.710000000000004	1.6971428571428573	2.8285714285714287
15824921	3.1399999999999997	1.84	1.98	0.66
9975171	38.47996666666667	14.028500000000003	1.188	1.7805
15197521	5.494285714285715	4.598571428571428	18.232857142857146	0.09428571428571429
2144021	11.835714285714285	3.065714285714286	0.16857142857142857	2.462857142857143
14618701	20.487142857142857	11.24	3.8142857142857136	10.754285714285716
10669791	13.696000000000002	5.159999999999998	1.7100000000000002	0.0
15096001	3.92	15.09	0.99	0.0
8516481	43.83666666666665	4.1433333333333335	1.5599999999999998	0.45999999999999996
16019561	31.320000000000004	8.45	0.5025	4.29
15443081	24.29164999999999	0.05	0.0	0.66
16126131	0.31	0.335	0.0	0.0
15060991	14.5525	2.715	1.98	0.0
12601211	0.25666666666666665	1.5333333333333334	0.9899999999999999	0.22
9561351	30.439742857142857	17.41434285714286	0.10247142857142856	2.0434428571428573
9734271	39.23499999999999	9.7075	0.7424999999999999	0.315
13191901	6.8028571428571425	5.355714285714285	3.565714285714286	0.6128571428571429
13874491	17.159714285714287	8.155999999999999	1.386	1.7288571428571429
16118441	0.27749999999999997	1.275	0.495	0.165
9481181	8.457557142857144	0.7857142857142857	1.5557142857142858	0.4242857142857143
16182241	45.63571428571429	3.460000000000001	0.9042857142857142	0.0
16310141	0.0	0.0	0.0	0.0
15882821	31.244	6.284	0.774	1.1640000000000001
16460011	4.167999999999999	0.8999999999999998	3.014	0.198
5013371	25.83333333333333	6.401666666666667	3.2266666666666666	0.64
14398831	27.921985714285714	4.66487142857143	0.15511428571428573	17.04068571428572
14697081	0.3114285714285714	0.6085714285714285	0.0	0.0
14944501	13.468575000000001	6.693924999999999	1.4849999999999999	0.495
14757941	4.48	0.0	0.0	0.66
15957321	11.709999999999999	23.38999999999999	0.28285714285714286	2.4557142857142855
15523871	14.700000000000005	0.0	33.32000000000001	1.98
16368041	0.0	0.0	0.0	0.0
1310021	0.0	0.0	0.0	0.0
2504601	0.0	0.0	0.0	0.0
10020651	6.909999999999999	1.44	0.0	0.0
16041371	29.518571428571427	10.125714285714285	5.701428571428572	4.2628571428571425
16365791	10.475842857142862	0.8057142857142858	0.0	0.0
16277081	79.1057142857143	15.184285714285718	0.7071428571428572	0.8142857142857143
15744201	14.4042	0.365	0.2475	0.0825
7975381	21.404999999999998	4.225	12.163333333333334	13.875
15824531	23.18571428571429	7.392857142857143	1.2242857142857144	11.547142857142857
5871891	13.594099999999997	4.194285714285715	0.42428571428571427	0.28285714285714286
16331951	4.33	1.83	0.99	2.64
3694221	8.978	3.5651714285714284	0.28285714285714286	1.602857142857143
14409461	11.906266666666665	3.51	0.33	0.165
15598921	3.2300000000000004	1.4	0.0	0.0
15725191	0.39	0.77	0.0	0.0
14891191	20.461824999999997	5.344999999999999	0.0	0.0
6409891	9.807999999999991	1.7600000000000002	1.782	0.594
16095231	92.02842857142855	19.204285714285724	5.644285714285715	3.0642857142857136
16109441	24.100000000000005	1.3166666666666667	1.0933333333333335	2.4200000000000004
9916261	17.222	2.3280000000000003	0.18	0.066
9604581	1.707142857142857	21.858571428571405	5.451428571428571	1.602857142857143
5661181	174.42037142857149	47.74052857142857	27.712857142857143	37.84000000000002
13990361	39.46995714285715	4.315714285714286	0.42428571428571427	3.1228571428571428
15715641	59.28274285714286	5.481428571428572	5.927142857142857	0.5185714285714286
11042791	1.8849999999999998	1.165	0.99	0.0
16502461	0.0	0.0	0.0	0.0
9490181	7.7900000000000045	1.5999999999999999	2.88	0.33
14312991	25.027366666666666	8.306666666666667	0.0	0.0
15131701	17.42	1.0	0.0	0.66
12813161	0.0	0.0	22.62	1.32
15748181	0.0	0.48	1.98	0.198
2645571	0.0	0.0	0.0	1.32
12274571	2.4775000000000005	2.0	4.4325	0.165
2481971	28.734616666666668	4.775	0.165	0.0
11670451	19.222	0.508	4.044	12.87
8031431	20.36507142857143	9.308571428571428	1.1314285714285715	0.6885714285714286
14584571	36.17661666666667	6.711666666666667	0.96	0.0
12715621	7.136828571428571	0.43714285714285717	5.851042857142857	8.50857142857143
3872751	0.0	0.0	0.0	0.0
7998921	30.87142857142857	3.8388571428571434	7.57142857142857	5.120285714285716
13893761	32.06333333333333	3.4793	2.1799999999999997	0.0
13860081	17.79285714285714	5.232857142857142	0.1285714285714286	0.047142857142857146
14853181	6.245000000000003	0.5	0.495	0.99
2983881	0.6775	11.855000000000008	0.99	0.0
2117191	16.708571428571425	15.662857142857138	7.97	6.46857142857143
14766881	9.19	0.47714285714285715	0.42428571428571427	10.435714285714285
15079801	21.91571428571428	4.374285714285714	0.42428571428571427	1.445714285714286
9747641	15.116666666666669	10.143333333333336	0.96	15.633333333333333
9467941	6.530000000000001	0.765	0.0	0.0
12052911	13.089999999999996	14.495	0.495	0.495
16165581	72.38	0.9	4.74	1.98
3153681	3.125	0.23	0.0	0.0
16266091	71.79285714285714	10.485714285714286	21.271428571428572	12.741428571428573
12743261	28.779371428571434	11.547142857142857	0.5657142857142857	0.4928571428571429
11516241	0.0	0.0	0.85	0.198
15986851	1.7420000000000002	11.234000000000002	7.3260000000000005	1.98
11825671	36.17250000000001	3.5375	3.075	7.095000000000001
10459571	2.0433333333333334	4.109999999999999	0.165	0.0
15667091	19.764999999999997	2.0175	1.1425	1.32
15086481	43.76000000000002	2.64	0.0	1.0533333333333335
16516311	6.5022	0.0	1.8900000000000001	0.0
11400671	1.9463	1.6400000000000001	0.99	0.0
6844931	0.51	0.0	0.0	0.0
11012081	8.768442857142858	16.192842857142853	1.5042857142857144	0.37714285714285717
16038921	37.151428571428575	8.745714285714286	1.9414285714285717	0.18857142857142858
1892981	0.42571428571428577	4.971428571428574	1.272857142857143	0.18857142857142858
9943611	11.884999999999998	4.029999999999999	0.45	0.0
15378761	9.394549999999999	2.58	0.495	0.0
15322031	37.51571428571429	6.557142857142859	0.5657142857142857	0.5657142857142857
9924601	21.545714285714276	5.251428571428571	2.0957142857142856	0.14142857142857143
13322541	45.14500000000001	1.555	0.0	3.3000000000000003
14169971	0.0	0.31428571428571433	0.99	1.1785714285714286
6564291	33.34109999999998	16.419999999999995	0.02835	0.0
12957621	1.834	0.9080000000000001	0.198	0.066
16118081	43.6	4.676666666666667	0.33	0.0
15223311	1.29	0.37	1.98	0.66
16387401	0.0	0.0	0.0	0.0
14036561	13.307042857142855	1.3357142857142856	1.967142857142857	0.0
16088281	3.4159999999999995	1.368	0.0	0.1
16433641	2.8200000000000003	1.52	0.0	1.32
10772031	8.981333333333334	3.035	0.0	0.0
16438851	48.8325	0.0	0.5125	0.655
2318051	7.705714285714286	3.278571428571428	0.0	1.9142857142857146
14356941	0.0	0.0	0.0	0.0
15217181	1.9266666666666665	0.65	0.0099	0.0
16046841	19.03066	13.256000000000004	0.27522	6.336
15354081	13.46305	1.215	0.0	0.33
6131921	0.0	0.0	0.0	0.0
14030591	2.4333333333333336	3.7466666666666675	0.165	0.5
872791	30.802339999999987	21.42166	8.91	1.1900000000000002
13215601	41.058571428571426	3.2871428571428574	2.825714285714286	2.8285714285714287
13224141	28.805000000000003	2.015	4.2749999999999995	6.543333333333333
15892931	1.042857142857143	2.1857142857142855	1.6714285714285715	0.18857142857142858
11832121	0.0	3.1799999999999997	0.0	0.66
9949121	0.09000000000000001	0.5249999999999999	0.44549999999999995	0.0
15483151	17.189600000000002	3.6900000000000004	0.2475	0.0
13408381	3.3449999999999998	2.2249999999999996	0.0	0.0
16047141	3.065	1.53	1.61	13.771666666666668
16238611	30.10000000000001	0.76	0.99	0.33
7280721	4.64	6.7625	0.2475	5.125
15988231	43.43000000000001	1.4557142857142857	1.5057142857142856	0.28285714285714286
14728771	146.06986666666668	9.991666666666667	8.805	4.085000000000001
16254751	8.583333333333334	0.6933333333333334	0.2966666666666667	1.32
15321481	10.969999999999999	1.7	1.635	1.6500000000000001
15882301	3.6325	0.9175	0.2475	0.0
14796061	45.969999999999985	1.9899999999999998	2.04	0.0
15954711	3.2566666666666664	0.6866666666666666	2.64	0.22
12689401	24.98	3.7775	7.260833333333333	43.07166666666658
1117181	0.054285714285714284	1.0257142857142856	0.0	0.9900000000000001
12584621	3.6028571428571428	2.384285714285715	0.38571428571428573	0.66
15583961	3.346000000000001	2.5800000000000005	1.584	0.132
13921701	39.59000000000001	5.049999999999999	2.06	3.3000000000000003
16340291	16.635000000000005	3.6999999999999993	0.9299999999999999	5.28
2293991	27.316266666666674	1.6150000000000002	0.1188	0.0
16251031	42.65999999999999	1.5	1.88	3.9600000000000004
13600311	63.06000000000001	36.940000000000005	0.0	0.0
13976111	43.2225	5.3475	0.44	0.99
13911691	42.749999999999986	1.39	0.0	0.66
15838221	4.691428571428572	5.1657142857142855	0.8485714285714285	0.4900000000000001
14215451	8.896185714285716	4.787142857142858	0.025071428571428574	0.047142857142857146
990681	9.19	4.000000000000001	1.4849999999999999	0.495
15749511	4.458333333333335	1.4166666666666667	1.32	0.0
6007811	64.7945	8.190000000000001	1.1	3.9600000000000004
16519641	16.635800000000007	2.6450000000000005	0.0	0.0
15581411	24.018000000000008	2.9550000000000005	0.99	1.155
15604761	0.0	0.0	0.0	0.0
6105611	30.427375	0.0	0.7625	0.1675
15203911	0.20714285714285716	1.0885714285714285	0.0	0.0
12274411	12.673333333333332	2.7583333333333333	0.79	5.868333333333335
14189851	8.617142857142857	14.06428571428572	0.99	0.4242857142857143
13878931	64.97254285714286	3.0500000000000003	9.454985714285714	15.20714285714285
15229511	38.19999999999999	0.9450000000000001	6.73	6.6000000000000005
12254781	41.016666666666666	7.25	1.5133333333333334	0.22
9120241	0.4	0.1	0.0	0.0
14025631	132.44754285714285	5.687271428571427	1.352857142857143	13.894285714285715
14490811	0.22133333333333335	0.22933333333333336	0.264	0.22
1516721	78.35415714285715	13.58	0.42428571428571427	1.3357142857142859
15357041	3.752857142857143	5.428571428571431	1.26	0.14142857142857143
15169681	19.756	10.160250000000001	0.8887499999999999	0.6075
14610581	32.33412857142857	3.8064857142857136	1.2772142857142856	6.2700000000000005
11139201	5.8758	0.335	0.0	1.09
2521001	1.54	5.700000000000002	2.475	0.0
4770621	1.395	0.5	0.0	0.0
16393831	29.631999999999994	6.273	6.392666666666667	3.706
15196611	55.099999999999994	15.49	5.94	8.765000000000002
11802071	18.5875	4.2475	0.495	0.0
16443971	0.0	0.0	0.0	0.0
15943531	0.5966666666666667	0.03333333333333333	1.62	0.22
15624481	38.26457142857142	7.365285714285714	0.5091428571428571	3.861
9479811	195.5375285714286	20.212085714285713	28.912857142857142	0.0
10992201	0.56	0.0	0.0	0.0
12624981	1.5899999999999999	1.8	1.9799999999999998	0.0
16305741	20.160000000000004	0.0	0.0	2.64
9055041	41.525000000000006	1.365	0.51	6.6000000000000005
14590241	1.95	0.0	0.0	0.0
13589521	3.381428571428572	0.9428571428571428	0.0	0.14142857142857143
1413041	44.07833333333334	5.241666666666666	9.811666666666666	2.0900000000000003
4571551	25.7287	11.545857142857143	2.201571428571429	0.14142857142857143
9773491	29.722514285714286	15.30285714285715	0.99	0.14142857142857143
7918751	15.101428571428572	22.941428571428567	28.464285714285715	1.3671428571428572
8304241	9.754000000000001	7.508	1.386	0.198
16363641	10.08	17.953333333333337	9.840000000000002	0.33
11696601	32.22484999999999	5.464999999999999	3.465	0.165
12973921	41.6846	6.404000000000001	0.594	0.0
14120931	0.6799999999999999	0.0	0.0	0.0
2910921	90.55	5.292	3.5639999999999996	0.594
9382261	9.399999999999999	1.2999999999999998	4.95	0.0
14061241	0.1	0.2	0.0	0.0
7574471	3.845714285714286	0.17714285714285713	2.3400000000000003	9.224285714285715
16127631	2.930000000000001	0.08571428571428573	0.0	0.0
12959871	13.775428571428572	5.163428571428571	12.358571428571427	45.69828571428567
15325061	15.490428571428572	0.647142857142857	3.974142857142857	0.0
15347491	13.102185714285714	0.9957142857142858	1.0242857142857142	0.33
16166361	1.7125	0.46	0.7424999999999999	0.33
14389541	31.514639999999996	14.729999999999995	0.792	0.0
16307691	3.0500000000000007	13.55666666666665	3.1233333333333335	0.44
16310241	19.71	1.6018	0.0	0.66
9184111	0.7633333333333333	0.0	0.43	0.0
7467281	29.48	4.3133333333333335	1.39	0.6066666666666667
9460641	19.217142857142857	14.954285714285716	31.367142857142856	8.240000000000006
14015761	54.03799999999999	2.3440000000000003	0.396	1.2220000000000002
11658491	12.356519999999998	4.2616	0.5147999999999999	0.48840000000000006
16035501	1.4000000000000001	0.915	2.145	0.11
919351	1.7550000000000003	6.6018499999999944	0.0	0.0
15873531	2.19	0.3	0.99	0.66
14542121	4.685714285714286	2.1285714285714286	0.9900000000000001	0.5657142857142857
15706441	47.18785714285715	1.0384285714285715	0.8614285714285714	10.912285714285714
16489131	9.47	0.0	0.0	1.98
16113421	5.322499999999999	5.957499999999998	0.495	0.0
16257001	0.0	0.0	0.0	0.0
15931271	3.0149999999999997	2.559999999999999	0.0	0.0
12634691	18.578000000000003	6.669999999999999	0.396	12.406
13402251	9.235871428571427	1.8057142857142858	0.4284	0.0
1600151	32.452149999999996	3.015	1.2149999999999999	0.0825
2453871	16.166283333333322	6.046666666666668	1.8	0.0
16181951	13.771666666666667	5.351666666666667	0.8233333333333333	13.254999999999994
15805001	1.185	0.5383333333333333	0.9899999999999999	1.87
15739041	11.38	7.332666666666667	0.63	0.27499999999999997
1409621	9.048571428571426	9.798571428571432	0.4385714285714286	0.6128571428571429
2749251	2.0300000000000002	8.86	0.774	0.0
14194811	11.03	1.5	0.555	0.0
15918781	3.9325	2.2	1.7775000000000003	0.62675
14222751	15.94765714285714	4.65057142857143	1.711285714285714	1.018857142857143
11570561	6.202	1.014	0.36	0.1
16434811	0.0	0.0	0.0	0.0
15968211	3.388571428571428	5.4957142857142856	3.535714285714286	0.5657142857142857
15965891	20.372	1.386	0.13512	1.254
15836981	11.983999999999995	5.999999999999999	5.970000000000001	0.462
1784251	0.15857142857142859	2.3500000000000005	0.07071428571428572	0.4007142857142857
1269301	27.465000000000003	2.1016666666666666	1.4583333333333333	8.88666666666667
14653101	2.3474250000000003	0.0	2.8575000000000004	0.5775
15118371	13.837142857142847	2.7857142857142856	1.1057142857142859	0.23571428571428574
16141521	3.796666666666667	0.9033333333333333	0.33	0.0
16506301	97.9200000000001	1.08	0.0	1.0
6967251	1.97	1.145	0.66	0.44
15066461	19.5727	10.275000000000004	0.05445	0.27499999999999997
15943691	47.69857142857142	1.45	4.3671428571428565	3.6271428571428572
4987321	32.4	16.483333333333334	1.3166666666666667	19.799999999999994
12987971	25.98	3.0100000000000002	0.9899999999999999	0.0
2541801	29.396599999999996	6.105142857142859	2.096	1.8720000000000003
15883081	56.68599999999999	4.470000000000001	1.92	0.924
16059721	3.812	0.986	0.0	16.849999999999998
11270981	26.475719999999995	5.8390200000000005	1.188	1.9140000000000001
14921711	73.36990000000002	14.288571428571434	0.0	0.8869714285714286
10600191	26.424999999999994	2.2883333333333336	12.225000000000001	9.061666666666667
15977141	161.35225	10.6825	5.3950000000000005	5.072500000000001
8984581	3.5349999999999997	1.6800000000000002	6.84	0.25
15881751	0.0	0.29	0.0	0.0
16384441	0.0	0.0	2.88	0.0
14884771	17.184728571428575	12.217142857142857	2.1085714285714285	1.0657142857142858
13097321	3.4333333333333336	5.53	1.3866666666666667	1.9400000000000004
14166871	6.853333333333321	6.233333333333335	7.2299999999999995	1.2100000000000002
12095681	12.742857142857142	17.715714285714288	74.09714285714283	0.0
15980631	7.058000000000001	2.691	16.3765	1.275
7531861	4.956666666666666	1.3	1.9799999999999998	1.04
13498421	14.312000000000001	5.484000000000001	1.1880000000000002	1.6920000000000002
14777671	5.949999999999999	37.78000000000004	4.95	1.32
7994421	1.39	0.8	0.0	0.0
16296901	11.09375	0.55	0.495	0.0
13702291	18.729599999999998	9.681999999999999	0.0	0.0
16282231	8.559999999999999	0.8366666666666666	0.0	0.0
2759421	1.98	1.19	0.0	0.0
14586361	2.17	0.3	2.9699999999999998	0.0
11965371	111.62857142857145	22.29714285714286	0.5371428571428571	60.537142857142726
15695721	21.74598	2.094	0.79	0.066
15126291	11.19345	7.12	0.9899999999999999	2.0800000000000005
10217731	0.0	0.0	0.0	0.0
16188631	6.748399999999998	1.625	0.0	0.0
16244741	0.0	0.0	0.0	0.0
5394461	0.0	0.15	0.04455	0.715
15433791	0.261	0.0	0.0	0.0
13083821	38.803333333333335	7.013333333333332	0.43166666666666664	1.2650000000000001
6157061	30.309150000000002	9.144	1.2266666666666668	1.4490333333333336
15880671	13.424275000000002	1.6425	0.0	0.2475
14524121	12.719919999999998	8.324	3.468	32.516
8597531	24.904171428571434	3.992042857142857	8.803985714285712	0.2285714285714286
934871	28.944319999999998	12.793679999999998	2.772	1.208
2558561	89.71999999999998	5.8566666666666665	13.310000000000002	4.920000000000001
16117461	0.6	0.3	5.95	0.66
16123131	10.555	2.4850000000000003	0.0	0.0
16420761	27.996071428571433	3.203071428571429	1.2445714285714284	0.522
15341821	26.07	1.885	17.169999999999998	4.875
14223921	119.25640000000003	10.602857142857143	2.4042857142857144	0.5364571428571429
11143081	3.1610000000000014	0.4357142857142858	0.2571428571428572	0.0
1251371	7.794999999999999	8.75	1.4849999999999999	0.495
11429231	3.870000000000002	1.4400000000000002	1.782	0.33
15113871	39.400499999999994	4.998833333333334	2.211	0.09350000000000001
15890841	38.08952857142857	9.887142857142859	1.092857142857143	0.14142857142857143
7957551	60.410000000000004	6.989999999999999	1.28	1.32
9015231	6.4266666666666685	0.5133333333333333	0.6	0.31
15807251	2.3600000000000003	0.0	0.0	0.0
15549111	1.479	1.593	24.39333333333333	8.105166666666667
12298631	13.044285714285715	26.020000000000007	1.4971428571428569	0.23571428571428574
12989441	48.50412857142856	23.96285714285714	0.2914285714285714	0.0
15560611	0.5928571428571429	12.645714285714288	3.0471428571428567	0.0
15764801	44.935	14.1975	0.2475	0.62
15852111	21.681428571428572	42.77285714285711	0.42428571428571427	0.047142857142857146
16502881	80.92000000000002	0.0	2.9699999999999998	16.110000000000003
15351671	15.820000000000006	0.0	0.0	1.32
14305791	39.61749999999999	13.486499999999992	1.5519999999999998	25.34399999999998
15959761	72.0504	19.89817142857143	2.082857142857143	5.96857142857143
16240401	1.48	0.285	0.0	1.075
5787481	1.01	0.9	0.495	0.0
16472371	0.0	0.0	0.0	0.0
14436651	6.039999999999999	7.232500000000002	2.1392499999999997	0.165
16350601	1.4760000000000004	11.177999999999987	2.3760000000000003	3.8940000000000006
14057361	24.849999999999998	0.35714285714285715	1.4257142857142857	5.61
16326541	18.912485714285715	0.6585714285714285	0.28285714285714286	0.28285714285714286
16074071	0.40166666666666667	1.745	0.645	0.055
6945741	7.7775	4.887499999999999	0.7424999999999999	0.0
8074201	17.673333333333332	3.08	0.6900000000000001	0.22
16240081	12.189333333333336	8.592583333333334	9.317916666666665	6.8309333333333315
14720781	0.6499999999999999	3.250000000000001	0.0	0.0
15579621	18.879849999999998	0.925	0.10777499999999998	1.155
16298991	1.8999999999999995	0.20000000000000004	0.0	0.0
15674301	44.19	4.025	0.0	1.7850000000000001
14145451	0.19666666666666666	0.19999999999999998	0.0	0.0
16107291	31.658571428571427	7.565714285714285	1.8385714285714287	8.985714285714286
16167211	23.230200000000007	3.3673000000000006	0.0	0.0
15912261	51.930657142857136	24.485714285714288	1.812857142857143	0.0
16071981	36.15747499999999	2.175	1.2375	0.0
4106051	16.026666666666667	0.64	0.0	0.0
15681601	7.670000000000001	2.01	0.99	0.0
15714041	19.09	2.63	3.3200000000000003	1.32
16256081	0.0	0.0	0.0	0.0
13847661	13.09	2.5949999999999998	1.725	7.590000000000001
16443351	0.0	0.0	0.0	0.0
15212751	1.59	0.4	0.0	0.0
16279431	0.0	0.0	0.0	0.0
12550321	3.9328571428571437	4.514285714285714	0.6061142857142857	0.0
16375281	6.67225	1.125	0.99	0.495
16470901	21.55666666666667	2.3066666666666666	0.24	0.0
13669231	13.433999999999994	9.720000000000002	1.584	0.0
12616141	3.030000000000001	0.9666666666666668	2.145	0.385
15471191	50.42333333333334	4.226666666666667	0.145	2.5300000000000002
10832411	7.762857142857141	13.745714285714294	1.5557142857142858	0.9914285714285713
5540131	15.366666666666669	5.5	0.0	11.410000000000002
6989981	47.7897	10.391428571428577	2.8285714285714287	2.3314285714285714
14469091	0.6075	0.15000000000000002	0.2475	0.165
1438731	0.5	7.415000000000003	5.94	0.0
12758851	0.1	0.7	0.0	0.0
10408431	182.69172499999988	42.33429999999997	6.463924999999989	0.9400000000000002
15603851	141.33428571428567	38.15999999999999	4.12	56.23285714285703
14192731	87.72682857142857	11.320314285714286	36.67857142857143	0.8485714285714286
14348731	14.535714285714288	5.6085714285714285	13.052857142857144	6.515714285714286
12837811	39.51517142857143	6.887685714285714	0.0	0.37714285714285717
14948581	22.874214285714285	2.2328571428571427	0.8485714285714285	0.047142857142857146
16174591	1.4528571428571428	6.887142857142856	0.14142857142857143	3.912857142857143
16368701	0.0	0.0	0.0	0.0
16195091	5.083333333333336	0.0	1.92	0.0
10344101	0.4800000000000001	0.27999999999999997	0.0	0.0
16395631	0.0	0.0	0.0	0.0
566791	5.815	0.41500000000000004	0.0	0.43
10808061	4.152857142857143	4.590000000000001	0.7557142857142857	0.33571428571428574
7193261	5.103333333333333	1.2	0.33	0.0
1465051	106.47013999999999	17.57438	14.073999999999984	0.132
2597461	27.441666666666663	4.425	0.0	0.22
12995121	31.195000000000007	6.140000000000001	0.0	0.165
14868571	4.348000000000001	1.6800000000000002	0.0054	0.0
15039081	14.29565	2.37005	0.0	0.0
16480001	0.0	0.0	0.0	0.0
11659991	30.935	3.31	0.495	0.0
11969881	0.2	0.2	0.0	0.0
12182701	89.23668571428571	23.12220000000001	1.5557142857142858	0.047142857142857146
7878401	8.494066666666665	2.0439166666666666	0.30525	0.055
15332991	21.25857142857143	1.9299999999999997	21.158571428571435	0.6142857142857144
14198401	25.166000000000004	3.2120000000000006	0.0	3.9160000000000004
16421091	23.14275	4.369	1.03275	9.253
16396871	0.0	0.0	0.0	0.0
14646911	10.883700000000001	2.6	0.0	14.0563
16516321	0.0	0.0	0.0	0.0
13869641	10.349999999999989	2.866666666666667	0.0	0.0
14245351	36.07666666666666	5.6816666666666675	3.731666666666667	4.498333333333334
16263231	15.350000000000001	1.155	0.2475	2.3950000000000005
4257171	59.36185714285715	14.839285714285712	1.9651428571428575	0.0
16435141	14.16	0.8025	0.7424999999999999	3.7950000000000004
16419691	40.515	2.565	2.96	3.96
5954281	0.08571428571428573	0.9257142857142858	0.0	0.37714285714285717
9694571	1.4575	1.0299999999999998	2.7225	1.155
16012161	47.335	0.265	0.99	1.4100000000000001
1484221	1.1400000000000001	1.20705	0.0	0.0
2668331	1.09	0.0	0.83	0.0
759571	44.3423	49.350000000000016	0.0	5.28
16335801	4.887214285714287	4.007142857142857	1.697142857142857	0.0
8164481	100.68714285714285	21.541428571428582	24.077142857142853	0.942857142857143
16501261	0.8640000000000001	1.218	1.17	0.22199999999999998
16096371	13.224479999999996	3.7979999999999996	1.764	0.132
7601571	31.175857142857144	4.380000000000001	0.0	4.722857142857143
13536451	15.242857142857142	15.720000000000015	0.9771428571428571	0.09428571428571429
16310571	24.390042857142852	3.0900000000000003	0.42428571428571427	0.76
8234251	3.33	0.3	13.402899999999999	0.0
3181491	8.65	5.076666666666667	11.19033333333333	0.22
15920191	4.736800000000001	0.46	0.0	0.0
11333321	35.07	6.379999999999999	2.52	0.0
16136571	7.8	0.8	1.01	4.62
15682231	10.68142857142857	5.244285714285712	0.14142857142857143	0.09428571428571429
10958231	1.8231000000000002	4.3025	0.9675	0.46499999999999997
11589671	26.646666666666665	4.14	21.353333333333335	1.0999999999999999
16072151	9.935714285714285	2.7028571428571433	3.6271428571428572	20.9586
12767491	11.27	2.314285714285714	0.7171428571428571	2.64
16301571	4.905	0.0	0.99	0.66
15493171	33.684299999999986	6.359057142857144	3.857142857142857	0.047142857142857146
14693471	43.90615714285714	7.813428571428572	0.7071428571428572	0.33
15922991	49.54999999999999	0.45	0.0	0.0
11450591	34.54571428571429	12.805714285714288	12.83	12.584285714285715
16173671	2.0066666666666664	0.57	2.31	0.6633333333333334
16483101	6.074933333333335	0.8783333333333334	0.0	0.0
14253431	0.35000000000000003	0.30000000000000004	0.2475	0.165
16433901	0.0	0.0	0.0	0.0
11438791	4.238	1.9659999999999997	0.0	1.716
15535941	0.9233333333333333	0.30000000000000004	0.33	0.11
3414241	1.4133333333333333	0.945	1.11	0.8250000000000001
16500021	8.048979999999995	0.2	0.0	0.132
4232491	19.49	5.476666666666667	0.61	1.32
7252471	45.07685714285714	13.972428571428571	0.8061428571428572	4.726142857142858
13063491	49.84999999999999	2.83	1.9814	11.22
16117011	33.825399999999995	3.4799999999999995	0.0	0.66
14524291	13.494999999999997	3.4000000000000004	0.0	1.32
16306461	11.535100000000002	1.83	0.5034000000000001	11.55
16072861	5.750000000000003	4.400000000000001	0.0	0.0
16412391	34.903333333333336	2.983333333333333	3.285	2.6233333333333335
1692291	16.26865	3.1449999999999996	5.4350000000000005	0.0
7442701	58.0154	3.3142857142857136	4.101428571428571	1.5085714285714287
5406891	0.06133333333333333	0.8146666666666667	0.264	0.264
16443361	71.27434285714305	267.98868571428454	18.35357142857142	3.029285714285714
15908321	21.559999999999995	0.0	0.0	0.0
10007741	0.42	0.0	0.0	0.0
15235741	13.123333333333322	1.9000000000000004	1.19	0.22
14223381	1.6585714285714286	0.8857142857142859	3.2528571428571427	0.8014285714285715
16438241	3.38	25.05	0.0	0.0
13118521	49.786	2.248	6.8519999999999985	6.731999999999999
11147131	37.998200000000004	6.903333333333333	0.0	0.27666666666666667
16479841	22.46708333333333	10.941583333333334	0.19791666666666666	0.22
14929181	40.7923	5.86	1.4410333333333334	0.6883333333333334
14875621	20.791575	2.845	0.99	0.375
15953641	0.0	0.0	0.0	0.0
1830911	18.65	5.41	0.99	0.0
15666641	3.0724000000000005	2.016	1.386	2.4
16290161	0.8866666666666667	0.19999999999999998	0.33	0.0
1156081	75.50407142857144	20.57752857142857	1.1185714285714285	0.852857142857143
12996201	7.2925	1.2625000000000002	0.0	0.0
7924431	2.8433333333333333	0.9733333333333333	0.0	0.0
4112351	13.219999999999999	13.320000000000002	0.86	23.554100000000002
6537531	2.45	5.0600000000000005	0.0	3.3000000000000003
16349761	1.9884999999999997	0.0	0.42075	0.0
1350651	43.11457142857143	3.2271428571428578	2.1685714285714286	1.4897142857142858
10831571	0.5279999999999999	0.11200000000000002	0.396	0.198
4554961	26.14285714285714	7.5057142857142845	2.08	1.0614285714285714
11735961	33.355999999999995	4.426	1.188	0.7940000000000002
15362631	14.732483333333333	3.2816666666666667	0.33	0.0
10994871	9.299999999999999	0.0	0.0	0.0
14960611	1.5999999999999999	1.2	1.8900000000000001	0.66
13038811	5.990000000000001	18.790000000000006	0.6150000000000001	0.0
823141	47.89998571428571	12.75	0.7071428571428572	0.8957142857142858
16286441	0.0	0.0	0.0	6.5699999999999985
15918241	13.430000000000001	0.96	1.598	2.112
7296321	3.67	2.4033333333333338	29.960000000000008	0.0
9921121	1.6600000000000001	5.549999999999998	4.455	0.8250000000000001
16166371	31.865699999999997	1.1960000000000002	0.396	0.396
11098551	0.5375	0.3	0.0	0.0
16243831	6.171000000000002	1.02	0.0	0.2805
7558801	7.913142857142857	2.606857142857143	6.384	0.9668571428571427
11090171	13.809600000000003	5.5232	5.569599999999999	1.7856
13215771	1.5916666666666668	8.051666666666664	0.33	0.22
1302531	0.47285714285714286	0.5428571428571428	0.42428571428571427	0.0
12328371	19.909999999999997	9.85	0.7422500000000001	4.4
15764031	22.17	5.279999999999999	1.44	0.0
14202121	4.283333333333334	0.49666666666666665	7.81	7.44
6747391	20.028000000000006	4.476	6.7683499999999945	5.836000000000002
15981191	10.515633333333332	1.8099999999999998	0.0	0.0
12441141	54.42516666666668	9.203333333333331	3.2301666666666677	0.0
6580601	44.705471428571435	6.974857142857141	2.0622857142857143	1.789714285714286
7753371	9.55477142857143	0.34142857142857147	0.99	5.091428571428572
9609281	11.936828571428574	13.87428571428571	1.1314285714285715	0.42428571428571427
14496491	17.816666666666666	1.92	1.9800000000000002	0.5183333333333334
9933541	82.11832000000001	11.883999999999997	1.3559999999999999	0.264
5551021	32.626000000000005	0.436	1.9380000000000002	0.0
15927951	11.4052	1.87	8.3925	0.7424999999999999
7755781	0.07	0.5833333333333334	0.0	1.265
13945931	49.500699999999995	4.898571428571429	12.735014285714284	1.4371428571428573
14252261	3.5428571428571423	2.0142857142857142	2.1214285714285714	0.0
13994671	5.255871428571427	22.209999999999997	2.545714285714286	0.8485714285714286
14339731	11.102	1.9259999999999997	3.246	0.66
14587381	24.172499999999992	1.065	12.262500000000001	0.0
13335751	45.104314285714295	5.901428571428572	2.128571428571429	0.18
14948281	21.947142857142858	9.014285714285716	0.8485714285714285	0.6128571428571429
15006641	26.993480000000012	6.725220000000002	0.378	0.0
16260131	1.8799999999999997	0.812	0.394	0.066
15579631	5.8100000000000005	0.0	1.25	1.86
16508561	1.7000000000000002	6.962	0.0	0.561
16508101	47.505	0.0	0.515	1.98
16493891	0.0	0.0	0.0	0.0
16466961	4.758	0.6799999999999999	1.188	0.0
15554031	13.309385714285714	8.988571428571428	1.2997142857142858	0.2357142857142857
16491091	5.381428571428572	1.0285714285714285	9.334285714285715	0.7542857142857143
6716881	22.7663	1.308	1.782	18.1297
14841711	0.37	0.0	0.0	0.0
16505761	0.0	0.0	0.0	0.0
1881191	38.459999999999994	6.8	4.74	0.0
14499451	0.11	0.8999999999999999	0.0	0.0
949251	0.8857142857142858	4.414285714285716	0.8485714285714286	0.14142857142857143
16397421	27.755499999999998	9.452	2.737	3.6465
15206631	0.15000000000000002	0.2	0.72	0.0825
12511921	0.61	0.0	0.0	0.0
14079801	58.54714285714285	5.145714285714286	4.687142857142858	0.18857142857142858
14429911	20.93285714285714	3.4657142857142853	88.09771428571428	40.134285714285724
11713691	9.570099999999998	3.056666666666667	0.5266666666666665	0.62
14005921	3.5714285714285725	0.1142857142857143	0.7071428571428571	0.66
14565111	25.267820000000007	13.440000000000001	0.558	0.132
9947041	29.025585714285715	6.5042857142857144	10.151557142857143	4.318571428571429
13734901	12.88	17.328	30.03600000000001	4.146
16071531	9.64352	1.9300000000000002	0.40800000000000003	0.396
627401	10.44	4.969999999999999	0.99	0.0
14255981	1.43	0.4	2.9699999999999998	0.0
16180881	2.69	0.0	0.0	0.0
15919111	2.3004428571428575	2.05	0.28285714285714286	0.18857142857142858
7826951	7.980000000000001	10.319999999999997	0.42428571428571427	0.7071428571428571
16516941	0.305	0.69	0.0	0.165
15272841	23.795628571428573	5.767285714285714	3.8115	0.5162142857142857
8125911	4.75	0.73	0.0	0.66
15581881	15.048899999999996	0.15	0.99	2.31
11745671	2.2914285714285723	1.7571428571428573	0.012728571428571428	0.0
11698561	0.49833333333333335	1.7483333333333333	0.02385	0.11
15774981	20.999999999999957	1.1	10.440000000000001	0.0
11278291	12.045999999999998	4.81	0.792	1.544
16234121	16.935999999999996	1.8399999999999999	1.188	0.43000000000000005
9109161	18.54	6.000000000000001	12.37	13.09
14467931	11.959999999999997	0.84	0.0	0.0
16415811	14.409999999999998	1.12	0.0	4.23
15870671	2.9033333333333338	0.6766666666666667	0.3333333333333333	0.0
16352401	0.18	0.0	0.0	0.0
13655441	0.42857142857142866	5.8085714285714305	2.108571428571428	0.047142857142857146
11582531	112.735	8.4	15.62	3.6300000000000003
8204451	5.847500000000002	3.4000000000000012	3.2175000000000002	0.0
13387911	25.24714285714285	4.284285714285714	13.128571428571428	7.340000000000001
12961671	5.55	3.4357142857142855	0.5657142857142857	0.0
16407431	12.42184	0.496	0.0	0.372
10184841	11.265714285714287	8.0893	12.322857142857142	10.201428571428568
16120891	15.816666666666658	1.8999999999999997	0.9899999999999999	0.22
9539281	23.70765	3.1275000000000004	3.4425	0.825
3957591	11.37	15.719999999999997	0.99	0.66
13451781	10.801433333333334	19.87523333333333	0.21	2.4466666666666668
13947721	0.0	0.37	2.57	1.32
14664841	7.199999999999999	3.78	0.0	0.0
7192481	7.184414285714287	1.4142857142857141	2.222857142857143	0.047142857142857146
13228651	0.1985714285714286	2.630857142857143	5.395185714285715	2.6022857142857148
15767611	0.6957142857142858	0.41428571428571426	2.198571428571429	0.18857142857142858
3076021	2.4800000000000004	1.5999999999999999	0.99	0.0
16096211	22.994999999999994	3.4699999999999998	1.4849999999999999	3.39
15810291	30.000950000000003	3.6049999999999995	0.0	0.0
16209441	0.0	0.0	0.98	0.0
16520201	30.009999999999998	0.0	19.33	0.66
11963291	11.180850000000003	2.2	0.0	0.0
12501131	29.009574999999998	4.71875	6.614600000000005	0.0
15755811	31.551428571428573	10.790000000000003	0.8485714285714285	0.28285714285714286
12916031	11.560942857142859	1.5851428571428572	17.06742857142857	11.112000000000004
11324481	36.135	2.3683333333333336	29.161666666666672	12.335000000000006
16386791	10.796199999999999	0.24820000000000003	0.0	0.0
15960091	12.908800000000003	2.3232	1.8687999999999998	3.9104000000000005
8897051	64.02428571428571	16.142857142857142	0.013571428571428571	11.934285714285716
15898771	7.345	6.866666666666668	0.66	5.961666666666667
14502161	0.9449999999999998	3.410000000000001	0.0	0.0
13741031	19.933942857142856	2.017142857142857	0.14142857142857143	0.3514285714285714
11426371	122.86999999999999	71.42428571428563	1.8385714285714287	70.20857142857149
10955361	4.6466666666666585	9.468333333333321	1.32	0.8250000000000001
16328501	36.775	11.09	3.13	23.924999999999958
11009221	13.40295	1.895	0.72	0.41250000000000003
14853511	33.66428571428572	13.971057142857145	0.0	0.28285714285714286
3024481	8.424385714285714	1.05	0.38571428571428573	0.2185714285714286
8258771	2.6740000000000004	1.4	0.792	0.132
15853911	3.0033333333333334	0.4666666666666666	0.66	0.44
13262721	0.6024999999999999	1.15	0.2475	0.0
15858871	0.45	0.0	0.0	0.66
15680141	23.387150000000002	23.064333333333337	1.1384999999999998	0.5406666666666667
16186551	7.286499999999999	0.37683333333333335	0.0	0.66
9068021	7.0566666666666675	9.943333333333333	0.9899999999999999	0.33
12771991	37.83566666666667	5.718333333333334	4.558333333333334	11.135
15090991	38.030540000000016	7.6220000000000026	1.9939999999999998	0.0
9951541	0.0	0.0	0.0	0.0
16386861	39.644625	13.104875	0.2475	0.3975
14943691	39.29714285714285	20.322857142857142	68.74714285714286	14.857142857142856
8461261	16.671025	9.422575	1.2003000000000001	2.8900000000000006
572371	0.39714285714285713	9.31857142857143	0.28285714285714286	0.66
10108551	28.23112857142857	4.055714285714285	0.36064285714285715	0.08014285714285715
7086621	40.34499999999999	4.623333333333334	2.6116666666666664	2.4200000000000004
6669311	25.725299999999997	22.878874999999997	1.295825	0.1
14710781	62.22	15.13	1.25	0.66
15657551	3.4633333333333334	0.22999999999999998	0.63	0.0
5848351	28.8501	10.142300000000002	0.5271428571428571	0.14142857142857143
13958191	27.40258571428572	13.958571428571426	8.207642857142854	4.916428571428573
16303041	48.18798571428572	5.0449142857142855	1.1314285714285715	0.7085714285714285
16322211	7.433857142857142	13.490285714285717	0.42287142857142845	1.683
15787951	39.5895	121.96949999999988	0.7424999999999999	2.2725
13445191	2.6100000000000003	2.6285714285714294	3.392857142857143	0.09428571428571429
14134371	0.0	5.685714285714285	22.45	29.174285714285705
15257161	1.197142857142857	1.3799999999999997	4.384285714285714	1.8385714285714287
6179201	35.52571428571429	10.454285714285716	1.3985714285714288	4.672857142857143
11568021	9.006666666666666	3.8983333333333334	0.8249999999999998	0.11
11087141	6.5249999999999995	0.6	1.865	0.66
5925261	18.385428571428577	8.677142857142856	2.1228428571428575	1.019857142857143
1146531	6.395	8.700000000000003	0.49499999999999994	0.11
13429901	15.844999999999999	0.94	0.0	13.66
13878641	51.03158571428572	2.7714285714285714	9.834342857142856	1.3346285714285717
16465171	75.09000000000002	3.5599999999999996	2.3200000000000003	3.9600000000000004
14335071	62.44687142857141	4.0564285714285715	28.43342857142857	0.297
13042231	18.565714285714286	2.1857142857142855	10.978571428571428	2.585714285714286
5242051	48.70475000000001	12.292649999999997	5.026216666666666	2.365
14681921	0.4	0.0	0.0	0.0
3488051	63.93957142857142	21.808585714285716	1.3714285714285714	5.386214285714287
15808891	0.0	2.7	0.0	0.0
11007591	0.06666666666666667	2.9	2.985	0.055
14467311	7.181666666666669	0.7333333333333333	0.48	0.11
11312061	20.475714285714282	6.907142857142857	22.937142857142856	1.6085714285714288
16225121	30.462733333333336	1.6466666666666665	1.29	4.4
5588421	4.738571428571428	2.5785714285714287	0.8099999999999999	0.047142857142857146
5112821	0.14142857142857143	1.385714285714286	4.808571428571429	2.4514285714285715
1130941	47.919060000000016	16.312000000000005	4.554	0.0
10261131	35.923100000000005	4.453333333333333	0.7919999999999999	0.3809166666666666
15292011	7.216666666666669	4.599999999999999	2.94	0.66
15605321	28.661285714285718	13.350857142857148	3.281142857142857	2.891428571428572
16153951	14.410285714285711	5.308571428571429	0.28285714285714286	0.047142857142857146
14650401	9.1588	4.852499999999999	0.7424999999999999	0.0
9551541	30.610350000000018	23.559999999999995	0.99	0.0
13595361	4.8975	1.2800000000000002	0.2475	0.0
14900001	2.86	0.15	0.0	0.0
3572721	4.37	0.85	0.0	0.0
16084411	10.069999999999999	2.2399999999999998	6.62	2.97
14537011	2.15798	1.038	8.41202	4.818
13065281	13.2	4.5825000000000005	2.2275	0.4125
16061911	9.245000000000001	2.605	0.99	0.0
14682841	6.158833333333333	0.0	0.0	0.0
16155281	21.949999999999996	1.68	0.455	12.870000000000001
12875761	17.58	1.0825	6.6025	0.0
12725341	9.408000000000001	4.72	1.386	0.0
16475801	47.340000000000025	2.0	0.0	0.66
14267941	2.4533333333333336	2.02	1.9800000000000002	0.0
15287051	24.436642857142854	7.8115000000000006	5.491	19.581357142857154
16201221	1.5728571428571427	0.5607142857142857	1.1314285714285715	2.104285714285714
15942621	37.309000000000005	4.946666666666666	0.45333333333333337	1.4075166666666667
15899391	8.398571428571428	0.8571428571428571	0.0	0.0
15940671	0.09333333333333334	0.0	0.0	0.0
3576051	22.016366666666666	1.7383333333333335	0.9183500000000001	0.33
15473151	3.247142857142857	21.16428571428571	0.28285714285714286	0.14142857142857143
10598041	7.410999999999998	17.42699999999999	0.6269999999999999	1.452
15297061	6.543333333333334	5.003333333333333	19.349999999999998	3.986666666666666
74111	36.86666666666667	7.536666666666666	5.786666666666666	29.686666666666667
15494501	4.81	0.0	0.0	0.0
6475751	20.275	16.21	6.329999999999998	4.62
16463081	0.0	0.0	0.0	0.0
15022621	2.45	4.109999999999999	0.0	0.0
15833521	19.750428571428575	10.417285714285716	1.4045714285714286	0.0
9590291	1.940216666666667	0.5449999999999999	0.9416666666666668	0.7383333333333333
15802321	10.138333333333334	1.1033333333333333	2.3316666666666666	5.283333333333334
15781361	2.7185714285714293	1.0099999999999998	0.5528571428571428	0.18857142857142858
1620291	5.8180000000000005	2.146	0.198	0.0
12994681	8.574999999999998	17.47	4.41	0.0
14568391	0.8899999999999999	1.4999999999999998	7.239999999999999	3.51
2093091	0.0	0.0	0.0	0.0
12402201	2.1157142857142857	4.718571428571429	2.9	0.15142857142857144
7900781	3.674285714285714	2.1	1.1614285714285713	0.14142857142857143
14774051	13.196639999999999	2.388	0.0	0.0
6901001	1.018	0.46406000000000003	0.02376	0.0
6882841	5.86142857142857	4.025714285714285	0.6257142857142858	0.37714285714285717
16437021	0.0	0.0	0.0	0.0
8933551	6.700000000000001	1.3	8.099999999999998	2.31
15323851	1.44	4.9399999999999995	0.56	2.0
15582451	22.090000000000003	1.69	1.94	1.7364000000000002
11921711	79.95835000000002	5.244999999999999	14.69165	0.0
12911641	13.004457142857147	4.113957142857143	1.9042857142857141	0.18857142857142858
16259211	46.906	2.426	0.272	0.396
16460071	29.734999999999992	0.0	1.6	2.97
15822341	6.597500000000004	3.1425000000000005	0.495	0.33
11148781	32.62916	11.788840000000004	2.8099999999999996	2.7720000000000002
9419161	13.389999999999995	11.934999999999995	0.165	0.0
15120741	38.262	2.25	1.246	1.612
16402791	37.9549	1.6	0.89	3.9600000000000004
10520441	0.3	17.44666666666664	5.363333333333333	0.0
10817151	9.8993	2.1059666666666668	0.1880666666666667	1.9799999999999998
16327671	44.809999999999995	0.0	3.21	1.98
15070301	8.850000000000001	2.19	1.98	0.0
16494301	6.5200000000000005	0.0	0.0	0.0
15976091	21.300000000000004	41.52333333333334	0.6966666666666667	2.41
15420941	0.68	1.2	0.0	0.264
12306511	38.42285714285714	22.512857142857143	0.4314285714285715	20.555714285714288
3932861	2.7352285714285713	1.4020285714285714	0.1586857142857143	0.0
8470601	32.39714285714286	6.315714285714287	0.8671428571428572	0.5657142857142857
16008071	13.500000000000002	4.755	0.0	0.66
14184141	8.1458	2.2811333333333335	1.2750000000000001	0.11
16224361	0.0	0.8428571428571431	0.6428571428571429	0.047142857142857146
6542051	9.704000000000002	1.7999999999999996	0.72	0.066
14883951	0.11666666666666665	4.500000000000001	0.33	2.16
16512141	0.0	0.0	0.0	0.0
14434821	18.032339999999998	0.9620000000000001	0.45	0.556
15931071	3.255000000000001	0.30000000000000004	0.0	0.0
15203161	0.245	0.39	0.555	0.0
16521231	26.01545	0.0	0.0	2.31
7926541	41.9028	2.37	1.3271999999999997	1.32
15019151	30.78571428571428	4.348571428571429	6.569999999999999	3.694285714285715
6564161	14.576671428571428	2.7971428571428567	0.14142857142857143	0.09428571428571429
16148231	0.5483333333333333	0.25	0.26499999999999996	2.53
14047931	53.84417142857142	6.337142857142857	42.56574285714287	2.7033857142857145
7239541	5.3571428571428585	2.8857142857142857	0.42428571428571427	0.09428571428571429
12742671	7.5754	7.64857142857143	0.0	0.37714285714285717
15573911	0.0	0.0	0.7235	0.0
13327781	17.400000000000002	0.0	1.29	1.015
9458811	2.2675	0.4425	0.2475	0.495
16253081	26.165000000000003	3.8674999999999997	0.5249999999999999	2.475
6281201	27.684199999999993	14.193333333333333	0.3	0.0
11479561	2.26	4.499999999999999	0.99	0.0
15656951	14.544200000000002	0.0	1.02	1.32
15850441	33.27706	1.828	0.198	0.0
7681991	34.515	3.455	3.875	2.805
11755081	6.998333333333332	5.283333333333334	0.48	0.33
12693861	10.432857142857141	14.858571428571432	0.0	0.6428571428571429
13765201	0.0842857142857143	1.1142857142857143	0.14142857142857143	0.0
15579421	2.6400000000000006	2.4800000000000004	0.558	0.132
15964841	25.574457142857142	9.351428571428572	0.28285714285714286	0.8742857142857143
14151541	0.0	0.0	0.0	0.0
16413581	18.04049999999999	4.184999999999997	0.8909999999999999	0.0
16548321	14.009999999999998	0.924	1.02	0.66
10125721	0.3014285714285715	0.5485714285714286	2.2371428571428575	0.0
14208661	51.2278	3.0042857142857144	13.924685714285713	1.5085714285714287
15965461	15.782857142857148	10.820000000000011	0.14142857142857143	0.6128571428571429
12102231	15.064124999999999	3.9924999999999997	0.475	1.155
13513971	7.720000000000002	3.950000000000001	0.495	0.0
11256891	15.783314285714287	3.014285714285715	0.14142857142857143	0.2357142857142857
15992851	100.04316666666666	1.0133333333333334	1.55	1.7733333333333334
6839611	0.0	0.7766666666666667	0.33	1.1
10651141	1.27	0.0	0.99	0.0
4096691	30.380766666666663	7.670000000000002	1.05	0.165
15054461	29.276666666666667	7.591666666666666	4.496666666666667	0.31
11128991	20.786583333333326	2.18	0.9750000000000001	0.22
16133721	3.752	0.06	3.564	0.066
15507171	13.45	6.55	5.435	24.564999999999998
12056911	11.422	5.4079999999999995	0.792	0.866
13341831	14.3689	1.9574999999999998	1.9549999999999998	2.0325
15741161	36.64200000000001	3.7239999999999993	0.198	1.584
14723611	39.425	10.575000000000001	0.0	0.0
12281831	19.119333333333334	17.425666666666658	5.643	0.39599999999999996
15904761	33.34000000000001	4.6975	0.0	0.29000000000000004
15899801	20.140316666666664	7.825	0.0	0.09999999999999999
12517681	3.908571428571429	0.5614285714285714	0.14142857142857143	14.621428571428575
9930991	2.5328571428571425	0.2957142857142857	0.8485714285714285	0.047142857142857146
16293901	32.16733333333334	5.498666666666668	1.4813333333333334	4.356000000000001
15872411	9.794999999999998	2.7350000000000003	9.47	7.125
15670221	1.59	7.408333333333334	0.49499999999999994	0.8866666666666667
14281691	39.34571428571429	7.78857142857143	0.0	0.1142857142857143
16495541	0.0	0.0	0.0	0.0
7898141	0.0	0.0	1.98	0.0
15172191	0.755	0.63	1.9849999999999999	0.165
13582431	34.615	17.83	0.2475	6.125000000000001
16293601	15.972525000000001	3.7875	3.621275	0.315
16370971	35.73288333333334	11.065450000000004	0.49499999999999994	8.975000000000001
15462771	10.770000000000001	2.05	0.0	0.0
14766841	14.84	2.33	0.0	0.33
6903091	6.829999999999999	3.07	8.98	3.08
15887541	12.312000000000001	12.735	1.143	1.188
15153341	89.42445714285716	10.160142857142855	0.03818571428571428	0.22714285714285712
9472401	25.947142857142858	18.37714285714285	0.42428571428571427	2.0042857142857144
8863231	48.137414285714286	5.798571428571428	0.42428571428571427	2.2085714285714286
14806651	1.9340000000000004	0.78	0.0	1.3199999999999998
10920531	4.208333333333335	2.0466666666666673	0.33	0.055
11937231	1.79	2.41	1.6499999999999997	0.44
12669961	14.209999999999999	2.51	0.495	0.33
15302431	0.0	0.8400000000000001	0.0	0.132
16021111	4.757499999999999	0.05	1.7699999999999998	0.4125
16092901	4.84	2.42	0.0	0.0
15124001	0.0	0.408	0.0	0.0
14625511	6.508714285714286	1.32	0.7071428571428571	0.18857142857142858
14160701	5.459999999999999	0.65	0.0	3.38
15015731	39.7282	7.2124999999999995	0.6074999999999999	1.3199999999999998
15608301	35.41	8.415	1.935	0.25
16009771	1.4100000000000001	0.0	0.0	0.33
9895841	1.1000000000000003	0.7666666666666666	0.0	0.22
11012661	17.7668	1.6960000000000002	0.0	0.266
12048531	7.54	1.975	9.185	0.33
16367481	8.699033333333334	0.0	0.2805	0.23516666666666666
14545181	2.622500000000001	3.0650000000000013	1.98	0.165
14018131	43.70428571428572	5.398571428571429	0.0	0.76
16436631	24.73	0.0	0.0	0.0
12377131	0.0	0.5	0.495	0.0
6448381	24.238500000000002	0.765	0.0	0.0
10049041	6.5200000000000005	0.0	0.0	0.0
15867201	34.410000000000004	8.639999999999999	0.0	2.64
11308041	1.74	0.0	0.0	0.0
16352421	2.02	0.0	0.0	0.7200000000000001
14999751	12.319999999999999	0.8	0.99	0.0
12354241	69.62428571428572	4.4871428571428575	24.117142857142863	1.7714285714285718
4614121	2.2007666666666665	0.9699999999999999	0.0	0.22
16390071	6.169	0.391	0.0	0.0
16050131	4.1	0.77	0.0	0.0
7806101	35.06699999999999	8.700000000000001	1.98	0.66
14739361	32.5775	1.905	12.052499999999998	3.4650000000000003
15555981	1.1328571428571428	2.385714285714286	0.5657142857142857	0.09428571428571429
11158331	15.533333333333337	1.5599999999999998	10.023333333333333	9.506666666666668
14081541	4.2	1.0799999999999998	0.198	0.0
8443741	21.532499999999995	3.335	0.0	0.0
14534781	1.0332857142857144	0.5842857142857143	0.0	0.09428571428571429
10423511	11.189999999999998	20.568571428571435	1.4142857142857144	1.2257142857142858
16041291	1.3	2.6499999999999995	22.460000000000004	0.75
8916471	3.2766666666666673	5.533333333333336	2.41	0.22
12885791	14.09857142857141	4.9857142857142875	0.7071428571428572	0.14142857142857143
14200281	2.9448	1.701242857142857	20.02892857142857	11.18475714285714
8999511	17.85	6.725000000000001	0.0	0.0
11383091	47.230000000000004	34.23999999999999	3.8442857142857143	0.7114285714285715
15046081	0.13	0.5900000000000001	0.0	0.0
15535341	7.521428571428572	20.547142857142855	0.28285714285714286	1.5085714285714285
15823971	1.9899666666666667	1.9333333333333336	0.0	0.0
12220051	41.24	25.969999999999995	25.819999999999997	4.67
5107881	0.0	0.0	0.0	6.6000000000000005
16135511	11.029999999999998	0.0	0.0	0.0
15991931	12.883099999999999	2.9466666666666668	0.9233333333333333	12.21
12207701	9.262857142857143	13.91	0.28285714285714286	0.2357142857142857
13737101	18.388099999999998	0.89	0.0594	0.0
12557491	24.329999999999995	9.89	0.99	0.0
4501511	11.01	7.635000000000001	4.241666666666667	10.246666666666664
9959091	2.516666666666667	5.741666666666664	0.9900000000000001	1.595
9757771	0.6549999999999999	0.85	4.590000000000001	0.165
16176951	31.582500000000003	0.6	11.239999999999998	0.0
14463381	4.695	0.235	0.0	0.0
16343421	43.257279999999994	3.872	0.059199999999999996	9.954
14895911	56.383785714285715	7.227142857142858	7.4957142857142856	3.0885714285714285
15751171	1.755714285714286	0.3457142857142857	0.42428571428571427	0.09428571428571429
7609121	32.49166666666666	6.483333333333333	2.3683333333333336	3.3750000000000004
12224551	2.4299999999999997	1.3385714285714287	0.27	0.09428571428571429
15216291	35.864285714285714	2.792857142857143	3.15	2.4571428571428577
14960241	38.394285714285715	3.5914285714285716	5.1000000000000005	2.8685714285714288
14558381	17.143485714285713	1.587142857142857	0.14142857142857143	0.14142857142857143
16401871	32.550000000000004	0.7833333333333333	0.0	0.0
16264421	246.5185714285714	6.392857142857143	37.125714285714295	9.962857142857144
6331571	22.823333333333334	12.920000000000002	13.549999999999997	7.04
11999471	2.2119999999999997	3.8899999999999997	1.7639999999999998	0.132
3179101	9.319071428571428	1.2371428571428569	0.6942857142857143	0.0
385511	13.211716666666668	11.97999999999999	1.9799999999999998	0.8250000000000001
7945551	44.63499999999999	4.375	0.99	0.0
12476401	43.039925	9.040249999999997	2.2789999999999995	0.992325
686561	1.05	1.4400000000000002	1.512	0.132
14938981	42.37	1.1	4.42	1.32
15290011	69.24114285714286	13.120000000000005	1.3417142857142856	2.705142857142858
16357011	0.0	0.0	0.0	0.0
3858661	17.967499999999998	17.532500000000002	0.6425000000000001	5.197500000000001
4830731	1.7799999999999998	0.4	0.99	0.0
16125341	7.9625	1.1749999999999998	0.235	0.495
16433761	33.08142857142857	6.275714285714286	4.432857142857143	1.612857142857143
16473961	3.844500000000001	2.5437499999999997	1.678125	0.0
14000201	12.939999999999998	0.49399999999999994	4.306	0.33
14165751	45.246575000000014	4.242675	0.42075	0.0
2741911	17.929999999999996	8.37	11.440000000000001	2.25
11976581	13.171428571428569	3.038571428571429	0.42428571428571427	0.18857142857142858
93301	67.3961	2.53	9.47	2.64
14648401	30.59	1.23	0.0	1.98
11710221	14.920000000000002	2.58	0.0	0.5
15881251	32.66666666666667	8.590000000000002	0.5733333333333334	8.17
16245711	112.30427142857138	41.800000000000004	2.2028571428571424	3.0171428571428573
12800961	20.316000000000003	17.787999999999997	7.902000000000001	3.8160000000000003
16071941	26.895714285714284	7.655714285714285	3.1242857142857146	3.3942857142857146
9551861	45.082857142857144	3.5971428571428574	0.42428571428571427	0.8957142857142857
9633521	21.909750000000003	15.784999999999998	0.08325	0.0
13052971	0.0	0.37	0.0	0.165
9775311	23.299999999999997	0.805	0.0	0.0
7114971	7.5633333333333335	5.766666666666666	0.33	1.21
13019661	23.79	3.12	0.0	0.0
16359101	24.740000000000006	0.0	0.99	0.66
9333941	39.605099999999986	4.498814285714286	0.5657142857142857	0.14142857142857143
14974751	43.486000000000004	1.386	1.16	3.968000000000001
15839651	14.28833333333332	0.5499999999999999	0.645	0.33
9742711	16.517999999999994	32.67400000000003	4.752000000000001	3.4200000000000004
10328991	84.74571428571427	13.669999999999998	10.09142857142857	28.635714285714283
11644721	0.715	1.31	0.9450000000000001	0.0
16162281	8.08	2.12	21.929999999999996	0.0
6246351	42.005714285714255	6.154285714285713	4.812857142857143	0.7542857142857143
16113381	36.11833333333333	3.683333333333333	0.66	9.13
9832891	76.51400000000001	3.2880000000000003	0.198	0.0
16014201	4.88	1.345	0.0	0.0
13201511	35.29000000000001	6.083333333333335	6.6000000000000005	0.0
13984061	1.8399999999999999	0.0	0.0	0.165
11527911	13.310000000000002	0.0	8.690000000000001	0.0
9044831	1.9033333333333333	0.24666666666666667	0.33	0.22
14710731	33.21500000000002	0.21	0.0	0.8300000000000001
1955181	1.7400000000000002	0.29	0.66	0.11
16546531	0.0	0.0	0.0	0.0
5654031	11.574285714285704	3.2871428571428574	0.5657142857142857	0.09428571428571429
331491	24.64333333333333	8.913333333333334	1.8666666666666665	1.9800000000000002
3828311	29.666666666666668	6.426666666666667	11.573333333333332	2.3333333333333335
11071571	0.5825	0.15	0.0	2.3925
8752321	1.286	0.9	0.396	0.198
13349751	0.54	0.3	0.0	0.0
10528911	4.370000000000001	0.94	2.02	1.32
15597511	1.8319999999999999	53.87999999999999	0.0	3.168
4288391	4.338000000000002	1.7399999999999998	0.396	0.0
14489141	4.49	1.4	0.99	0.0
15202241	0.93	0.0	0.0	0.0
11136451	3.802857142857143	1.92	4.909771428571427	1.5
10568421	22.33986666666667	3.2033333333333336	0.66	0.22
3531141	25.57857142857143	5.647142857142858	6.717142857142856	18.057142857142853
2356121	12.909514285714286	1.0585714285714287	5.285171428571429	0.5571428571428572
9942791	22.944	2.499999999999999	9.702000000000002	2.0460000000000003
16480251	0.0	0.0	0.0	0.0
16376641	45.84675000000001	0.34	2.92225	0.891
16277761	0.0	0.0	0.0	0.0
12903101	2.03	0.0	0.0	0.0
15181901	35.769499999999965	4.962499999999999	1.68075	0.594
12221291	46.788728571428564	1.7014285714285715	38.96211428571429	3.9762999999999997
16031421	8.468333333333335	2.8350000000000004	0.33	0.665
14933931	101.91202500000003	13.1325	2.39	9.405
16028871	12.445228571428572	0.4042857142857143	0.0	0.16571428571428573
15932861	22.361325	2.957875	0.0	9.6525
12936321	26.25262	7.344000000000001	12.675999999999998	0.396
14118941	0.8657142857142858	9.342857142857145	0.30471428571428555	0.14857142857142863
15766691	53.0434	5.4350000000000005	2.44	2.2300000000000004
11275141	17.115714285714287	1.4628571428571429	23.335714285714285	4.62
16069301	181.80448571428573	36.18571428571429	17.524285714285707	2.681428571428572
9428161	152.29232000000002	12.44368	4.76	8.819999999999997
14921211	20.665714285714284	2.3957142857142855	11.654285714285715	13.114285714285712
15141381	28.02333333333333	6.123333333333331	0.66	0.55
2732451	13.698257142857143	7.8500000000000005	6.764285714285714	3.3157857142856835
14864391	34.59571428571429	2.9657142857142853	2.745714285714286	28.06714285714286
15713611	54.565	2.76	10.855	0.66
15844931	15.409999999999998	21.439999999999998	1.7133333333333332	10.340000000000002
16200461	0.0	0.0	0.0	0.0
16299571	47.53000000000001	1.15	0.0	1.32
14614171	5.160000000000003	0.72	1.08	0.0
7678571	131.36142857142855	5.765714285714286	1.7985714285714287	3.931428571428572
15978891	24.65166666666666	3.155666666666667	1.788	1.7819999999999998
11371611	45.14666666666667	0.7933333333333333	3.3570333333333338	0.0
13213931	1.5685714285714287	1.707142857142857	0.28285714285714286	0.9528571428571428
12715281	27.008571428571432	15.528571428571427	3.857142857142857	0.14142857142857143
965801	1.805357142857143	0.55	0.9559285714285713	0.14142857142857143
541191	95.2005	2.84	7.0344999999999995	26.54999999999999
11347781	69.84416666666668	12.536666666666664	12.706666666666665	4.4
800571	22.91857142857143	9.599999999999996	0.0	10.227142857142853
16236161	1.6733333333333331	1.5966666666666665	11.22	0.22
16306321	27.332250000000002	0.46	1.5385	0.8415000000000001
12293381	9.1	6.007142857142857	4.541428571428571	0.8142857142857142
16255331	14.411	5.049	0.0	0.54
12095021	58.37285714285713	15.304285714285717	2.777142857142857	9.408571428571431
12605771	136.05089999999998	12.352500000000001	2.4524999999999997	0.33
16151651	31.92470000000001	7.785299999999999	1.29	2.475
11379211	22.07	1.0199999999999998	0.558	0.264
15325941	4.2	3.099999999999999	0.33	0.0
9859521	15.804528571428575	2.0557142857142856	2.687142857142857	2.5457142857142854
12671501	0.6814285714285714	1.2000000000000004	1.272857142857143	0.28285714285714286
14773591	3.997666666666666	7.890000000000001	2.97	0.66
13332211	41.03999999999999	5.285	3.015	0.66
16380361	18.459999999999994	4.49	0.0	0.0
16408461	14.11	0.0	4.519900000000001	0.04
14935561	1.58	0.7	2.06	1.98
4120291	24.480859999999996	5.71	13.409519999999992	7.931999999999997
13236661	0.2	11.297499999999996	0.2475	0.33
13763871	37.66478333333333	8.591666666666665	0.18166666666666667	1.5250000000000001
14713441	36.87780000000001	3.3775000000000004	0.9675	0.165
10234061	3.974071428571428	0.9471428571428573	0.0	0.0
16466361	98.03000000000002	0.0	3.06	7.920000000000001
15868831	9.971428571428572	1.5942857142857145	0.9114285714285716	0.0
15426451	0.69	0.0	0.0	0.66
14734321	39.383750000000006	8.463	1.7819999999999996	0.37124999999999997
12299061	3.4416166666666665	0.2333333333333333	0.0	0.0
1846371	0.0	0.20000000000000004	1.9799999999999998	0.0
13405551	3.880142857142857	5.703142857142858	0.5515714285714285	0.18857142857142858
16096241	35.85517142857143	7.383542857142857	3.6093000000000024	2.987142857142857
11704101	45.83744999999999	12.389999999999997	0.9450000000000001	0.33
15835851	4.191666666666666	0.8450000000000001	1.8150000000000002	0.275
16285301	25.740000000000006	1.14	1.88	8.58
2193611	31.465400000000006	11.094285714285714	0.14142857142857143	0.09428571428571429
5663501	2.08	1.8933333333333333	9.082833333333333	0.0
2470211	9.600000000000001	3.2350000000000003	0.0	0.0
9668131	1.41	0.0	0.0	0.0
15619861	33.504999999999995	2.17	0.0	4.95
13862211	1.09	0.9	0.0	0.0
11218331	0.28	5.642000000000001	1.188	0.0
13220601	24.154285714285713	1.4642857142857142	20.610000000000003	3.771428571428572
860871	72.52025	10.445583333333333	1.7146666666666668	0.2873333333333334
9645081	8.806666666666667	25.919999999999998	0.0	3.2100000000000004
16539861	19.406666666666666	0.0	0.0	1.32
14214871	32.940000000000005	5.76	14.240000000000004	8.06
16147851	0.0	0.0	0.0	0.0
13721041	8.597999999999999	8.45	0.0	0.0
15228011	7.907650000000001	0.9266666666666666	0.0	0.44
10492511	37.035714285714285	15.918571428571429	3.067142857142857	0.8485714285714286
15767941	10.579285714285714	4.073428571428571	0.14142857142857143	0.2357142857142857
12798951	58.47482857142858	15.510000000000002	18.127800000000008	0.09428571428571429
16491511	23.699999999999996	5.71	9.48	11.110000000000001
13163871	5.442500000000002	1.3049999999999997	0.2475	0.165
8847561	8.285466666666666	6.416666666666667	1.485	0.0
13462831	26.64415	2.22	0.744	0.6
8650651	1.6775	6.3358	0.0	0.0
12755721	66.59	4.505	1.43	2.475
13951311	1.585	0.44999999999999996	0.0	0.0
16057351	7.954999999999996	3.299999999999999	1.395	0.0
10220021	23.796	11.092	0.396	4.5
15948781	32.03	1.6	1.125	0.99
12990101	50.21208333333334	14.17566666666667	2.5079999999999996	6.085333333333335
16486001	14.33	0.0	23.08	12.59
9263081	10.91	0.6	0.0	0.0
16158321	42.99	0.0	6.35	0.66
14172971	0.05	0.05	0.2475	0.2475
14970491	27.71325714285714	5.394285714285714	1.0757142857142856	0.18857142857142858
10036171	1.468	0.254	37.998000000000005	2.7159999999999997
15527891	1.17	0.3	4.95	0.33
14830171	50.08895714285715	7.3742857142857146	4.107142857142857	2.802857142857143
16061391	12.323842857142855	0.6242857142857143	0.7071428571428571	0.28285714285714286
15188041	27.320000000000007	17.400000000000006	0.0	5.28
16405831	43.800000000000004	0.0	3.79	0.0
14078591	3.783333333333333	0.3	0.66	0.22
13042881	22.29	10.01	5.49	1.1
16209471	16.869999999999997	0.0	0.0	0.0
12513421	1.81	1.682857142857143	2.677142857142857	0.0
15126881	0.03333333333333333	0.13333333333333333	0.9900000000000001	0.44
16208691	26.01	4.673333333333333	1.61	3.41
4458201	5.807142857142858	1.2714285714285716	0.14142857142857143	0.047142857142857146
2737581	19.838	5.886	16.296	1.584
16286931	3.809999999999999	0.3	0.0	0.0
11369281	12.420000000000002	0.7333333333333334	0.66	0.0
5173391	15.363557142857143	5.717142857142856	0.8485714285714286	1.8414285714285719
11568351	45.905	43.60833333333333	29.123333333333335	181.363333333333
16294851	9.02	9.36	2.9699999999999998	0.0
11156551	18.3677	3.44	0.99	0.0
2630941	26.368685714285707	18.631428571428568	0.7971857142857142	5.751428571428572
14945351	0.6533333333333333	0.25	0.3	0.66
13180791	36.24759999999999	4.772857142857143	6.364285714285714	0.28285714285714286
15170891	7.909999999999998	1.9400000000000004	0.0	4.29
16227401	25.069999999999993	0.7	0.0	1.32
8349991	24.478128571428574	4.25	6.788571428571429	1.8599999999999999
8877201	8.545	4.039999999999999	1.5775	0.87
14595791	13.027499999999998	4.414999999999999	3.7125000000000004	0.33
14031091	6.120000000000001	1.0050000000000001	0.0	0.99
10228401	1.0499999999999998	2.3000000000000007	0.47250000000000003	0.0
15207831	12.370166666666664	10.445833333333338	0.49499999999999994	0.715
608561	32.81999999999999	5.699999999999999	1.02	3.9600000000000004
5787061	27.194999999999997	3.1666666666666665	18.305	1.3333333333333333
13959691	2.21	9.14	0.9	0.0
6956341	14.2706	3.8049999999999997	0.0	3.9600000000000004
15199291	23.923333333333336	1.5133333333333334	28.173333333333336	18.26
9718661	2.066666666666667	0.2733333333333333	0.66	0.22
16213351	20.018571428571423	3.365714285714285	0.42428571428571427	7.62
2949531	46.33999999999998	3.0	0.0	0.66
15423501	0.8066666666666666	0.98	1.6743666666666688	0.006666666666666667
3928741	72.17428571428572	7.027142857142858	0.3271428571428571	4.242857142857143
1326001	20.75066666666667	28.815999999999985	0.7920000000000001	0.7280000000000001
16294531	19.86646000000001	1.1881800000000002	0.198	0.066
14891491	18.835	4.7775	0.2475	0.0
16213511	51.164779999999986	4.804	1.94	0.462
16381771	71.53333333333335	14.299999999999999	1.2733333333333334	7.7
15432041	6.530000000000001	2.1371428571428575	0.0	1.2257142857142858
11932811	33.193333333333335	5.726666666666667	2.64	8.44
444801	13.043885714285713	1.4771428571428569	0.28285714285714286	0.21428571428571427
14796031	1.2	10.399999999999995	0.396	0.32999999999999996
16253091	3.19	1.3800000000000001	0.2475	0.0
16530861	1.0533333333333335	0.12333333333333334	0.0	0.0
119461	18.820000000000004	6.779999999999999	0.0	0.0
11085381	2.867142857142857	0.7285714285714285	0.42428571428571427	0.7071428571428572
15903601	9.279999999999998	5.161666666666666	1.3199999999999998	0.3333333333333333
7670981	9.6175	8.6625	14.705	1.6875
15398361	2.4866666666666664	4.4366666666666665	17.065	0.625
1589101	20.2925	1.7799999999999998	0.99	0.66
15619401	43.848571428571425	4.772857142857142	0.812857142857143	0.5657142857142857
13361471	47.886666666666684	10.826666666666666	0.0	4.62
15519511	0.56	0.0	0.0	0.0
11014211	27.039999999999985	9.360000000000001	1.584	0.792
15859611	8.945999999999998	3.4440000000000004	1.35	0.066
16381611	0.20316666666666663	6.258249999999997	2.6700000000000004	0.517
6229671	27.177142857142858	11.564285714285713	6.758571428571429	5.317142857142857
4136901	1.6999999999999997	3.3500000000000005	0.0	0.33
15539691	22.44	0.9166666666666666	3.35	1.9799999999999998
16373851	34.082950000000004	0.0	0.465	0.99
15078301	203.44892857142858	46.568571428571424	12.537142857142857	40.324285714285665
15396891	6.706000000000003	8.86	0.9899999999999999	0.0
13893571	12.65857142857143	9.642857142857142	41.89	0.09428571428571429
4945761	11.58	10.415000000000004	2.84	0.165
7192511	59.96292857142857	7.657142857142857	14.969199999999981	0.09428571428571429
15156521	11.204485714285713	5.4557142857142855	0.28285714285714286	0.6185714285714285
15674181	9.670000000000002	5.663333333333334	0.66	0.0
14535871	18.397142857142857	33.72571428571429	0.5914285714285715	0.14285714285714285
12350281	39.14857142857142	9.45142857142857	0.39428571428571424	4.7614285714285725
11077161	0.0	0.6	0.0	0.0
10571051	25.02966666666666	14.068333333333333	2.475	2.5850000000000004
15662791	0.095	0.6499999999999999	0.0	0.0
12158351	61.68714285714287	34.798571428571414	0.28285714285714286	5.3742857142857146
12531971	42.080000000000005	1.43	0.99	3.65
13207101	6.702857142857143	0.48142857142857143	0.42428571428571427	0.047142857142857146
16087701	6.42	0.0	0.0	4.62
15553351	20.200000000000003	2.96	1.8900000000000001	0.0
11285071	11.173375	1.2550000000000001	0.0	0.0
4045551	0.0	0.0	0.0	0.0
12179611	2.1300000000000003	0.39	0.99	0.0
15578581	9.709999999999999	4.871666666666665	1.485	0.165
15853161	64.90752	3.19	0.11648	0.792
14483181	0.17142857142857143	6.585714285714287	1.697142857142857	0.09428571428571429
14181351	48.78621428571431	5.888071428571429	5.231142857142857	0.4808571428571429
16019491	3.8314285714285714	4.242857142857142	0.5091428571428571	0.21214285714285713
15419161	1.835	1.935	0.99	0.33
15654091	11.29	0.0	0.0	0.0
15929611	42.738	8.098666666666666	2.721	8.118
16157861	41.15714285714286	3.8214285714285716	0.5499999999999999	3.9600000000000004
16414671	6.756457142857143	7.530542857142858	0.0	0.0
16194181	5.558571428571429	1.2593714285714286	0.37714285714285717	3.1114285714285717
13754951	13.364125000000001	1.6850000000000003	0.0	0.33
15976721	2.6628571428571433	4.100000000000001	0.38	0.0
10041291	52.75999999999999	13.755000000000003	0.99	0.33
15325101	5.426	6.403999999999999	10.89	2.0460000000000003
11652561	27.509999999999994	3.0	24.595	2.25
2969411	3.1025	2.7800000000000002	0.0	2.195
16188511	8.500000000000004	0.4	0.99	1.6600000000000001
16240121	0.06666666666666667	1.2499999999999998	0.33	0.0
4827021	5.35	1.0	0.0	0.0
12822001	2.165	3.899999999999999	1.395	0.8250000000000001
12095561	16.830000000000005	6.375714285714286	2.3785714285714286	0.18857142857142858
6269251	40.12428571428571	1.6757142857142857	1.9271428571428575	3.06
11087011	38.8	4.609999999999999	8.5275	14.685
16135271	29.942742857142857	9.932971428571431	6.028571428571428	5.877142857142857
907981	38.971966666666674	4.8308333333333335	2.4288000000000025	0.7989999999999998
9164981	26.709857142857143	30.34028571428571	1.5634285714285716	0.08485714285714285
8074081	0.0	0.3	0.0	0.0
13885101	8.202425	22.140000000000004	2.61	0.165
16418091	0.0	0.0	0.0	0.2005
16344511	0.0	0.0	0.0	0.0
16488551	0.0	0.0	0.0	0.0
16513551	3.6400000000000006	0.0	1.4849999999999999	0.0
5113861	0.9333333333333332	3.346666666666668	5.61	0.77
15227461	13.04142857142857	32.51142857142859	3.1885714285714286	0.66
14489311	15.352214285714288	13.427571428571435	0.7212857142857143	0.08014285714285715
15606591	18.392599999999998	10.48	0.4114285714285714	0.0
11785971	30.8575	6.385	17.605	5.1525
13975531	22.37142857142857	12.652857142857146	0.28285714285714286	0.0
15935901	21.186666666666664	1.5066666666666668	0.9566666666666667	7.810000000000001
16195421	43.43000000000001	4.48	1.6499999999999997	0.44
14125311	0.444	0.0	0.0	0.0
16253871	1.8500000000000005	0.45000000000000007	0.0	0.0
13474631	15.8	1.8257142857142858	0.5685714285714286	0.2742857142857143
14860221	0.6833333333333335	1.0066666666666666	0.9899999999999999	0.0
14207111	7.147500000000001	0.6175	0.0	0.0
13562171	4.8357142857142845	4.714285714285715	1.1031428571428572	0.07542857142857143
15913151	16.33666666666667	9.253333333333332	1.6199999999999999	0.36000000000000004
15742641	5.546666666666667	2.2499999999999996	3.5883333333333334	0.715
8217201	18.82	6.42	3.8850000000000002	5.680000000000001
14375531	30.01500000000001	1.75	1.35	0.33
16381151	97.57940000000002	12.605000000000002	0.495	1.6649999999999998
16543281	0.0	0.0	0.0	0.0
16432141	22.805000000000003	3.9899999999999998	0.0	0.0
14797111	0.0	0.0	0.0	0.66
14997351	3.85535	4.246666666666667	0.0	0.0
16406291	6.790083333333334	1.9166666666666663	0.0	0.11
11826331	37.1651	5.685714285714285	21.837142857142855	24.224285714285713
15861541	39.01956666666668	5.779899999999999	1.155	0.9400000000000001
12708451	1.5	0.0	22.36	1.5
16358721	7.03	4.279999999999999	0.0	0.33
5157871	31.518657142857144	9.481428571428571	1.1314285714285715	0.7757142857142858
15455021	56.89540000000001	11.994285714285713	2.8285714285714287	0.5314285714285715
15682261	27.862000000000002	6.808000000000002	1.98	0.132
16269851	3.294285714285716	0.7285714285714286	1.6971428571428573	0.0
11762461	17.425	3.1333333333333333	0.3	0.055
13539281	34.63200000000001	0.0	0.0	1.188
8035901	7.65757142857143	22.74457142857143	0.38185714285714284	0.3559285714285715
8143781	0.9585714285714285	0.13857142857142857	1.9800000000000002	0.09428571428571429
10845951	51.34999999999999	25.06999999999998	2.9699999999999998	0.0
15106861	26.40411666666667	1.5999999999999999	0.0	1.2650000000000001
9772521	29.51833333333333	9.798333333333332	1.67	0.61
7133601	0.15000000000000002	0.4750000000000001	0.0	0.495
8295281	42.48577142857145	4.387142857142858	0.7071428571428571	0.5657142857142857
10556541	28.524999999999995	1.89	0.0	1.32
14423101	27.562799999999996	7.196666666666668	0.7133333333333334	0.42053333333333337
15564991	3.9466666666666668	0.8566666666666666	0.33	0.16666666666666666
12857701	35.97462857142857	8.735714285714284	0.7400000000000001	0.28285714285714286
16265971	0.3	0.0	0.0	0.0
13341291	37.55785	2.41	0.04965	0.33
16199851	0.13333333333333333	0.4666666666666666	0.33	0.33
10995821	57.06097500000008	23.34000000000003	4.9575000000000005	1.6375000000000002
15041041	1.0	1.1099999999999999	0.0	0.0
15913471	25.648166666666665	3.9351666666666674	1.95	1.0999999999999999
14496061	5.024000000000001	1.08	0.0	0.0
10417301	1.6557142857142857	6.58	1.17	0.09428571428571429
15991691	24.81461428571429	2.358571428571428	0.28285714285714286	1.8957142857142857
15625691	13.793371428571428	19.28714285714286	1.092857142857143	13.13377142857143
9999141	3.692571428571429	17.37899999999998	1.828285714285714	0.297
13144861	1.145	0.2	0.0	0.33
10363761	2.3600000000000003	0.0	0.0	0.0
15690641	22.865566666666663	2.6300000000000003	0.9899999999999999	1.32
14319881	16.31	10.071428571428571	1.0585714285714285	5.248571428571428
15387271	9.138333333333334	12.938333333333334	2.845	4.080000000000001
13623791	26.744285714285716	3.488571428571429	12.757142857142856	7.825714285714286
16317281	6.0875	1.28	2.475	6.26
16379361	0.0	0.0	0.0	0.0
15506631	2.228	1.048	0.198	0.066
16306951	5.339999999999999	6.463333333333334	0.0	0.0
16346301	0.0	0.0	0.0	0.0
16345291	2.92	0.38	0.99	0.0
16523101	0.0	0.0	0.0	0.0
14776011	0.16	0.19999999999999998	0.0	0.0
16535661	0.75	0.0	0.0	0.0
11872981	30.75666666666667	3.0214666666666665	0.33	0.0
7945721	91.16000000000003	2.4299999999999997	6.1049999999999995	2.97
9352251	28.937142857142852	3.648571428571428	1.1357142857142857	2.4985714285714287
15576171	32.5841	20.669733333333337	1.9634999999999998	1.2326666666666666
13717091	13.503333333333332	3.1933333333333334	0.25333333333333335	1.32
15313071	8.725714285714284	13.751428571428573	6.614285714285715	0.0
15299801	1.5316666666666665	1.1949999999999998	2.9949999999999997	9.846666666666666
15378731	63.973700000000036	14.565000000000005	3.15	0.99
16439511	2.6250000000000004	3.5499999999999994	0.66	0.605
13765121	42.840700000000005	2.3614285714285717	0.23004285714285716	0.16571428571428573
15844391	12.495000000000001	3.485	0.405	17.470000000000002
4416921	1.0025	4.250000000000001	1.4849999999999999	0.0
14708011	0.53	0.0	0.0	0.66
15848271	39.88004285714286	2.968571428571429	1.317142857142857	0.66
2754661	0.0	0.5942857142857143	0.6788571428571429	0.37714285714285717
8692341	10.284857142857144	3.5334285714285723	0.0	0.33
10984871	23.012857142857147	4.568571428571429	2.2628571428571425	0.9257142857142858
15949241	24.97666666666667	2.006666666666667	1.3299999999999998	5.0200000000000005
15067971	3.914285714285714	8.164285714285715	26.7	11.168571428571425
13177301	26.893985714285716	6.357942857142858	15.975714285714286	0.7714285714285714
16268221	23.27500000000002	1.7249999999999999	0.0	0.0
15769731	0.072	0.0	0.0	0.0
15075891	0.0	0.0	0.0	0.0
14268891	20.070100000000004	0.0	0.0	0.0
12574031	16.358999999999998	0.0	0.99	0.0
15913311	29.489999999999988	8.02	0.99	2.97
16465821	0.27	0.8500000000000001	0.605	0.0
14917641	70.58833333333332	10.15	9.581666666666667	9.680000000000001
7334001	36.21225714285715	4.315714285714285	0.2571428571428572	4.483857142857144
16358561	78.48482	5.668000000000001	2.8714399999999993	16.17574
16084281	0.12428571428571429	0.08571428571428573	1.6971428571428573	1.3257142857142856
12023151	0.0	1.4166666666666667	0.315	0.0
15581291	46.88499999999999	13.232499999999996	0.2475	1.815
16376101	24.0	5.959999999999999	9.9	0.99
13546031	2.43	0.0	0.0	0.0
12770231	5.340000000000002	3.599999999999999	0.0	0.0
12576371	0.56	0.0	0.0	0.0
340111	16.730616666666666	25.462716666666683	0.165	0.0
10862251	26.543333333333337	9.934999999999999	7.0249999999999995	6.496666666666667
16147071	12.302020000000002	4.636	0.594	0.528
16055881	9.61585	6.735000000000001	0.007425	0.87
15617771	111.80459999999998	7.548571428571428	4.895714285714286	17.091428571428573
16344051	24.067000000000004	3.143333333333333	2.28	0.22
8765671	48.76857142857143	27.60285714285714	4.615714285714286	11.870000000000005
16452781	0.0	0.0	0.0	0.0
13506521	0.0	0.0	0.0	0.0
11503241	0.0	0.08	0.528	0.17600000000000002
15098321	4.393999999999999	1.258	0.0	0.0
6027571	27.480039999999995	7.462000000000001	1.782	0.0
13755731	11.3661	5.5200000000000005	0.9	4.5
1129181	34.72249999999999	3.8300000000000005	1.2149999999999999	0.375
13570711	0.4928571428571428	1.1199999999999999	0.7071428571428572	0.5657142857142857
16545371	49.34	0.0	0.0	0.66
12498131	4.155	0.0	0.0	0.0
11905881	3.1999999999999997	1.23	0.0	3.8499999999999996
10882431	45.315	1.7299999999999998	13.348333333333336	18.70499999999999
11107511	44.76802857142858	12.852857142857143	3.4305428571428567	0.37714285714285717
15948161	13.411200000000001	1.952	0.66	0.0
16124801	14.921428571428567	5.339999999999999	1.8385714285714287	0.18857142857142858
16153201	5.0077428571428575	20.91065714285714	10.041428571428572	6.411428571428572
16446651	41.925000000000004	1.525	4.24	2.31
11563691	44.852500000000006	3.1224999999999996	1.5675000000000003	0.4575
9146591	2.5620000000000003	4.800000000000001	0.0	0.066
8211071	12.984285714285713	24.785714285714285	0.8485714285714285	33.95000000000004
12734301	23.704125000000005	3.1375000000000006	2.2275	0.165
15366381	42.092	7.1	10.41	0.32999999999999996
13793381	37.74626666666666	4.36	0.0	0.11
1266931	9.272857142857138	2.4357142857142864	1.542857142857143	0.5185714285714286
15900271	6.680000000000001	1.6514285714285717	1.6414285714285715	10.44857142857143
14170011	6.201428571428572	1.2857142857142858	0.8257142857142856	2.474285714285714
16364691	43.089999999999996	0.5033333333333333	0.0	0.22
15087141	4.42575	0.2125	1.75725	0.2805
16365151	0.0	0.0	0.0	0.0
1308931	6.075000000000001	5.470000000000001	14.100000000000001	4.125
16381301	6.2566999999999995	0.2866666666666667	0.0	0.11
15303991	3.0900000000000003	3.5628571428571436	1.272857142857143	0.09428571428571429
7643901	3.2600000000000002	1.02	14.695	3.0
7835051	46.98000000000001	0.75	0.95	1.32
14129591	42.91475	5.526	0.0	1.55925
7777931	17.832857142857137	11.890000000000004	0.5657142857142857	0.0
15794261	69.68043333333333	17.19	0.945	4.675000000000001
16417321	12.181733333333332	3.799999999999999	0.33	0.0
14297851	43.01475714285714	6.145714285714285	0.025071428571428574	0.18857142857142858
16132711	4.825	0.0975	1.2374999999999998	0.0
16175941	3.898333333333334	1.7283333333333333	0.33	0.11
1025811	15.639999999999997	7.970000000000001	0.48	0.0
14047011	164.2085714285714	3.0457142857142863	16.664285714285715	16.081428571428578
7581041	22.436916666666665	3.2780500000000004	7.6051500000000045	1.7066666666666668
16466681	0.0	0.0	0.0	0.0
16099191	41.05304285714286	0.99	1.4142857142857144	0.18857142857142858
10475141	4.7942857142857145	0.7642857142857142	0.0	3.4414285714285713
15182681	4.625000000000002	0.5	0.495	0.495
10486781	12.446171428571432	3.0379285714285715	0.761142857142857	0.11314285714285714
14263461	2.2916666666666665	0.09666666666666668	2.2816666666666667	0.0
15676211	11.747499999999999	4.955000000000001	0.0	0.0
14160861	5.204350000000001	2.7416666666666667	0.0	0.055
16018011	21.336666666666677	0.3066666666666667	0.0	0.44
14315071	12.455	1.6866666666666668	1.3658333333333335	3.41
9822581	26.552080000000007	12.475200000000001	14.591920000000002	9.436799999999998
14303981	1.8479999999999996	1.7599999999999998	3.7619999999999996	0.0
14355431	25.464985714285717	5.718571428571428	1.1314285714285715	0.68
10084761	1.3514285714285716	0.8142857142857143	0.42428571428571427	0.33
11543611	21.74	0.77	1.2866666666666668	5.72
16269861	19.615000000000006	0.0	0.0	5.385000000000001
3552881	11.553333333333333	5.113333333333334	0.0	0.0
16167721	48.644999999999996	0.5	0.525	0.33
11708911	1.2571428571428573	6.147142857142858	0.7071428571428572	0.047142857142857146
14737431	4.720000000000001	0.0	0.0	0.0
16429741	2.004583333333334	2.094666666666667	0.0	0.612
14996191	1.3500000000000003	0.39999999999999997	0.0	0.22
13880701	47.352500000000006	6.407500000000001	0.7424999999999999	0.5775
7621471	4.21725	2.8515	0.0	0.594
2542241	6.461428571428571	2.0700000000000003	0.28285714285714286	0.0
13939201	39.09635	1.2599999999999998	10.889999999999999	1.155
16512001	0.0	0.0	0.0	0.0
5899361	1.5371428571428571	1.1765	0.0	0.09428571428571429
10657751	36.96	26.96	1.98	34.099999999999994
15085751	4.79	4.260000000000001	0.0	2.64
12391501	3.2605428571428567	7.901428571428572	0.5657142857142857	0.2357142857142857
9081951	1.4533333333333334	1.3683333333333334	0.01485	0.0
15411641	5.210000000000001	7.85	0.0	0.0
15124481	18.94092857142857	2.0500000000000003	3.142857142857143	6.411428571428572
16255031	18.55	11.644000000000014	1.27	2.508
14283341	10.711428571428574	1.4285714285714286	0.3985714285714286	0.0
13945651	10.421666666666663	3.8250000000000006	2.145	0.27499999999999997
14920751	16.308000000000007	2.988	0.0	0.6280000000000001
10738381	0.0	9.957142857142852	0.42428571428571427	0.09428571428571429
9270851	0.1	0.5	0.99	0.33
16121231	45.119999999999976	4.880000000000001	0.0	0.0
16447121	0.0	0.0	0.0	0.0
16354371	0.9265	1.105	0.8415	2.3375000000000004
6883781	80.77647142857144	19.302142857142854	0.9901428571428571	0.18857142857142858
8653141	0.14142857142857143	0.12285714285714286	0.0	0.047142857142857146
13505911	0.9550000000000001	1.0499999999999998	0.0	0.0
12651571	34.451428571428586	2.8485714285714288	12.62857142857143	0.07142857142857142
10336911	4.307499999999999	1.5225	1.7325	0.165
9103761	27.380499999999994	9.737499999999997	1.584	0.132
4918521	7.560000000000004	1.8999999999999997	1.98	0.0
11258701	0.34	0.0	0.0	0.0
10008931	0.7533333333333333	0.19999999999999998	1.6499999999999997	0.0
5768981	92.77749999999999	22.502500000000005	9.405000000000001	0.315
16501531	50.777471428571445	14.982857142857139	5.9399999999999995	3.851428571428572
15284201	15.467733333333335	1.2066666666666668	0.9899999999999999	0.13333333333333333
10972001	4.351933333333333	0.0	0.0	0.0
3252381	1.0557142857142858	8.20142857142857	8.627142857142857	1.1785714285714286
6813781	61.172000000000004	14.222	1.552	0.264
6045351	4.231428571428573	3.914285714285716	0.9771428571428572	0.2357142857142857
13161471	5.2215333333333325	1.3499999999999999	0.465	6.474616666666667
16311921	8.36	0.6799999999999999	0.0	0.0
16463191	78.14910000000002	18.36206666666667	0.0	1.3855000000000002
10151181	5.771428571428572	21.61285714285714	0.0	0.4714285714285715
14690321	0.0	0.0	0.0	2.2266666666666666
15215281	14.755114285714285	12.271314285714286	16.610714285714284	0.0
16071641	0.0	0.0	0.0	0.0
6239921	31.17714285714285	6.2128571428571435	0.692857142857143	0.09428571428571429
7355961	19.434679999999997	10.621680000000001	0.0	22.449840000000002
6964731	1.7171428571428573	1.5285714285714282	2.97	1.5085714285714287
16488951	3.17875	2.23725	3.29175	3.91875
11923661	12.283924999999998	2.9799999999999995	0.7424999999999999	0.165
11329161	39.41504285714286	2.457142857142857	1.8957142857142857	15.199242857142858
14488541	71.41146666666667	15.99833333333334	1.32	0.52
9920841	19.51	1.185	0.485	0.425
14555281	9.34142857142857	2.6999999999999997	0.38571428571428573	0.13285714285714284
14617611	1.7999999999999998	0.0	0.0	0.0
15625221	0.74	0.0	0.0	0.0
11090281	20.38571428571429	27.3	17.718571428571426	54.595714285714266
13674631	53.43142857142859	7.083428571428571	0.27885714285714286	0.6034285714285714
15928131	38.165	16.473333333333333	27.501666666666665	2.235
14275261	70.85285714285715	3.5728571428571425	1.8557142857142856	1.885714285714286
14400451	27.648571428571426	12.125714285714286	0.0	0.09428571428571429
11688661	14.26868	3.3939999999999997	0.434	0.0
12425181	3.5460000000000003	1.37764	29.704200000000004	16.192000000000004
8132931	9.879999999999999	5.199999999999998	1.98	1.98
15531461	5.667914285714287	0.2871428571428571	0.14142857142857143	0.0
11130711	9.165	7.085000000000001	16.55	0.33
12523581	6.936	13.386	8.702000000000002	5.682
16198371	1.4633333333333332	0.255	0.561	0.0
10918441	4.538333333333333	5.563333333333335	0.0	0.11
250011	12.57	9.116666666666667	1.32	0.22
16071091	1.2080000000000002	0.6199999999999999	1.188	0.528
15734111	6.699999999999999	2.8	4.07	0.66
12962241	15.393333333333308	4.273333333333334	0.93	0.11
15479091	39.87999999999998	2.9699999999999998	2.5300000000000002	4.62
3280321	18.755000000000003	4.41	0.435	0.66
16122241	30.548599999999997	2.2199999999999998	17.23139999999999	0.0
12516531	40.88351428571429	27.476142857142857	10.468285714285715	0.5014285714285714
13315841	26.92428333333333	1.105	4.9629666666666665	2.3000000000000003
6692471	18.241428571428546	4.014285714285716	1.992857142857143	0.18857142857142858
15477141	13.8508	7.012500000000001	9.6475	0.165
16386971	4.261428571428572	2.571428571428572	1.5557142857142858	0.28285714285714286
16362451	5.392857142857143	1.1285714285714286	3.252857142857143	0.28285714285714286
7074011	1.3914285714285712	8.30857142857143	1.4142857142857144	1.1314285714285715
13054531	4.26	2.2499999999999996	0.495	0.0
7063451	149.57	12.36	3.77	9.3
309541	22.46	10.335	0.495	1.98
12654901	3.0499999999999994	0.4666666666666666	1.3	0.22
15543421	6.304999999999999	1.025	0.0	0.8250000000000001
13487201	23.05695714285714	2.8428857142857145	1.272857142857143	0.2357142857142857
5921491	26.249999999999993	6.0299999999999985	0.99	0.0
16174471	11.405714285714286	6.622857142857143	23.39428571428571	11.26571428571428
10834851	9.875	14.3	0.495	0.33
14552251	18.970000000000002	15.126000000000005	0.792	1.996
16124651	29.85173333333333	3.2000000000000006	0.0	0.0
15011871	14.121428571428572	10.494285714285715	3.5228571428571427	0.18857142857142858
15929301	14.447142857142856	10.19	3.5542857142857147	0.21857142857142858
15921381	22.750000000000004	10.037499999999998	2.055	5.445
13641571	2.3314285714285714	3.428571428571428	0.14142857142857143	0.8014285714285715
8691871	34.79	7.765000000000001	2.025	2.535
15240581	3.5599999999999996	1.92	0.0	0.0
4730701	11.98	9.046000000000001	0.738	0.386
2253911	2.645	0.475	0.0	0.0
15360101	39.653999999999996	101.85857142857144	20.691428571428567	10.43571428571428
9841131	62.690000000000005	37.61	2.475	0.4125
10343661	133.49857142857144	39.565714285714286	26.12285714285715	0.8128571428571431
10355921	6.584999999999999	0.19	0.495	0.0
15951731	25.305	0.67	0.495	3.6300000000000003
16207071	40.16000000000001	0.6	0.0	9.24
15537291	65.61666666666666	7.343333333333334	5.94	1.0999999999999999
12486181	1.48698	0.48301999999999995	0.0	0.066
16077381	0.22857142857142856	2.6657142857142864	1.862857142857143	1.7914285714285716
12850641	6.6499999999999995	1.26	1.2374999999999998	0.0
14926031	171.86142857142858	39.95142857142857	0.0	26.287142857142847
16407151	38.25247142857143	2.9706285714285707	5.502614285714286	1.3742857142857143
16390231	58.586666666666666	7.5633333333333335	21.78333333333333	12.066666666666665
14471001	8.670000000000002	0.575	0.0	0.0
16067921	33.701666666666675	8.565000000000001	3.24	0.33
16394891	12.632566666666667	1.0866666666666667	2.145	1.6233333333333333
14543871	4.97	4.3999999999999995	0.028800000000000003	0.0
16485691	7.319999999999999	2.06	0.0	0.0
13591591	6.78	2.11	0.4366666666666667	2.0533333333333332
13646691	1.3025	0.1175	0.7424999999999999	0.33
16400401	33.540124999999996	0.16625	2.507625	1.286
5176501	5.950000000000003	9.299999999999999	1.4849999999999999	0.0
15244001	0.18	0.39749999999999996	0.0	0.0
4791861	3.25	4.299999999999999	0.33	0.0
15319671	1.15	0.0	0.0	0.0
3446331	14.62278	3.354	0.0	0.264
16300971	32.696666666666665	7.12	1.2866666666666668	7.415
16024691	13.231749999999998	3.693	0.47024999999999995	1.593
11710541	12.870785714285713	2.5270714285714284	0.7071428571428572	0.6428571428571429
15711061	11.542499999999999	0.615	0.7424999999999999	0.33
16002331	8.096259999999997	6.628	0.198	0.0
14669521	0.12666666666666668	0.09666666666666666	1.29	0.0
13834671	0.4797	0.0	0.0	0.0
16138541	19.5807	1.195	0.99	0.0
15586191	12.8874	0.3333333333333333	0.0	1.0999999999999999
15335351	22.559285714285714	18.235714285714288	6.246428571428571	0.2357142857142857
15700041	19.46294	1.636	0.0	4.224
16527381	47.419999999999995	1.1	1.48	0.0
14423961	4.704285714285715	7.356028571428571	0.0	0.79
15779131	35.086999999999996	5.409000000000001	0.0	9.504
9215201	17.62666666666667	6.22	3.56	3.25
12137861	3.505000000000001	4.300000000000002	0.495	0.165
12802521	41.6363	2.0	0.0	1.32
13686431	0.0	0.0	0.0	1.1
16207461	130.85999999999999	1.125	8.309999999999999	1.65
5844031	18.037614285714287	6.428571428571429	0.28285714285714286	0.0
16519461	31.79000000000001	0.8833333333333334	0.66	0.0
16215381	22.982114285714268	4.182857142857142	3.8185714285714285	0.09428571428571429
4857061	0.2966666666666667	0.4000000000000001	0.33	0.0
8248871	2.558	0.0	0.0	0.0
16268691	22.800000000000004	1.125	1.2000000000000002	1.65
16084521	0.0	0.0	0.0	0.0
15956691	21.61215	2.180616666666667	1.155	0.055
16480571	1.2550000000000001	0.375	0.0	0.0
15599371	0.45	0.0	0.0	0.0
16503621	0.46380000000000005	0.0	0.0	0.0
1361551	38.48714285714285	3.8228571428571425	4.428571428571429	0.37714285714285717
7408351	19.302857142857142	11.397142857142859	0.2814285714285715	17.062857142857144
13758061	19.82	3.7959999999999994	13.413999999999998	12.144
14220391	7.6228571428571374	4.99857142857143	3.4099999999999997	0.14142857142857143
11488581	0.16	0.6933333333333334	0.528	0.17600000000000002
16505711	58.97816666666665	0.6346666666666667	4.677833333333333	2.376
15928681	0.6516666666666666	8.583333333333334	10.395000000000001	0.33
14066641	19.145	3.0725	1.6175000000000002	1.8150000000000002
1692561	5.0989	2.5828571428571427	0.28285714285714286	0.0
8942251	78.345	20.880000000000003	0.0	4.345000000000001
13021931	30.985	0.395	0.495	0.0
16506491	48.35000000000002	0.0	0.99	0.66
7147341	13.343333333333332	7.86	6.426666666666667	13.280000000000001
12785141	8.310233333333331	1.86	0.96	0.0
6403681	42.806279999999994	25.134319999999992	0.594	0.264
6777141	2.896000000000001	15.788699999999983	0.594	0.132
14831191	4.010000000000001	3.2999999999999994	0.99	2.31
16437341	47.882750000000016	0.63225	0.0	1.485
12650101	0.09	2.0500000000000003	0.9	0.0
16507661	22.24	0.0	27.759999999999994	0.0
15472251	45.33571428571428	1.6842857142857142	0.9657142857142856	2.0142857142857147
11490671	17.64442857142856	9.452142857142858	0.9263571428571428	0.363
9335731	9.427142857142856	5.7042857142857155	23.54857142857143	0.0
14849191	8.485714285714286	8.591428571428574	1.6585714285714288	0.047142857142857146
16463261	34.615	0.0	1.005	0.66
9400381	16.169999999999998	1.5	7.965000000000001	6.920000000000001
14432431	47.0950857142857	24.12714285714286	2.3242857142857143	9.287142857142857
10493991	108.99071428571433	20.564285714285706	9.625714285714286	2.8871428571428575
7694891	18.672749999999997	9.11475	1.1137499999999998	10.3385
14871551	23.943342857142863	2.61	1.7614285714285713	10.384285714285715
15633601	23.46282857142857	13.572885714285716	0.8457142857142858	1.3257142857142858
16168731	17.880000000000003	0.6	0.99	0.0
16191321	66.78228571428572	10.002857142857142	0.28285714285714286	3.0171428571428573
16154221	19.446457142857145	1.7957142857142858	0.14142857142857143	0.18857142857142858
9721151	21.805	0.0	0.495	0.66
4937531	6.41	0.3375	1.7325	0.2475
14660521	44.035000000000004	0.0	4.645	1.32
4930941	65.64499999999995	20.650000000000002	9.9	0.495
15086371	111.67666666666669	4.853333333333333	4.13	6.38
16234551	27.099999999999998	4.5633333333333335	18.94333333333333	22.11666666666666
16406991	52.597285714285704	21.660499999999995	1.3671428571428572	9.115285714285715
14722921	6.567085714285715	5.368571428571427	0.14142857142857143	0.09428571428571429
13009051	29.839142857142857	29.99745714285714	1.9572142857142854	4.137714285714286
16438581	10.219999999999999	10.68	1.14	11.421400000000002
8228851	4.3914285714285715	10.298571428571426	1.2871428571428571	1.0857142857142856
10803121	21.121359999999996	1.2832000000000001	4.2768	0.5568000000000001
11047511	54.75286666666667	2.706666666666667	0.3566666666666667	2.4200000000000004
16361371	17.16666666666667	4.856666666666667	0.33	0.16666666666666666
16435711	26.82799999999999	0.0	0.0	1.254
12100301	2.6	2.3800000000000003	3.96	0.66
15299031	5.75	0.0	0.0	0.0
14769871	36.41935714285715	7.162671428571429	1.282857142857143	0.14142857142857143
7518871	54.75355714285714	60.27315714285716	0.42428571428571427	6.355714285714285
7064001	4.459842857142857	5.758571428571429	1.9285714285714286	0.2357142857142857
15996751	21.360000000000003	3.51	2.88	17.939999999999998
15867061	0.0	0.0	0.0	0.0
16319061	67.42000000000002	9.2	1.4000000000000001	1.98
14269751	2.9450000000000003	1.6449999999999998	0.495	0.99
8125471	0.0	0.3	0.0	0.0
8762031	0.13333333333333333	0.13333333333333333	1.9799999999999998	4.4
14064551	1.7600000000000002	0.24000000000000005	0.954	0.0
9735661	25.965716666666665	2.9266666666666663	12.191666666666668	0.11
16339861	4.4327499999999995	6.333916666666666	0.14025	0.425
11851251	2.3	13.74999999999999	4.455	0.66
14071071	20.27	2.3366666666666664	0.0	0.22
10259451	3.125	0.9486500000000001	0.0	0.165
15652311	0.12666666666666668	0.2333333333333333	0.33	0.22
12561231	26.500275000000002	1.49	3.9415499999999994	2.825
14953421	58.11772499999998	5.359999999999999	0.0	0.225
16209161	40.38000000000001	5.449999999999999	0.87	3.3000000000000003
6174421	0.9600000000000002	1.1340000000000003	0.0	0.0
12885491	122.57544285714286	11.727142857142855	20.795714285714286	12.165257142857143
13209911	16.819539999999996	0.6020000000000001	0.6739999999999999	0.264
9351021	10.566666666666668	2.353333333333333	0.34	2.42
8342081	3.0580000000000003	0.0	0.246	0.66
15672951	51.234285714285704	4.02	3.277142857142857	3.1114285714285717
15038801	5.7175	4.492500000000001	37.49750000000002	2.2925
10706491	4.300000000000001	1.582	0.396	0.924
11869801	0.0	0.0	0.0	0.0
8493971	13.943333333333333	2.905	0.89	0.22
6492851	24.40317142857143	2.333642857142857	0.5657142857142857	0.4771428571428572
9563681	7.72847142857143	1.4571428571428573	5.395714285714286	3.270000000000001
3750251	13.009219999999996	5.558	0.792	0.33799999999999997
13004391	0.492	0.834	1.5660000000000003	0.5940000000000001
15819951	0.4	4.800000000000002	0.0	0.0
14585011	48.82533333333334	11.219999999999999	1.468	0.7040000000000001
16312311	73.01999999999998	8.85	1.98	0.0
14569331	100.10571428571428	5.454285714285715	12.53	37.57857142857146
12248381	6.573333333333333	8.825000000000001	0.795	0.0
10605681	33.011428571428574	6.327142857142858	2.5442857142857145	4.62
15770041	0.11285714285714286	0.8714285714285713	0.0	0.0
14061061	7.455025000000001	0.52	0.6125	0.33
15807691	2.3850000000000002	3.2300000000000004	5.584999999999999	16.085
6626261	5.535999999999999	8.86	1.98	0.132
12390331	31.51395	0.83	5.997300000000001	6.119999999999998
14840581	9.303999999999998	5.422	13.056000000000001	0.0
15796511	25.36063333333334	13.810883333333337	0.8249999999999998	0.6466666666666666
15105541	15.899999999999999	15.170000000000002	12.059999999999999	6.24
16208241	6.28	0.0	0.0	0.0
4039661	30.799999999999997	4.300000000000001	3.13	0.66
16058371	14.452714285714288	2.827142857142857	2.262857142857143	0.33142857142857146
12827041	30.612500000000004	4.4325	5.9624999999999995	8.9925
16304551	20.39418	3.4699999999999998	0.198	0.264
16334281	16.566666666666663	2.608333333333334	3.4800000000000004	0.49500000000000005
14720671	47.4512	0.7965	1.7522999999999995	0.0
12979161	14.571142857142856	6.811428571428571	15.082571428571429	12.095999999999995
1957751	209.93824285714285	31.17318571428571	16.029999999999998	5.305714285714286
11496801	19.93364285714286	4.752857142857143	0.0	0.0
8685281	17.932499999999997	5.099999999999999	3.465	0.5775
11677641	45.41166666666667	3.0466666666666664	1.155	0.3866666666666667
12672991	27.729999999999997	0.0	15.16	4.62
3378881	1.2327571428571427	2.4727142857142854	0.0	0.0
16310681	82.50571428571428	7.5857142857142845	2.435714285714286	10.937142857142858
1668501	29.028799999999993	4.64	0.0	0.0
15645401	6.948	0.078	0.0	0.41200000000000003
14601611	26.110000000000007	20.390000000000004	0.0	1.98
9686531	0.0	0.0	0.0	1.98
7994471	1.3099999999999998	3.600000000000001	2.9699999999999998	0.66
12613921	34.30676666666666	29.97656666666667	1.6733333333333336	0.33
5899681	6.357766666666667	3.126666666666667	0.165	0.0
8667511	0.655	0.0	0.495	0.0
7723911	55.08004999999999	9.7725	0.0	1.32
13952171	21.895000000000003	16.685000000000002	0.0	4.62
12228131	9.32	0.0	0.0	0.33
14493501	30.964999999999996	5.895	0.495	0.0
6723901	2.38	0.6100000000000001	0.0	0.0
14534021	8.568000000000001	5.274	3.5639999999999996	1.197
13560781	0.7	0.98	0.0	0.0
15896241	22.878650000000004	0.64	1.4849999999999999	0.0
7066341	12.38128571428571	3.2765714285714287	2.404285714285714	1.1408571428571428
14807151	7.884966666666666	0.9066666666666667	2.356666666666667	0.22
15131251	3.64	1.01	12.139999999999999	0.0
16398401	24.58845000000001	0.2	0.215	0.0
4692771	2.6380500000000002	0.145	0.0	0.0
16217261	23.167799999999996	1.5699999999999998	1.98	1.1600000000000001
10690691	15.208157142857145	1.9142857142857146	7.836557142857145	3.111428571428559
14906331	0.5628571428571428	4.8485714285714305	2.532857142857143	0.33
16163861	0.0	0.0	0.0	0.0
8334181	34.89179999999999	20.33428571428571	0.14142857142857143	0.0
3911001	12.502500000000001	2.83	0.8400000000000001	0.0
11605871	27.060000000000002	8.272499999999999	9.6625	5.005
16304731	15.229999999999997	2.76	0.0	0.6
16349501	34.55586666666667	2.1833333333333336	0.0	0.6
15546311	0.0	0.4	0.0	0.66
16498751	0.0	0.0	0.0	0.0
9653331	12.730000000000002	0.69	0.0	0.0
15599091	3.0700000000000003	2.5100000000000002	0.0	4.66
15942821	0.0	0.0	0.99	0.0
13192921	68.47636666666669	16.30098333333334	4.44	0.165
14233451	3.3714285714285723	3.400000000000001	1.5557142857142858	0.2357142857142857
15334821	0.0	0.1	0.495	0.33
16301471	23.35656	3.646	1.17	0.266
10818891	43.82767142857143	10.241428571428573	1.4785714285714289	0.18857142857142858
11195931	0.085	0.0	0.0	0.33
11169301	7.9766	3.06	0.99	0.0
14310291	9.435	9.884999999999998	0.0	0.915
16069181	11.756499999999999	9.478224999999998	0.2475	0.0
13633211	47.96361428571429	0.8385714285714286	0.8357142857142856	0.18857142857142858
1901821	62.184285714285714	7.090000000000001	9.431428571428572	1.2942857142857143
16235811	1.8585714285714288	1.1571428571428573	0.28285714285714286	0.0
16485711	0.0	0.0	0.0	0.0
16151441	63.94000000000002	12.569999999999999	2.79	20.700000000000003
6582131	27.485000000000003	1.825	13.42	7.269999999999998
14614831	16.450219999999995	4.7860000000000005	0.756	0.2
15259151	14.594	3.5480000000000005	0.11200000000000002	0.396
14945061	18.204285714285714	6.770000000000001	21.1	6.890000000000001
15529091	16.899999999999977	8.600000000000001	2.88	0.66
5610911	44.419999999999995	1.93	0.0	0.66
15872201	10.489999999999998	0.0	0.0	0.0
14947311	39.61000000000001	29.51749999999999	45.67750000000001	5.7675
12813331	56.620000000000005	3.91	0.0	0.0
14727141	27.100385714285718	0.9857142857142858	1.2257142857142858	0.2885714285714286
14885071	24.925525	3.88	1.485	0.0
16405701	3.9652499999999997	4.8535	1.45775	3.86325
16528481	13.053333333333326	0.84	0.0	3.1366666666666347
16039381	26.88666666666667	0.7166666666666667	1.3500000000000003	10.120000000000001
16391491	48.68000000000001	0.0	0.0	1.32
16280511	45.30298571428573	5.224285714285714	2.77	6.757142857142858
9635951	35.96778571428571	2.6285714285714286	3.9491142857142854	1.0371428571428571
13275041	40.30571428571428	4.494285714285714	1.6971428571428573	1.9800000000000002
16344541	11.09835	2.4699999999999998	0.0	1.32
16432631	10.926666666666668	1.5518666666666665	0.66	0.22
12330361	0.48	3.2999999999999994	0.0	0.0
16048541	17.316666666666666	9.096666666666666	36.696666666666665	3.16
6680461	37.19999999999999	2.8000000000000003	0.0	0.0
11834581	26.293100000000003	2.83	0.0	0.0
15419651	2.817142857142858	1.5857142857142859	0.0	0.14142857142857143
14595201	0.0975	1.375	1.2374999999999998	2.5575
12803711	0.6253571428571428	0.5962142857142857	0.5792142857142857	0.20035714285714287
16541201	0.0	0.0	0.0	0.0
15975421	0.0	0.0	1.7149999999999999	3.3000000000000003
11268341	9.99	4.535	1.37255	1.44
13755601	138.58272	22.32	24.624000000000002	5.764000000000001
16442801	22.85692	0.33454	0.0	0.264
14151651	12.300714285714283	3.8225714285714285	0.36064285714285715	0.08014285714285715
14092831	24.292857142857144	5.31	6.345714285714286	9.587142857142856
15202581	17.56499999999998	13.79999999999999	2.9699999999999998	0.0
12302881	31.48624285714285	10.099999999999996	1.4142857142857141	0.0
3881201	39.37	14.246666666666664	78.59833333333331	0.22
16457931	74.45842857142857	2.7384999999999997	0.752357142857143	2.050714285714286
2605281	9.921799999999998	3.5809999999999995	0.0	0.0
11291621	10.298866666666667	11.43666666666667	0.3	0.0
9205371	18.50746666666667	13.543333333333335	1.32	0.5499999999999999
16323901	17.9775	5.142499999999999	0.2475	1.0350000000000001
14175091	1.9700000000000002	1.3014285714285714	0.0	1.9800000000000002
2423361	28.990000000000002	3.8	0.0	0.0
16016401	10.863000000000001	1.187	2.5740000000000003	0.0
15693471	11.940000000000001	1.9300000000000002	0.99	0.6
13988281	0.0	0.0	1.04	0.0
6143081	0.236	0.29799999999999993	1.386	8.315999999999999
15484231	0.3333333333333333	2.733333333333334	0.33	0.22
12273861	12.763100000000005	3.1750000000000003	0.0	0.0
16121801	0.4	0.0	0.0	0.0
16479741	4.298333333333335	1.9383333333333332	2.76	13.028333333333329
14802261	40.60727142857143	7.481299999999999	0.5157142857142858	0.0
14287401	4.783333333333332	3.4999999999999996	1.7994333333333339	0.35666666666666674
9613681	22.511999999999997	14.508	0.396	0.0
6836141	23.733699999999992	14.606000000000005	1.386	0.132
16319861	0.425	1.2000000000000002	1.0150000000000001	4.419999999999999
11085411	42.310000000000024	2.115	0.0	0.0
13005811	7.514999999999999	20.384999999999998	1.4849999999999999	2.64
11504191	4.2275	0.705	4.42	13.909999999999998
9314101	6.4799999999999995	9.07	0.0	0.0
4645041	2.0789	1.68	0.91	0.0
7236071	55.557757142857135	3.8685714285714283	0.6371428571428572	0.14285714285714285
10566421	5.1657142857142855	55.51428571428573	22.521428571428572	5.395714285714285
15531961	26.975714285714282	14.918571428571425	45.461428571428584	12.629999999999999
15728001	0.215	0.2133333333333333	1.155	0.4683333333333333
10044421	20.645	3.6100000000000003	0.415	0.33
14910531	11.780000000000001	1.2774999999999999	1.3499999999999999	0.0
11964271	3.3442857142857148	0.5857142857142856	0.28285714285714286	0.0
10375271	17.126666666666665	4.206666666666666	0.66	0.44
8594731	25.749216666666666	5.686750000000001	10.813166666666666	0.6135
16436971	43.50421428571429	2.620642857142857	1.3718571428571429	2.5032857142857146
13480081	17.91	0.0	7.005000000000001	5.084999999999999
1778031	22.316666666666666	25.48333333333331	0.33	0.0
16275461	0.0	0.0	0.0	0.0
7181041	0.8514285714285714	2.7214285714285724	0.6514285714285714	0.33
13025371	4.901285714285715	4.3392857142857135	3.8963571428571426	0.14142857142857143
14969121	11.645000000000001	8.041666666666664	0.0	0.0
5345011	14.214285714285714	0.8542857142857142	1.4114285714285715	0.7714285714285714
14694381	11.4	5.414999999999999	2.31	3.1350000000000002
15867151	19.50355	8.035000000000002	1.6500000000000001	0.11
16346331	1.65	0.0	9.8	0.52
11965441	2.1366666666666667	0.9366666666666665	10.908333333333333	0.0
15714731	0.5	1.71	1.98	0.0
16224011	4.36	2.525	0.0	0.99
16135921	5.1875	1.8425	15.570000000000004	2.0225
15043941	32.22000000000001	3.161	3.5639999999999996	0.0
12055001	12.52	0.0	2.16	5.94
13198751	71.18799999999997	21.93	20.424	27.47800000000001
15127371	17.899871428571426	3.1514285714285717	1.2342857142857144	0.14142857142857143
16067551	0.7685714285714287	0.1542857142857143	0.28285714285714286	0.09428571428571429
15802661	32.05800000000001	6.268000000000001	1.584	0.1
14885231	0.18	0.0	0.0	0.0
16375811	29.159166666666664	0.6233333333333334	0.8415	0.18700000000000003
16223231	14.473333333333334	0.4183333333333333	4.97	11.886666666666668
15560821	28.614999999999995	63.67499999999998	0.03515	0.66
16294561	38.63999999999999	0.325	0.855	1.32
8975331	6.0667	1.626666666666667	1.6500000000000001	0.0
14345601	0.0	0.375	0.99	0.495
15672671	1.9000000000000004	2.0800000000000005	0.0	0.0
9160671	0.63	0.0	0.0	0.0
15657291	4.18	2.7300000000000004	0.0	0.0
11641021	7.716033333333335	2.9200000000000004	0.33	0.0
11606331	1.8628571428571432	5.672857142857143	0.7071428571428572	0.14142857142857143
9917761	4.316666666666666	1.4366666666666668	1.05	0.055
16314031	6.0105	1.4	0.0	3.762
14811651	0.8	1.5999999999999999	0.0	0.0
9178901	38.809999999999995	3.5699999999999994	0.0	0.0
2797601	0.4	0.0	0.0	0.0
12283871	19.6062	3.732857142857143	0.7171428571428571	0.7442857142857144
369161	21.8329	1.5866666666666667	1.4166666666666667	2.3433333333333337
15647281	6.399999999999993	0.7499999999999999	0.99	0.0
16307441	32.569585714285715	1.4285714285714286	0.28285714285714286	0.23571428571428574
15001881	63.54164285714286	4.210871428571429	0.14142857142857143	4.160000000000001
10945871	8.866666666666662	5.966666666666664	4.550000000000001	4.653333333333333
11171551	33.193	8.98857142857143	0.22999999999999998	4.148571428571429
13805581	30.599999999999998	1.1433333333333333	0.0	1.9799999999999998
15580701	11.148814285714286	1.9471428571428573	0.28285714285714286	0.6128571428571429
15364551	9.451825	34.537175	0.6792250000000001	0.165
15663741	30.912500000000005	4.4975	0.21	2.145
15332571	17.812899999999996	17.69470000000001	0.99	0.0
14277391	2.42	0.49	0.0	1.0
9996301	31.729999999999997	15.3	0.99	1.98
8553591	0.0	0.0	0.0	0.0
13690951	36.79599999999999	2.828	1.782	0.396
15106111	36.098099999999995	3.4199333333333333	1.26	0.11
14499351	1.3679999999999999	2.612	5.456	1.784
15569521	43.42333333333334	4.375	1.29	0.9116666666666667
16154471	20.7	4.460000000000001	0.0	0.33
6778561	53.96105714285716	10.564285714285713	0.7071428571428571	0.09428571428571429
14240291	11.265428571428572	1.9257142857142857	10.398857142857143	23.05228571428569
16197381	42.27772857142856	2.0771428571428574	1.5357142857142858	0.18857142857142858
15063501	2.91	0.24333333333333332	0.0	0.0
15603751	39.9675	4.4175	0.8174999999999999	3.7649999999999997
9260241	9.119999999999994	3.157142857142858	0.7971428571428572	0.14142857142857143
1182751	21.917857142857144	1.967142857142857	11.172857142857142	2.357142857142857
10088731	21.638571428571424	7.671428571428571	0.0	2.1685714285714286
11403381	41.099999999999994	10.935000000000002	1.68	0.11
9160511	40.19114285714286	12.55257142857143	6.239142857142858	0.6600000000000001
9169351	20.389999999999993	3.999999999999999	4.5374	0.0
9769681	1.14	0.0	0.0	0.0
15575491	8.51	0.0	0.0	1.98
742161	73.656	36.93599999999998	0.0	0.0
15007851	14.521383333333334	0.9716666666666667	0.6466666666666666	2.31
7678151	0.4671428571428572	9.992857142857142	0.012342857142857143	10.304285714285713
14886311	0.0	0.0	0.0	0.0
5838541	9.905714285714286	0.23857142857142857	9.1	5.724285714285714
13753351	18.181900000000002	3.0400000000000005	0.0	0.22
4074441	51.20682500000001	6.7025000000000015	0.495	0.0
13070141	3.235714285714287	3.742857142857144	0.7071428571428572	0.18857142857142858
13323781	29.676666666666673	5.263333333333333	1.4900000000000002	13.873333333333335
16020901	14.156666666666666	4.373333333333334	0.33	10.116666666666667
11520651	0.0	0.0	0.0	0.0
10628361	43.99	10.523333333333333	0.0	1.32
9617561	47.104	2.896	0.0	0.0
16421451	19.205971428571434	18.465714285714284	0.06788571428571429	4.151428571428572
1808841	3.705	1.6199999999999997	0.0	0.0
15537931	30.179999999999996	3.67	15.400000000000002	0.75
13693821	15.51	0.0	0.0	0.0
16299061	43.43000000000001	1.5	4.41	0.66
4676861	0.19	0.21	0.0	0.0
14575181	23.021666666666672	3.338333333333333	1.8083333333333336	1.32
15859781	18.40973333333333	1.5	7.0745000000000005	1.0999999999999999
15143211	28.393333333333334	5.267666666666666	0.40700000000000003	7.68866666666667
15330641	0.22499999999999998	0.3333333333333333	1.8150000000000002	1.925
1133091	1.5350000000000001	1.95	4.62	2.2550000000000003
818451	16.340914285714288	4.4799999999999995	0.0	0.37714285714285717
12731531	7.993333333333332	3.9633333333333334	0.33	6.16
8485221	6.970000000000001	0.4125	1.4925	4.0600000000000005
12452751	30.249399999999998	15.065142857142858	6.189614285714293	14.21012857142857
16350831	1.6957142857142855	0.6412857142857142	0.0	0.0
9066751	20.045	5.049999999999999	0.0	15.285
16042711	19.10026666666667	1.9100000000000001	1.58	0.44
16126921	121.01999999999998	25.53	1.4849999999999999	1.9649999999999999
14573691	5.734100000000001	0.57	0.99	0.5
16290521	6.066099999999999	0.84	0.0	0.33
16131721	1.15	0.54	0.0	0.0
16083851	7.206666666666663	0.3333333333333333	0.9899999999999999	0.11
7798591	60.33714285714286	2.9471428571428575	1.8785714285714286	1.98
16337171	11.319999999999999	5.928571428571429	27.51571428571429	2.7600000000000002
15053491	14.2275	10.300000000000006	0.47250000000000003	0.0
12009751	6.225	3.4050000000000002	0.495	0.33
14001161	75.91571428571429	16.13	0.7728571428571429	0.18857142857142858
15701851	14.8512	4.9072000000000005	16.6048	7.4015999999999975
16457311	46.33649999999999	0.68	0.7395	2.244
14643391	22.99142857142857	3.3457142857142856	0.14142857142857143	23.521428571428572
10045661	3.206000000000001	17.099999999999987	6.9300000000000015	0.396
14228331	54.01486666666667	7.626666666666665	1.6500000000000001	4.546666666666666
1776241	5.5200000000000005	0.86	1.78	0.66
11089451	14.79	11.52	0.0	0.0
4388071	4.789999999999999	17.05	7.055000000000001	0.0
16110461	38.08	16.9075	9.23	2.8425000000000002
12260981	6.090000000000001	3.6114285714285717	0.8200000000000001	1.92
1944041	5.931428571428573	1.2142857142857142	1.65	0.09428571428571429
1922781	187.2328571428572	30.00142857142857	1.3957142857142857	1.32
6821791	3.8558	1.83	0.378	0.132
16314191	31.25333333333332	3.743333333333334	4.62	0.11
16388941	28.200000000000006	1.1733333333333331	0.0	0.66
6247011	8.416242857142857	11.312857142857142	0.7199999999999999	0.9385714285714286
15707431	5.435766666666666	0.38999999999999996	0.0	0.0
15409021	120.8436666666667	14.753333333333332	4.224666666666667	5.658333333333335
12068041	29.706666666666678	6.04	0.9199999999999999	0.0
14708431	8.533333333333333	1.7000000000000002	0.0	0.44
15444881	0.75	0.0	0.0	0.0
3525511	23.82499999999999	7.940000000000001	2.97	0.495
8540161	5.1814285714285715	11.742857142857149	0.8485714285714285	0.09428571428571429
8114471	218.27666666666673	3.5033333333333334	15.13	1.4233333333333336
16068471	30.948333333333338	0.7616666666666667	3.7550000000000003	2.2
14099881	77.16638333333334	5.611666666666667	0.17984999999999998	2.39
10286011	2.8833333333333346	1.4333333333333338	0.63	0.0
15629351	33.48104999999999	3.231666666666667	2.2133333333333334	0.66
13266961	60.775000000000006	14.306666666666667	2.0433333333333334	2.875
9065281	8.713799999999999	4.01	0.0	0.5
11666871	12.010520000000001	3.6199999999999997	0.99	1.3880000000000003
14076991	30.84384	9.518159999999998	0.198	0.0
15404521	3.9400000000000013	6.770000000000003	1.4849999999999999	0.0
7851371	2.1033333333333335	0.09999999999999999	0.66	0.0
16327781	16.86533333333333	6.514333333333336	3.78675	0.0
138661	5.209999999999999	0.0	0.495	0.0
9164391	4.022500000000002	2.0500000000000003	0.7424999999999999	0.2475
16408961	65.33999999999999	2.32	2.64	3.3000000000000003
13511511	0.49666666666666665	0.43	0.0	0.5499999999999999
11280601	5.1899999999999995	1.1985714285714286	9.352857142857143	7.931428571428573
10626571	53.75166666666693	30.366666666666774	4.710000000000001	0.6050000000000001
15337851	3.1457142857142855	2.657142857142857	0.14142857142857143	0.18857142857142858
13261451	24.403333333333332	9.200000000000001	14.196666666666667	2.2
7133011	10.444285714285714	5.0200000000000005	1.124285714285714	1.3257142857142858
13978111	11.847	35.88899999999999	16.620000000000005	20.45733333333334
16061721	0.7428571428571429	5.185714285714286	0.8357142857142856	0.047142857142857146
7640041	0.30000000000000004	1.7000000000000002	0.99	0.66
12386471	21.2163	3.08	0.0	0.22
8576181	31.644999999999996	2.2	5.400000000000001	0.33
10226181	1.9733333333333338	7.986666666666667	0.63	0.055
11376911	19.04	2.8642857142857143	77.44857142857143	0.6471428571428571
12437461	51.744333333333344	6.916800000000001	0.5900833333333334	2.4200000000000004
15374791	11.947928571428568	5.127142857142858	0.0	0.0
16155321	63.39571428571429	7.944285714285714	1.3571428571428572	3.0171428571428573
2875681	41.65586666666667	36.74621666666669	0.49499999999999994	7.55499999999999
14046021	1.8199999999999998	0.7	0.99	0.0
15942521	5.626428571428572	0.0	0.13714285714285715	3.9600000000000004
15494861	37.061428571428564	2.384285714285714	2.198571428571429	6.977142857142857
11804321	7.82857142857143	3.9542857142857146	0.14142857142857143	0.7771428571428572
15704401	74.69666666666667	33.590000000000074	4.29	0.9700000000000001
15176731	2.1500000000000004	2.3499999999999996	1.935	0.2475
15583251	6.209999999999997	2.4250000000000003	0.7424999999999999	0.36750000000000005
15786061	5.274500000000001	12.451000000000002	0.6930000000000001	0.0
13010311	8.719999999999999	1.8250000000000002	0.99	0.0
4871041	69.47666666666666	9.048333333333332	1.3583333333333334	0.11666666666666665
16494871	1.122	1.02	0.0	0.561
10575121	12.765	34.20999999999999	2.575	0.45
768771	30.270000000000003	20.315	5.445	0.0
10623081	36.39900000000001	5.133	1.7819999999999998	0.297
12796571	38.058571428571426	4.079999999999999	3.335714285714286	4.525714285714286
13214271	19.257142857142856	5.198571428571428	13.915714285714285	0.5657142857142857
16178831	10.306000000000001	7.796000000000001	3.348	0.462
12911431	15.479999999999999	3.5566666666666666	0.19666666666666666	15.766666666666667
13652541	4.816	2.9240000000000004	0.0	7.65452
13113921	8.053999999999998	11.580000000000007	0.792	0.0
14847121	91.27999999999997	5.09	0.99	2.64
16226811	9.07	2.73	0.0	13.860000000000001
16334931	43.11799999999999	4.966	1.386	0.53
5103271	1.1233333333333333	5.283333333333335	0.0	0.22
2655201	10.42	3.813333333333333	84.41333333333334	1.2266666666666666
16052431	1.7875	7.3725	0.225	0.0825
16424881	17.847450000000002	1.0098500000000001	0.0	8.915199999999999
16059181	8.02142857142857	3.0857142857142854	0.8256714285714286	0.0
16176451	2.056	2.894	0.0	0.396
2470801	4.2	3.0500000000000003	2.4	0.0
15000881	0.2942857142857143	0.9514285714285714	0.2057142857142857	12.188571428571427
15023311	36.1954	21.116216666666684	2.805	0.11
14278871	20.844285714285714	1.17	6.761428571428572	7.637142857142857
5181511	27.527142857142852	11.930000000000001	2.815714285714286	0.18857142857142858
16291861	5.6899999999999995	0.83	0.0	0.0
16396161	16.537780000000005	1.2705000000000004	0.0	0.11220000000000001
1977271	2.237142857142857	8.288571428571426	4.667142857142856	1.0371428571428571
16100001	26.631428571428568	5.638571428571429	0.5142857142857142	3.1657142857142864
16064691	27.870000000000005	3.09	0.0	3.9600000000000004
11811701	5.803333333333335	8.87	1.6333333333333335	23.82189999999999
14128151	13.883750000000003	2.005	0.6772499999999998	0.33
8319221	40.523199999999996	5.6068	1.29	2.5799999999999996
1392321	0.774	0.44000000000000006	0.0	0.0
14820041	29.6014	3.2071428571428577	1.1185714285714285	0.0
14561441	36.377625	8.047500000000001	13.497924999999999	0.0
13086701	84.49379999999998	0.0	0.0	0.0
12761431	20.581733333333336	6.3567	0.15	0.0
16467031	11.238825	0.9500000000000003	0.225	0.165
16089371	45.04714285714285	3.521428571428571	0.6771428571428572	0.7542857142857143
10106831	1.7816666666666665	0.0	0.315	3.3655666666666666
8692681	34.09719999999999	13.172000000000006	3.9240000000000004	0.146
16420381	0.0	0.0	0.0	0.0
15644121	4.2299999999999995	0.76	0.225	2.77
16300861	27.616666666666664	8.206666666666665	3.5366666666666666	4.333333333333333
11325471	32.64541428571429	6.83142857142857	45.1359857142857	44.6598428571428
14993971	25.484699999999997	2.06	1.31	20.5953
15188861	24.688283333333327	3.0233333333333334	0.49499999999999994	0.0
16171331	0.37	0.0	0.495	0.495
13943591	68.25635714285715	14.258714285714285	8.196285714285715	3.4105714285714286
13313621	0.0	0.0	0.0	0.0
16421391	24.580000000000002	0.0	0.99	0.0
6955991	6.055714285714286	2.1757142857142857	0.14142857142857143	0.42285714285714293
8043401	10.965	13.869999999999997	0.0	0.165
7682661	165.6725	28.2175	2.1500000000000004	3.96
811251	5.545	2.205	0.0	0.33
15065921	3.395	2.4450000000000003	1.2374999999999998	0.165
13682121	10.400000000000002	6.707142857142856	52.974285714285735	0.0
13074901	1.6675000000000004	8.314999999999992	4.140000000000001	1.7325000000000002
9785371	48.43000000000001	45.83999999999998	2.16	0.0
16021621	4.630000000000001	0.92	0.0	0.0
9262201	7.23	1.96	0.0	0.0
15799501	8.19	0.8300000000000001	0.0	0.0
15254201	37.64341428571429	7.769442857142859	0.14142857142857143	4.382857142857143
15984061	16.375799999999998	1.7425000000000002	8.602500000000003	5.047575
5398511	29.855000000000008	5.835000000000001	1.67	1.32
13992791	14.168000000000001	6.932000000000002	0.396	0.366
13358481	39.74	8.787142857142857	0.79	0.6828571428571427
12824521	0.93	0.7	0.0	8.32
6039411	15.269685714285714	3.6471428571428577	2.367142857142857	0.09428571428571429
12378811	15.020000000000001	36.336666666666666	58.54000000000002	6.7700000000000005
16371411	97.60809999999994	26.30999999999999	1.98	0.6
7542111	2.9382	4.345000000000001	0.71	0.0
5815501	10.476214285714287	4.382857142857142	0.7842857142857144	0.18857142857142858
14078791	16.874285714285712	6.713142857142857	17.094857142857144	6.4079999999999995
16271841	27.484285714285715	12.857142857142858	4.082857142857143	5.575714285714286
15734301	26.192499999999992	0.0	0.0	3.6630000000000003
12680091	0.8480000000000001	0.362	0.198	0.396
470851	139.0825	29.1925	3.84	27.884999999999987
16271681	12.03945	1.1733333333333331	0.33	0.055
7544911	16.434999999999995	8.565	0.0	0.0
11927341	6.591380000000001	32.377359999999975	0.594	0.198
909971	1.2328571428571435	1.812857142857143	1.5557142857142858	0.25142857142857145
15308681	12.6638	1.964	4.04	0.264
12944821	2.115	2.77	1.44	40.364999999999995
15824021	0.0	0.0	0.0	0.0
15376681	12.73362857142857	4.33	0.0	0.09428571428571429
16175831	32.525	44.8775	0.0	0.625
14255431	52.611428571428576	5.807142857142858	0.5442857142857143	1.0371428571428571
15708151	27.287142857142857	6.295714285714285	16.11285714285714	23.315714285714282
15816421	10.170350000000001	3.5766666666666675	0.0	0.11
11554891	108.38572857142856	182.46941428571412	6.563571428571429	2.6815714285714285
9840151	63.802857142857135	16.464285714285715	15.228571428571428	11.647142857142857
15069961	25.6	6.068571428571429	42.07285714285715	6.258571428571431
12596891	11.181333333333333	0.7866666666666667	0.0	5.333333333333336
16474631	224.11676666666597	25.601	0.9405	2.0681666666666665
9350131	24.51415	4.305	0.0	0.0
12235691	1.4616666666666667	0.7000000000000001	0.63	0.0
13903071	5.77	0.0	2.92	0.0
12701741	0.2	0.2	0.0	0.0
15358751	5.7891	1.8109000000000002	0.0	0.0
6057501	4.784000000000002	4.478000000000002	2.376	0.0
12614271	14.369728571428562	3.182857142857143	2.0314285714285716	0.09428571428571429
16142151	8.804285714285713	4.2285714285714295	1.1314285714285715	0.33
12128041	34.21	4.736666666666667	3.1999999999999997	6.680000000000001
8772391	7.558333333333334	0.5933333333333334	4.863333333333334	0.0
12419791	6.833333333333333	2.533333333333333	11.326666666666668	12.196666666666665
15740431	4.723333333333334	1.8800000000000001	1.3533333333333335	4.62
15123041	1.7257142857142855	0.937142857142857	0.14142857142857143	0.0
6455641	23.838333333333335	8.749999999999998	1.22	0.33
13469001	31.41333333333334	2.0083333333333333	3.5416666666666665	0.55
16162951	21.525000000000002	3.641666666666667	9.098333333333334	2.97
12743801	100.28922857142858	16.139999999999997	3.468571428571429	1.52
1319131	19.525000000000006	0.0	2.685	11.950000000000001
11777561	34.448228571428565	22.22857142857144	1.3685714285714288	0.28285714285714286
14804451	67.25053333333334	0.9199999999999999	1.37	3.8866666666666667
16270671	2.1316833333333336	1.5333333333333332	0.0	0.055
13569511	31.343999999999983	8.04	1.2240000000000002	0.264
11801071	6.134285714285714	3.3085714285714287	21.814285714285713	0.8914285714285713
1550411	16.867142857142852	2.9857142857142853	1.08	0.0
16127091	5.8742857142857146	1.7228571428571426	1.9157142857142857	0.047142857142857146
15723671	10.335	27.615	0.0	1.01
16393451	37.23543333333333	10.09666666666667	0.66	0.44
15777531	5.29	7.478571428571428	0.7071428571428572	0.09428571428571429
12379431	15.271800000000002	1.036	0.594	0.0
9127921	0.0	0.5866666666666667	0.21833333333333335	0.0
16228611	0.0	0.0	0.0	0.0
16193761	8.375	2.2099999999999995	0.0	0.0
15981721	10.278	0.864	0.0	0.0
15888671	0.2	0.0	0.0	0.0
7531941	47.836666666666666	9.578333333333333	0.33	0.0
3772481	6.675125	0.0	0.0	7.000000000000002
8854971	17.439999999999998	7.93	0.0	0.0
12828721	0.31428571428571433	2.1428571428571432	0.8485714285714285	0.18857142857142858
13503851	29.634420000000006	3.6740000000000004	17.945999999999998	4.2379999999999995
5751171	13.128499999999999	1.2199999999999998	0.0	0.0
15714281	39.182857142857145	4.027142857142857	0.0	6.790000000000001
7003951	0.48	21.549999999999997	2.9699999999999998	0.0
13371521	1.0025	3.5125	1.3825	25.549999999999983
11748451	1.4	0.2	0.0	0.0
8967741	2.015714285714286	8.592857142857143	0.8485714285714286	0.047142857142857146
11999521	14.89	5.255714285714286	4.9071428571428575	10.950000000000001
8061951	42.317142857142855	11.194285714285714	11.834285714285715	4.654285714285714
15328401	14.541999999999998	5.846000000000001	0.5980000000000001	2.566
8148251	98.83999999999999	0.5	0.0	0.66
13575181	24.179680000000005	3.7339999999999995	0.594	0.264
15022531	3.4275714285714285	1.852142857142857	4.766357142857141	0.9051428571428571
16431721	29.505980000000005	2.1060000000000003	1.7719999999999998	2.9480199999999996
14074911	4.265	0.0	0.0	0.33
6992861	25.343333333333334	7.5	1.7933333333333332	7.466666666666668
13252621	38.16938571428572	9.184285714285716	6.262857142857143	4.730142857142857
14037971	25.76333333333334	0.5	1.2066666666666666	0.27666666666666667
16161621	19.998350000000002	0.745	0.48	0.0
16299531	0.0	0.0	0.0	0.0
5005171	14.58852857142857	3.019142857142857	0.0	2.4467000000000003
15532981	40.428	9.152000000000005	0.882	4.5840000000000005
7832371	17.816666666666663	7.516666666666667	0.0892	0.66
15091771	41.2	1.6	9.9	0.0
15687351	1.3666666666666665	0.49333333333333335	0.66	0.16666666666666666
10852831	7.64445	1.7075	0.495	0.125
14971241	5.355	0.935	0.7424999999999999	0.0825
475031	12.247999999999998	27.300333333333338	8.566666666666666	0.19066666666666668
15626031	29.71666666666667	7.341666666666668	0.49499999999999994	9.941666666666668
16181961	24.145	11.81	4.2375	0.7424999999999999
11521991	29.61204	11.238	1.1059999999999999	2.64
2611511	6.900000000000004	2.3	0.0	0.33
7226161	2.792857142857143	9.56857142857143	0.004242857142857143	0.2842857142857143
16190501	2.4949250000000003	0.36	0.0	1.32
8462801	102.80862857142867	22.395085714285717	4.808571428571428	0.0
3713661	18.496583333333334	4.600649999999999	1.2171500000000002	2.84
15162231	27.553700000000003	1.67	3.890100000000002	0.22
13393491	5.626666666666666	2.1566666666666663	0.0	2.31
15152681	27.532500000000006	7.87	2.97	1.0
14794901	21.250000000000004	0.0	2.01	0.66
15866081	0.58	0.0	0.0	0.0
11555351	8.667300000000001	1.9085714285714288	18.401914285714287	4.825714285714286
14624551	17.570299999999996	11.724999999999994	2.4749999999999996	0.165
15776911	1.6757142857142855	5.6328571428571435	0.7071428571428571	0.0
16110791	1.2385714285714287	0.6428571428571429	1.8385714285714287	0.09428571428571429
10249331	4.849642857142858	8.175714285714283	6.647142857142858	4.808571428571429
16411221	20.965000000000003	1.92	27.115000000000002	0.0
11990751	10.111428571428572	5.967142857142856	2.1999999999999997	8.142857142857142
14716821	4.353333333333334	6.793333333333334	4.066666666666666	6.140000000000001
16063061	31.8	0.0	16.879999999999995	1.32
16239241	21.279999999999998	0.54	0.0	0.0
15957041	10.092857142857142	0.3385714285714286	0.0	0.6171428571428572
16504431	0.0	0.0	0.0	0.0
7188511	6.395	0.35	0.0	0.33
14648451	0.06	0.0	0.99	3.3000000000000003
5991841	61.27731666666668	8.031083333333333	0.8570833333333333	0.23516666666666666
15931121	32.20922857142857	7.094285714285715	1.26	0.35714285714285715
16429381	4.118428571428572	4.506214285714286	0.010842857142857142	0.08014285714285715
11264861	25.100000000000005	2.226	5.617999999999999	3.96
14294621	3.6949999999999994	2.3524999999999996	0.2475	0.33
8166181	8.6	0.7	0.0	0.0
14119151	6.2989428571428565	18.564285714285724	4.897142857142858	0.18857142857142858
16350381	98.78833333333334	31.676666666666666	15.044999999999995	2.1350000000000002
14293541	26.850285714285718	11.00957142857143	3.8185714285714276	5.284285714285715
16035511	13.742999999999991	2.835	3.3945	2.5244999999999997
14905581	9.1634	6.56	0.0	0.0
10480841	8.1288	0.0	0.0	1.98
16502641	42.160000000000004	0.0	6.244999999999999	0.495
14497271	26.84517142857143	4.134285714285714	1.2885714285714285	4.714285714285714
15711571	16.705714285714286	7.317142857142857	29.547142857142862	13.572857142857142
15722041	7.859999999999999	1.5366666666666664	1.32	0.7733333333333334
10033251	19.784	1.78	0.396	8.622000000000002
11542011	9.941999999999998	0.44399999999999995	0.198	1.2160000000000002
9129711	1.3114285714285716	14.228571428571424	0.40714285714285714	0.0
15785291	17.756666666666664	2.8200000000000003	0.29333333333333333	2.64
16275721	20.67499999999999	2.23	0.495	2.31
12905931	0.73	0.44999999999999996	0.0	0.33
13770371	0.76	0.0	0.0	0.0
10019911	16.0	1.0	0.0	0.0
13039891	2.24	0.0	0.0	0.0
15558901	50.78142857142857	6.442857142857144	10.901428571428571	3.0814285714285714
15295961	14.227899999999998	7.998333333333335	0.66	0.165
15872371	5.49	8.700000000000001	25.81	6.6000000000000005
16229071	23.565650000000012	0.445	0.99	0.0
14949571	0.875	0.0	0.495	1.98
12658511	6.556000000000002	19.22400000000002	3.3300000000000005	0.0
15805701	14.99082857142857	6.284285714285716	1.1314285714285715	1.7400000000000002
15639621	28.870000000000005	11.65	3.84	35.639999999999986
15911101	34.228333333333346	7.210000000000001	0.3666666666666667	8.195
6823431	40.96142857142858	6.348571428571428	31.5	0.09428571428571429
6991071	1.3266666666666669	1.0266666666666666	0.34	2.5000000000000004
15795461	23.740450000000003	0.515	1.4849999999999999	0.825
10009581	0.0	0.0	0.0	1.32
16208431	3.045	4.17	0.0	0.0
15525061	28.09315	8.690000000000001	0.30915000000000004	7.0
15790411	32.58372857142857	13.821414285714285	0.6685714285714287	0.0
14547551	22.282580000000003	4.6579999999999995	0.99	0.198
16322281	0.2016	0.629	0.17819999999999997	0.0
15811051	47.963071428571425	3.0231999999999997	0.6994285714285714	2.028585714285714
16021461	8.07	0.7	0.0	0.66
14192021	8.11	13.400000000000007	0.66	0.88
9149431	36.82000000000001	3.2800000000000002	7.920000000000001	1.98
737671	0.0	0.15	0.495	0.0
15385521	47.359999999999985	0.0	0.0	2.64
16543161	0.0	0.0	0.0	0.0
10047921	7.435	2.8183333333333334	2.001666666666667	0.7716666666666666
10535321	27.695999999999998	6.922	0.396	0.492
9973811	18.332857142857144	14.422857142857152	0.99	0.14142857142857143
11262611	18.62	4.298571428571429	0.8057142857142858	1.2742857142857142
12485911	6.3566666666666665	0.8466666666666667	0.0	0.0
14663121	50.7147	2.92	1.86	0.22
13859081	7.5825	0.795	0.0	1.29
15857241	0.38	0.0	0.0	0.0
14928471	40.97628	3.7920000000000003	0.36	0.66
7093371	39.453075	4.470000000000001	0.7424999999999999	0.0825
12637871	0.605	2.75	0.0	0.66
7519521	18.71571428571428	15.642857142857153	0.5657142857142857	0.14142857142857143
12697241	2.845	2.2499999999999996	1.98	0.33
15480201	3.2249999999999996	2.19	30.8	1.82
4156111	5.340000000000001	14.629999999999992	0.99	0.0
7658141	24.064	6.325999999999999	0.0	0.0
13947471	1.2266666666666666	0.15333333333333335	0.0	0.0
10951551	0.8966666666666666	0.3	0.0	0.66
9221841	5.62	14.64	1.445	0.0
15662511	11.620000000000001	5.9	1.06	0.66
13673191	0.22	6.500000000000001	1.98	0.66
16358441	20.50868333333332	0.476	3.5474999999999994	1.4080000000000001
13984571	10.204	6.172	34.826	0.0
16305201	1.85	0.68	0.0	1.32
14953151	51.60142857142858	4.810000000000001	1.337142857142857	0.0
16090611	7.455999999999999	0.3	1.98	0.264
8967121	97.71142857142856	19.88714285714286	0.3814285714285714	19.14142857142857
7460701	84.91857142857143	22.85571428571429	12.68142857142857	24.141428571428573
15822001	14.191999999999998	9.989999999999995	1.17	0.264
8091431	37.933499999999995	11.106	3.474	11.38725
9372561	9.136099999999999	0.2714285714285714	2.9971428571428573	0.18857142857142858
14568441	27.96166666666667	4.0616666666666665	0.49499999999999994	0.0
2319301	22.660399999999996	0.2898	0.0	6.2964
16235821	25.0018	0.0	0.0	0.0
14301531	4.104	5.13	2.6729999999999996	0.594
16010831	2.9872	2.6542857142857152	0.0	0.8014285714285715
14616631	0.9149999999999999	0.0	0.0	0.0
12307021	21.33333333333334	0.22333333333333336	0.24	0.0
14347401	8.399600000000001	2.0300000000000002	0.99	0.33
10046061	31.798333333333336	2.7266666666666666	0.33	0.3316666666666667
10910571	18.825000000000003	9.747499999999999	8.17	0.7125
14954161	13.909699999999999	0.72	6.990300000000016	3.2000000000000024
16115381	36.44691428571429	12.131428571428572	1.375714285714286	0.0
15707371	42.37000000000001	1.1	6.53	0.0
12589591	11.058100000000001	2.1999999999999997	0.99	0.0
16108381	3.4599999999999995	0.3	0.3655	0.0
7705251	3.508333333333334	4.100000000000001	0.0	0.0
11289541	19.503333333333327	11.366666666666655	9.423333333333334	0.77
14548881	87.09941428571427	16.28714285714286	0.03818571428571428	1.2557142857142856
6493661	12.02	5.1	1.98	2.8200000000000003
13934591	14.544285714285706	4.2714285714285705	3.357142857142857	0.23571428571428574
15316601	10.793333333333331	7.153333333333333	0.18000000000000002	0.7999999999999999
968881	14.081999999999999	253.35800000000035	44.80799999999998	17.752
15349041	26.360000000000003	3.5799999999999996	0.0	2.64
16470751	0.0	0.0	0.0	0.0
16418131	17.244357142857144	8.92657142857143	19.008071428571423	4.462642857142858
9541441	6.19702	3.5380000000000003	0.18	0.0
13334421	5.864999999999997	3.4000000000000004	3.2350000000000003	0.0
16528031	0.0	0.0	0.0	0.0
16295351	1.0285714285714287	6.485714285714286	0.7071428571428572	2.027142857142857
10751311	10.076666666666668	1.83	15.943333333333333	11.0
16130511	35.730000000000004	3.3049999999999997	2.045	2.31
14744461	39.63641666666667	8.735249999999999	0.9364166666666667	1.4905
6895221	29.765	4.784999999999999	1.585	0.33
16552161	24.805000000000007	0.195	0.0	0.0
12501591	40.595	3.85	11.115000000000002	0.33
11507941	0.8150000000000001	3.1499999999999995	0.495	0.0
9811591	0.0	0.0	0.0	0.0
16368611	16.051	2.4649999999999994	1.683	0.561
14898121	21.42000000000001	6.649999999999999	2.3400000000000003	0.495
6338991	29.48	2.2049999999999996	0.0	1.75
15909471	21.506649999999997	3.494999999999999	0.0	0.0
16538501	9.719999999999999	0.0	0.0	0.22
12180201	3.8299999999999996	7.679999999999999	0.495	0.0
14897501	2.86	1.63	0.0	1.55
7598771	0.56	2.7	0.99	0.33
16134231	0.28	0.0	0.0	0.0
16539121	0.45	0.0	0.0	0.0
11577941	31.28765	2.455	0.495	0.835
7950721	9.231428571428571	3.07	1.205714285714286	2.898571428571429
13927131	0.59	0.8500000000000001	1.6500000000000001	0.385
9338791	31.529999999999994	1.6199999999999999	5.572857142857144	10.885714285714286
10582271	15.648528571428573	3.698571428571429	0.5729	0.0
14437281	0.88	13.299999999999999	1.35	0.0
7746531	10.555333333333332	7.343499999999999	0.49499999999999994	0.33
8748951	19.55875	11.618999999999998	13.479500000000002	4.6697500000000005
12329361	1.3071428571428574	0.8857142857142858	14.425714285714287	1.5557142857142858
15184821	2.0450000000000004	11.433333333333328	0.7217999999999997	2.31
9972801	6.464000000000001	3.4680000000000013	1.3679999999999999	0.396
15336781	6.736657142857145	2.7743285714285717	0.04667142857142857	0.047142857142857146
13976191	4.4	3.0725000000000002	17.177500000000006	3.0
15989181	67.80999999999999	2.9000000000000004	0.0	4.29
15793831	35.9635	11.706666666666658	4.683166666666667	2.86
10028911	22.56697142857143	5.675714285714286	0.42428571428571427	0.047142857142857146
10761321	20.359999999999996	2.346666666666667	2.53	0.7000000000000001
16335711	12.44052857142857	1.3485714285714285	0.0	0.21428571428571427
13904401	13.520000000000001	2.98	1.4799999999999998	1.04
12196661	0.7260000000000001	0.2948	0.594	0.10966000000000001
14369211	10.85	7.214	12.780000000000001	9.311999999999996
843531	8.840200000000001	3.1	0.0	0.66
16326551	0.0	0.0	0.0	0.0
14433081	55.209999999999994	1.8199999999999998	0.0	13.200000000000001
15326611	1.27	1.7999999999999998	0.0297	1.98
16431231	19.243333333333332	0.0	1.1933333333333334	3.08
16248461	6.220000000000002	0.85	2.9699999999999998	0.0
15651481	28.797500000000003	1.71	5.567499999999999	3.1550000000000002
13924181	0.0	2.3666666666666667	0.33	0.0
16378841	91.51503333333339	8.660000000000002	1.5599999999999998	3.1
15695951	12.820000000000002	0.6225	7.1775	5.322500000000001
12193461	0.54	0.35	0.0	1.5
4256221	18.725714285714286	2.842857142857143	0.8485714285714286	0.7542857142857143
9458691	1.04	1.21	0.99	0.0
10895501	77.57600000000001	5.828	88.47599999999997	7.228
5453051	7.530000000000001	0.20000000000000004	0.0	0.0
16115901	37.96000000000001	1.1	5.0	5.94
16277021	20.270000000000003	0.45	0.0	0.0
6794471	0.9733333333333333	4.070000000000001	1.6500000000000001	0.0
16052031	41.36	5.609999999999999	1.2149999999999999	1.815
8175401	61.26666666666666	33.08333333333332	3.67	1.9800000000000002
10423071	43.067483333333364	6.218066666666669	0.47025	0.7799999999999999
16333131	56.337142857142865	14.041428571428568	1.885714285714286	7.0928571428571425
15284771	90.11023333333328	8.473333333333334	1.0150666666666666	8.623333333333333
14695851	17.8	4.44	18.54	6.0
15243241	132.10666666666665	28.193333333333328	32.47666666666667	27.103333333333335
12846781	38.58360000000001	10.426400000000001	0.99	0.0
15799011	2.285	0.0	2.34	0.0
13763591	1.035	5.649999999999999	0.0	0.0
12392831	3.7920000000000016	1.4933333333333334	0.504	0.0
16340271	15.629050000000003	6.615	1.7325	0.0
12700791	15.868775	0.9450000000000001	0.7925	1.32
7418771	3.11	8.511428571428572	0.9771428571428571	0.14142857142857143
14607691	0.29000000000000004	0.6749999999999999	2.43	0.4125
14237561	4.1975	0.2025	0.255	1.155
16402511	0.0	0.0	0.0	0.0
16095721	21.709999999999997	4.65	1.935	0.75
14197291	48.998871428571434	14.758571428571432	0.7071428571428571	0.047142857142857146
16224791	24.599	0.7	0.0	0.59
15049061	3.208485714285714	0.54	1.272857142857143	1.9371428571428573
9820741	24.585428571428572	8.618571428571428	0.11841428571428571	0.7071428571428572
12677281	1.018	0.0	0.198	0.0
15782091	53.74507142857142	10.91142857142857	6.76	2.172857142857143
15193421	42.25333333333333	0.8233333333333334	0.9	0.0
16364791	15.316450000000007	4.730000000000001	0.0	0.0
16408021	0.0	0.0	0.0	0.0
14315021	6.4744666666666655	3.22005	0.01485	0.11
15484921	18.847500000000004	64.46999999999997	0.99	0.165
11945331	15.026000000000002	8.011999999999999	30.370000000000005	5.766
14110281	7.015999999999993	4.530000000000001	0.576	0.396
15694321	5.0	0.0	0.0	0.0
12631341	18.93285714285714	1.5728571428571425	6.938571428571428	15.478571428571428
12306991	33.071999999999996	4.664	21.418	11.309999999999999
7713141	15.725	4.199999999999998	1.89	0.33
7635931	3.742	4.254	43.81999999999999	0.796
8302061	90.47500000000001	10.627500000000001	32.1275	0.66
8570741	35.0625	3.4299999999999997	9.1975	2.31
13308171	0.21714285714285714	0.07285714285714286	0.0	0.8971428571428571
11095811	3.3200000000000003	2.2	0.99	0.0
15030671	29.426	1.3840000000000001	0.594	2.882
16425101	17.455000000000002	5.08	1.98	0.0
15563461	12.134999999999998	0.0	0.0	0.0
15325661	0.13333333333333333	2.1	0.49499999999999994	0.66
14322781	9.14	7.592500000000003	1.5975000000000001	0.0825
15537241	4.388	15.93733333333333	0.5299999999999999	27.65566666666665
16403681	35.88428571428572	6.702857142857143	1.1185714285714285	1.4271428571428573
15547871	24.33	1.865	3.7675	4.4750000000000005
15324741	23.747599999999995	5.9399999999999995	0.682	0.5960000000000001
13370041	1.2249999999999999	0.995	0.0	0.165
14688641	11.33	0.56	0.0	0.0
7227621	35.005716666666665	10.623333333333333	9.526666666666666	18.463333333333335
15970691	29.326666666666664	2.806666666666667	1.1033333333333335	1.54
14657831	12.979999999999999	5.515	0.0	0.93
16431621	13.221999999999998	1.4180000000000001	0.36	0.0
8856201	2.827633333333333	6.545000000000001	3.51	0.165
14686391	28.537120000000005	1.2168	0.8390000000000001	0.594
16309301	0.13	0.20000000000000004	0.66	0.11
10398551	83.2042857142857	7.672857142857143	7.742857142857143	9.95142857142857
4768601	1.7819999999999996	20.693999999999996	1.1934	0.5980000000000001
7084041	11.423983333333334	1.4466666666666665	1.8900000000000003	3.7950000000000004
1955911	1.9849999999999999	0.2	0.99	0.8250000000000001
14317891	58.40248571428573	10.930000000000001	2.121428571428571	0.44571428571428573
12940221	36.70428571428572	4.631428571428572	4.180000000000001	0.7685714285714285
10828671	17.279999999999998	7.193333333333334	19.55	0.0
12432891	2.6550000000000002	0.30000000000000004	0.495	0.0
16281821	10.695714285714288	0.15857142857142856	0.99	0.5228571428571429
15672741	0.2285714285714286	2.785714285714287	0.54	0.28285714285714286
3742901	26.69499999999995	0.45	0.0	0.33
13137201	22.40499999999999	2.64	1.98	0.33
15706581	0.6317666666666667	0.7887666666666666	0.0198	0.66
16122811	26.881757142857136	1.6314285714285715	3.9600000000000004	0.37714285714285717
14889801	11.510000000000002	0.9424999999999999	0.0	0.0
15111461	42.42121999999999	3.5648000000000004	0.1584	0.1056
5973511	11.412857142857144	4.235714285714286	0.5657142857142857	0.0
4595911	31.58447499999999	41.39999999999996	21.487499999999994	0.5775
14917511	16.425714285714285	15.037142857142856	0.0	0.0
13479851	6.5	0.57	0.0	1.6600000000000001
16307671	8.68	1.7383333333333335	0.6116666666666667	0.165
9525521	6.48	11.060000000000002	25.692499999999995	6.7675
16457541	19.65	0.645	0.0	0.66
5974981	26.072000000000003	19.567999999999998	9.232	0.41400000000000003
878601	41.7457142857143	6.909999999999998	1.1314285714285715	0.18857142857142858
4791651	8.106666666666667	3.813333333333333	3.366666666666666	0.0
3095621	5.33	17.419999999999998	0.9600000000000001	0.9485714285714286
4968751	7.707142857142857	4.477142857142857	1.3114285714285714	0.0
12694661	17.880000000000003	5.542	14.15	23.23
11837841	15.737142857142858	30.145714285714284	196.40140000000036	10.12714285714286
15369901	2.318571428571428	0.9471428571428572	1.7957142857142858	0.8442857142857143
13452301	43.846	2.8	1.98	1.32
10684471	0.7399999999999999	0.1	0.0	0.0
6692331	0.87	2.1333333333333333	0.33	0.0
16524671	16.540000000000003	0.0	0.0	0.0
15436891	9.459999999999997	1.51	0.0	0.0
15417791	0.0	0.9066666666666667	0.49333333333333335	4.359999999999999
15570141	29.9408	0.42857142857142855	10.889999999999997	0.7542857142857143
10720951	49.425714285714285	12.291428571428572	14.700685714285715	5.870357142857143
15685321	142.82167142857142	25.488085714285713	19.935928571428576	6.600000000000003
15055351	13.078657142857145	0.9742857142857143	0.0	1.4714714285714285
10729491	32.92	8.315999999999999	12.185999999999996	0.132
11753171	17.686439999999997	11.786000000000005	5.35278	0.528
5064141	30.469999999999995	5.855	11.915000000000001	1.76
16379461	22.247499999999995	18.262500000000003	0.0	1.245
5714911	33.425050000000006	6.6495	0.8909999999999999	0.567
15768361	9.286166666666665	1.7499999999999998	0.33	0.22
16214621	87.56999999999996	2.86	5.115	4.455
15004361	28.616500000000002	4.814285714285714	0.3985714285714286	0.0
15417171	31.74635	14.758649999999996	1.7325	1.7625000000000002
15008241	81.75250000000003	5.6975	7.3375	0.0
9966731	10.085	1.1275	1.2374999999999998	4.29
15565251	20.212857142857143	4.215714285714285	0.7071428571428572	0.8485714285714285
13588281	1.1975000000000002	0.1275	3.9600000000000004	0.4425
12461451	7.391750000000001	1.09	0.495	0.0
12969401	44.84599999999997	0.0	0.0	0.0
8385721	18.25428571428571	22.98428571428571	0.8485714285714285	0.36
15569591	10.155000000000001	12.84	1.0474999999999999	3.1350000000000002
7517031	7.410000000000001	11.068000000000001	12.504000000000001	14.231999999999996
16225251	26.49	5.11	0.0	0.0
12575921	18.71857142857143	2.272857142857143	0.14142857142857143	2.6142857142857143
14536981	26.332324999999997	10.993549999999997	2.156625	0.165
16390091	0.0	0.0	0.0	0.0
16227961	26.994575000000008	4.8925	1.7325	0.125
12936801	0.0	2.02	0.72	0.0
16488351	0.0	0.0	0.0	0.0
5041161	1.5899999999999999	0.6000000000000001	0.0	0.0
15779541	54.972	3.178	10.266000000000002	1.584
16382261	75.22178571428572	2.8528571428571428	1.2942857142857143	8.403414285714286
9869251	89.19087142857141	17.859999999999996	1.1314285714285715	56.8214285714286
14382771	36.001666666666665	4.678333333333334	6.013333333333333	0.11
16442251	24.494999999999997	0.175	0.0	0.33
8969591	32.894285714285715	10.932857142857143	0.8914285714285715	3.302857142857143
15459621	20.450000000000003	2.25	0.0	0.33
1722771	72.06450000000001	4.44	0.495	0.99
16344611	85.48	9.48	1.74	3.3000000000000003
7269061	4.865	4.800000000000001	0.0	0.33
15678481	19.985000000000003	1.7225000000000001	2.2275	0.33
16381871	10.054550000000003	1.1007500000000001	0.0	0.0
4795691	5.18	2.6999999999999993	1.5120000000000002	1.3199999999999998
16102471	14.89333333333333	1.2766666666666666	0.8166666666666668	2.42
3402501	3.2000000000000006	13.444285714285703	3.1242857142857146	0.14142857142857143
15854501	19.985000000000007	3.5250000000000004	0.6325000000000001	0.33
1450121	1.795	0.30000000000000004	0.0	0.0
15756951	11.909999999999998	23.040000000000003	49.30000000000002	15.75
15706121	0.0	0.0	0.0	0.0
6354731	103.93999999999997	17.499999999999996	1.79	1.2
14464111	33.50285714285714	10.497142857142858	0.4671428571428571	5.532857142857142
13819241	11.055000000000001	3.9733333333333327	0.49499999999999994	0.0
15973401	1.5433333333333332	2.27	0.3674000000000001	2.6566666666666663
14708661	10.102483333333334	0.5566666666666666	1.1644166666666669	0.0
7756461	17.237928571428558	8.454285714285714	0.5657142857142857	0.09428571428571429
12238321	0.0	0.98	0.0	0.0
11922601	27.1625	10.0275	11.774999999999999	6.2700000000000005
14619721	2.3600000000000003	0.4	0.0	0.0
7665961	9.614999999999997	4.300000000000001	2.5200000000000005	0.165
14073961	0.06666666666666667	0.20000000000000004	0.39666666666666667	0.0
16408801	40.68666666666667	8.173333333333334	0.0	1.1
12387871	1.4866666666666666	5.9866666666666655	0.33	0.22
14198831	3.617142857142857	8.607142857142852	3.1242857142857146	1.239857142857143
12153651	1.075	3.1	1.9649999999999999	0.0
16427351	17.1265	6.826666666666665	0.9899999999999999	0.9133333333333334
15710621	35.1775	7.710000000000001	0.0	1.12
12810691	17.127999999999997	8.375714285714286	0.7071428571428572	4.08
11715611	0.56	0.12	1.98	2.112
14594421	0.245	0.0	0.72	0.0
14422741	2.8166666666666678	3.100000000000001	0.33	0.0
14174931	34.606579999999994	14.933100000000007	0.396	0.2
16476091	109.59999999999998	8.76	17.78	13.860000000000001
16535301	1.8450000000000002	0.0	0.0	2.31
10453581	2.05	5.16	4.34	0.0
16063121	38.562557142857145	11.447285714285712	1.1172857142857142	0.28285714285714286
11264531	2.9434285714285706	0.9714285714285713	5.529857142857144	0.12021428571428573
4347641	21.698571428571427	3.9357142857142864	11.734285714285713	12.631428571428572
2935901	3.4966666666666666	0.9400000000000001	0.33	1.76
15689661	16.992114285714287	1.45	0.42428571428571427	0.4185714285714286
7488151	9.4125	2.0	0.9225	0.165
4753081	1.8100000000000003	2.15	0.0	0.0
13929141	15.29	0.0	32.730000000000004	1.98
13711681	57.51791666666666	12.81	0.66	1.83
12434361	5.3768	0.0	0.0	0.0
14994351	41.14857142857142	10.437142857142856	0.42428571428571427	12.122857142857143
15518761	17.786383333333333	2.2594833333333337	0.165	0.11
4047281	10.850199999999997	1.3419999999999999	0.396	0.0
7832041	12.656666666666668	3.733333333333334	0.0	0.0
14707031	10.0167	3.9100000000000015	0.0	0.0
15430441	58.08500000000001	0.25	0.73	1.6500000000000001
837001	35.33359999999999	5.185714285714288	0.5657142857142857	0.0
16517531	0.0	0.0	0.0	0.0
16081211	18.378	1.924	0.0	0.0
15488801	34.50844285714286	18.544285714285714	4.7299999999999995	10.56
15855051	46.14715000000001	10.73836666666667	2.22	2.4099999999999997
6402621	25.027142857142852	6.490000000000001	35.90285714285714	19.389999999999993
16096341	25.27841666666667	0.43670000000000003	0.315	0.0
15075991	8.132857142857144	2.9999999999999996	0.0	0.18857142857142858
5298681	8.302857142857142	4.313571428571427	0.25457142857142856	0.12728571428571428
8233601	10.396557142857143	5.218571428571428	0.0	0.0
4697591	6.515000000000002	6.499999999999999	0.9450000000000001	0.0
309401	0.32	1.1199999999999999	1.818	0.462
16162621	14.998571428571427	4.672857142857143	0.4342857142857143	6.075714285714286
12463541	21.33775	2.7965000000000004	9.358500000000001	2.1250000000000004
12260751	38.26030000000001	4.1813666666666665	3.06	0.5083333333333334
14533261	30.16333333333335	13.713333333333331	2.31	0.33
8152261	28.213575000000002	12.43	2.630950000000001	54.92250000000001
11096821	58.951766666666664	6.8566666666666665	9.156666666666666	11.526666666666666
459111	7.615714285714286	0.3685714285714286	0.5928571428571429	2.6942857142857144
972111	6.3854	4.105916666666666	3.6783333333333332	2.31
13085591	10.299000000000001	6.2934285714285725	2.499571428571428	0.21214285714285713
15591101	2.085	0.23	0.0	1.0725
6816901	7.382	0.49800000000000005	50.24800000000001	7.392
16009881	48.794928571428564	5.911428571428571	2.6614285714285715	7.6242857142857146
3841071	2.38	0.4	0.0	0.0
10958201	4.32	2.98	1.11	0.0
8460771	49.65857142857143	4.847142857142857	2.597142857142857	5.6571428571428575
14071091	10.500000000000002	12.247142857142864	0.14142857142857143	0.0
16080201	69.21754285714287	7.89857142857143	2.3785714285714286	0.18857142857142858
13554511	123.16201428571428	10.264000000000001	0.6788571428571429	3.8940000000000006
2309351	1.732	3.6000000000000005	3.564	0.5940000000000001
14232441	3.425	0.67	0.5675	4.194999999999999
16145701	6.659999999999999	15.544999999999998	1.435	26.36
16389011	37.30500000000001	0.36	0.99	0.25
15599321	20.0	0.0	0.0	0.0
16292701	6.426666666666667	0.0	0.0	0.33
13644071	44.610000000000014	1.33	0.0	4.06
16528161	116.17999999999995	6.919999999999999	0.0	13.200000000000001
5645831	17.62857142857143	3.7114285714285713	0.5885714285714286	11.51142857142857
15778371	6.249999999999999	1.145	0.495	0.66
6681701	7.7542857142857144	2.2828571428571425	14.042857142857143	1.3542857142857143
16381411	7.152857142857143	2.8285714285714283	1.4142857142857144	0.6657142857142857
15643011	24.0742	3.865714285714285	0.99	0.14142857142857143
64231	34.864	11.478857142857143	1.18	2.4771428571428578
15831611	34.413333333333334	4.713333333333332	0.4633333333333334	0.22
14955161	24.415999999999997	7.432	0.792	0.264
14685841	69.19914285714285	9.395428571428573	2.899285714285714	1.8005714285714287
15480121	2.7	1.73	0.0	24.769999999999985
15828351	1.8399999999999999	1.3900000000000001	1.782	0.264
16303171	27.913799999999995	7.762500000000001	0.0	1.32
12580351	3.6560000000000006	2.152	3.456	0.0
16271901	13.8944	2.3033333333333332	0.9899999999999999	0.53
12634671	22.441899999999997	1.03	0.0	0.33
15624161	34.803050000000006	10.230000000000004	0.495	0.495
1806201	0.445	0.55	20.81055	0.0
6674561	248.66000000000017	48.04000000000002	1.98	1.32
11244191	26.210000000000004	6.080000000000001	19.55	4.9
4525291	4.75	0.0	0.0	0.0
12195551	14.699999999999998	1.1966666666666665	0.33	0.44
15085771	41.46571428571428	8.844285714285714	0.0	0.4242857142857143
6419681	12.767142857142849	7.214285714285714	2.404285714285714	0.23571428571428574
10494561	33.51	27.398571428571433	1.6942857142857144	9.01714285714286
15775961	14.936728571428572	1.0685714285714285	0.0	0.28285714285714286
6391121	24.81	6.585714285714286	9.128571428571428	9.475714285714288
16323511	40.14079999999999	3.5300000000000002	0.0	2.4081
6255461	0.484	1.1350000000000002	0.3366	0.24420000000000003
16311711	8.417	0.5285714285714286	1.959842857142857	0.0
13356451	16.74474	0.82	0.25270000000000004	0.0
14475981	10.13	1.1949999999999998	0.99	0.33
15352681	50.458300000000015	6.719999999999999	0.0	0.0
13149461	2.1149999999999998	8.165000000000003	2.495	0.0
10951151	23.611666666666665	16.28166666666667	7.148333333333333	0.21
16195061	36.24142857142857	14.429999999999998	3.127142857142857	14.972857142857142
14995821	3.318571428571429	3.1971000000000016	0.42428571428571427	0.04525714285714285
14976971	1.935	1.05	19.862499999999997	1.155
15347471	0.9120000000000001	0.13999999999999999	2.076	0.528
11784531	1.2950000000000002	1.4733333333333334	1.755	0.055
15978451	73.27019999999999	4.5315	5.526	5.2265
16253971	34.7	2.37	0.0	1.32
14658751	41.32666666666667	2.55	0.9533333333333335	5.170000000000001
3466531	34.38	7.805714285714286	13.57142857142857	24.242857142857158
5405321	17.499457142857143	11.317142857142855	0.42428571428571427	0.2357142857142857
7652691	0.0	0.0	0.0	0.0
11178231	161.03714285714278	19.098571428571425	8.80857142857143	3.912857142857143
15435561	35.62428571428571	4.101428571428571	2.0714285714285716	8.202857142857143
12879681	54.63	13.733333333333336	0.9899999999999999	0.11
13470301	0.1366666666666667	0.13333333333333333	0.3	0.11
14460691	6.710000000000001	4.885	30.26666666666667	12.509999999999998
13512911	18.620000000000005	9.320000000000002	0.99	0.0
16144071	6.859999999999999	0.0	0.0	1.98
16452421	7.728624999999999	5.1850000000000005	0.0	4.90875
13543421	6.365000000000002	3.066666666666667	1.96	0.0
6972441	34.15857142857143	13.087142857142856	1.4342857142857144	1.32
16198321	4.182128571428572	6.845714285714286	0.5657142857142857	0.33
13454161	87.51999999999998	11.489999999999998	0.99	0.0
10357731	0.15	0.9	0.0	0.165
5549821	21.915000000000003	5.430000000000001	0.495	0.0
16383041	0.0	0.0	0.0	0.0
12734401	41.93724285714285	11.80285714285715	0.7071428571428572	0.15142857142857144
12050891	4.538571428571428	10.874285714285715	0.14142857142857143	0.48428571428571426
8132791	19.667800000000003	10.706666666666669	0.0	0.0
9133811	18.834999999999997	5.108333333333334	0.15	0.0
11391651	1.7159799999999996	0.184	0.0	0.0
6317241	4.790000000000001	1.9	0.7424999999999999	0.0
15542201	1.157142857142857	0.35000000000000003	0.0	2.8300000000000005
16459791	10.200000000000001	5.539999999999999	0.0	0.0
14916891	10.67	0.0	0.0	0.0
13504691	0.5375	0.30000000000000004	0.0	0.0
15987911	9.28	0.0	0.0	4.62
12530231	131.00999999999996	5.474999999999999	10.435000000000002	3.08
3709701	32.0	5.708	8.894	3.168
10622091	5.74	5.94	0.0	0.0
12910601	10.930000000000001	14.94	0.0	17.16
9109541	9.112	1.3090000000000002	0.7055	0.0
14094551	36.11000000000001	3.2799999999999994	1.98	0.0
9128091	14.790000000000001	0.0	0.0	0.0
16205641	41.447500000000005	4.755	2.1475	1.6500000000000001
12455181	45.44719999999996	10.972799999999996	1.7495999999999998	0.0
7001781	102.81299999999999	9.585	29.406000000000002	21.51599999999999
11751171	5.083333333333333	4.14	0.33	1.32
16216731	41.5754142857143	4.378571428571429	0.04667142857142857	0.45142857142857146
13875141	10.966149999999995	10.820500000000003	0.8415	0.2805
15081681	3.6942857142857157	1.0285714285714287	0.42428571428571427	0.0
7667151	4.3075	4.2299999999999995	0.9825	1.4325
4022001	24.393333333333334	12.966666666666667	33.763333333333335	0.0
6724881	37.47333333333334	15.059999999999997	1.1500000000000001	0.0
9447691	4.680000000000002	1.9999999999999998	0.99	0.33
11956991	3.1750000000000016	1.4	0.495	0.0
15373341	1.9300000000000004	6.804285714285714	1.9800000000000002	0.047142857142857146
11956371	22.343733333333333	7.930000000000002	1.26	0.11
14851801	13.87	0.0	0.99	5.28
13181921	7.7700000000000005	17.935714285714287	1.4914285714285715	6.244285714285714
14732901	0.048	0.12	0.198	0.198
16029921	3.68	2.5549999999999997	0.0	0.165
11837631	13.468649999999998	3.6799999999999997	0.0	0.0
16017501	2.1225	0.5	0.7424999999999999	0.2475
1402801	18.925000000000004	3.919999999999999	2.475	0.165
1257591	6.3595999999999995	1.1099999999999999	0.785	7.855400000000001
16280141	9.023333333333335	1.916666666666667	0.0	0.33
9572331	2.64	0.59	2.25	0.0
14025401	4.453333333333333	0.19999999999999998	2.994600000000004	0.0
13382781	8.257142857142858	1.4000000000000004	0.5657142857142857	0.18857142857142858
5571191	5.782857142857142	6.8999999999999995	0.0	7.49142857142857
15370311	1.5639999999999998	0.22000000000000003	0.198	0.0
16410681	4.614400000000001	1.0608	0.13430000000000003	3.7026000000000003
12674431	14.960000000000008	4.256	0.594	0.0
16123841	0.8799999999999999	0.8999999999999999	0.99	0.99
15799121	8.17	1.6033333333333333	0.0	1.32
13213281	3.76	5.210000000000001	8.09	10.85
6837561	18.45113333333333	1.7066666666666663	8.984550000000011	1.6950000000000012
2242011	25.72142857142857	2.657142857142857	2.775714285714286	10.89
16364741	13.354471428571427	4.354285714285714	1.4142857142857144	0.0
1094841	16.835714285714285	14.100000000000012	6.647142857142858	0.8957142857142858
6987981	13.887549999999997	2.2249999999999996	0.99	0.33
11587961	23.805	2.9850000000000003	0.95	0.66
14695341	27.435500000000005	10.389999999999997	0.0	0.66
10069031	2.901428571428572	0.2714285714285714	0.28285714285714286	0.0
14054191	16.77250000000001	1.425	1.4849999999999999	1.9800000000000002
15957051	26.084000000000003	4.048	3.2979999999999996	1.98
3161691	6.059742857142858	5.795000000000002	0.2616428571428572	0.18150000000000002
13312161	0.33999999999999997	2.8857142857142866	3.3942857142857146	0.33
13696251	10.868885714285714	1.0942857142857143	40.48571428571429	2.3628571428571434
12273421	0.0	0.0	3.575	2.4881499999999996
15271591	0.6875	0.15	1.615	0.165
5813881	0.2885714285714286	2.611428571428571	0.14142857142857143	0.14142857142857143
9282301	28.55666666666667	2.8333333333333335	6.999999999999999	1.54
3182491	12.641428571428571	2.63	0.0	0.18857142857142858
6284431	3.1839999999999997	0.768	0.0	4.752000000000001
15965591	2.42	0.0	0.0	1.32
15430001	39.50000000000001	3.673333333333334	3.856666666666666	2.97
9306981	19.793014285714285	3.7499999999999996	0.5528571428571428	0.65
15641331	3.435	2.145	0.45	0.0
15787001	16.6375	8.065	0.2475	0.495
7866681	56.83000000000003	9.809999999999999	2.9250000000000003	0.33
11641821	28.32289999999998	4.169999999999999	0.99	0.0
1776261	3.6266666666666665	0.5316666666666666	10.108333333333333	0.0
16255921	26.182699999999993	0.7842857142857144	5.46557142857143	0.0
6957631	7.054285714285714	1.4557142857142857	0.1542857142857143	0.047142857142857146
15304191	35.986666666666665	3.438333333333333	1.485	1.6500000000000001
16284481	0.49725	0.082	0.42075	0.0
14939111	41.739125000000016	10.335999999999999	1.26225	0.0
14918311	19.840000000000007	0.4466666666666666	0.33	0.0
16302411	0.0	0.51	0.0	0.0
16481391	0.0	0.0	0.0	0.0
9389561	63.99979999999999	4.545714285714285	21.003642857142854	42.69142857142847
1844791	31.27295000000001	4.692499999999999	0.0	0.165
16399041	28.604085714285713	14.338571428571418	3.6771428571428575	0.5185714285714286
15061961	32.279514285714285	1.7314285714285715	2.5842857142857136	0.2357142857142857
12931401	9.4	3.14	0.0	2.64
16069361	7.168685714285714	2.3285714285714287	0.42428571428571427	0.14142857142857143
15744391	17.04946	6.08054	0.0	0.41800000000000004
14373331	19.410000000000004	8.51	0.0	0.0
2358571	30.958399999999997	5.846666666666667	0.065	0.33
14462501	6.01555	0.7700000000000001	1.485	0.165
3526931	26.201219999999996	6.352	1.188	0.6599999999999999
10216191	2.8000000000000007	1.2	0.0	0.0
16428931	32.55999999999999	6.2	0.0	3.9600000000000004
1835331	3.536666666666667	0.6	0.9899999999999999	0.0
12748011	0.631	1.1033333333333333	0.0	0.0
9329571	0.5828571428571429	3.3883999999999994	0.0	0.18857142857142858
12065421	32.67958333333333	10.836666666666668	0.9900000000000001	0.055
14896341	46.61857142857143	0.9585714285714285	1.102857142857143	1.32
14255601	10.059999999999995	5.595000000000002	0.054000000000000006	0.0
16219691	12.423999999999989	2.6400000000000006	3.06	0.0
15344161	25.567949999999996	3.22	1.6914249999999997	0.165
7888101	3.85	0.0	0.99	0.0
11454621	19.60857142857143	4.408571428571428	19.51428571428571	0.66
16216271	0.0	0.0	0.0	0.0
15344461	48.4723	7.341428571428572	6.355714285714286	0.28285714285714286
14732121	63.83857142857143	6.268571428571429	1.6971428571428573	3.64
7595361	18.0275	1.7574999999999998	10.7675	0.165
16531371	7.77	1.62	0.0	0.0
9226191	3.2915	1.4875	0.0	0.0
14172471	1.005	0.2	0.0	0.0
16180961	27.496371428571425	4.8500000000000005	1.4142857142857144	0.22714285714285712
12385481	1.4285714285714286	2.3200000000000003	6.364285714285715	0.9428571428571428
16174121	28.49	9.905000000000001	5.664999999999999	5.94
14020511	35.034000000000006	6.353999999999999	1.386	0.0
14918931	5.675	0.615	0.495	6.6000000000000005
14890991	39.09736000000001	13.244119999999999	2.574	0.77684
11558851	4.7600000000000025	4.000000000000001	2.9699999999999998	0.264
14693091	10.685000000000002	27.250000000000018	0.0	0.0
16072231	23.174999999999997	0.15	0.0	3.1400000000000006
14127151	71.28684285714286	2.4585714285714286	42.31849999999969	6.66142857142852
14215541	23.801757142857145	0.8857142857142856	3.638571428571429	2.0742857142857143
15891851	17.944285714285716	10.957142857142856	2.6100000000000003	0.3514285714285714
16248711	15.011914285714282	13.875714285714286	13.628571428571425	1.602857142857143
15535151	3.4533333333333345	5.345249999999999	0.10395	3.5749999999999997
865741	1.11	0.0	4.387142857142857	3.551428571428572
16076571	0.0	0.0	0.0	0.0
16158831	0.0	0.0	0.0	0.0
15370931	4.21	4.522499999999999	0.2475	0.0
15640321	0.35857142857142854	29.302857142857142	0.14142857142857143	0.0
16484421	24.128499999999992	24.188500000000005	0.0	1.6830000000000003
13941971	0.2633333333333333	0.0	0.9899999999999999	0.49499999999999994
15063751	1.5919999999999999	11.852	1.3679999999999999	0.264
15109781	14.611666666666666	2.1766666666666667	3.8916666666666675	5.94
14293001	35.684285714285714	8.245714285714286	15.512857142857145	19.842857142857145
946371	10.520000000000003	1.12	1.98	0.0
14498821	11.675000000000002	5.331983333333335	0.33	0.0
15157191	13.438000000000002	1.32	14.468850000000003	13.482
15701161	5.444999999999999	2.622500000000001	1.395	0.0
15823481	40.86249999999998	0.3995	0.0	8.738
8439371	0.81	1.2	0.0	0.0
13972941	0.0	0.0	0.0	12.870000000000001
13975951	80.93737142857142	19.584285714285716	14.414428571428571	10.454285714285716
10799051	18.101828571428573	2.088171428571429	1.8385714285714287	0.047142857142857146
8617801	21.135	3.3049999999999997	6.209474999999999	3.2425
5983541	56.592842857142855	15.161428571428576	1.6200000000000003	0.33
13277931	8.69999999999999	4.557142857142859	1.272857142857143	0.23571428571428574
8010421	3.0920000000000005	0.9200000000000002	0.198	0.0
11904921	33.682857142857145	2.18	0.41571428571428576	0.5657142857142857
14925681	1.666666666666667	1.3999999999999997	1.6499999999999997	0.0
16035131	4.485180000000001	0.2	0.6799999999999999	0.132
15452731	1.0533333333333335	4.036666666666665	0.0	0.11
7129311	75.54846666666668	25.216999999999974	3.9600000000000004	0.0
16372111	1.475266666666667	0.391	0.0	0.0
16039471	3.114285714285714	3.13	1.5271428571428574	28.1142857142857
13766251	85.06666666666665	9.64	9.409999999999998	1.43
11340611	10.125000000000002	18.54000000000002	0.66	0.055
14224081	1.7283333333333335	0.7266666666666666	0.9900000000000001	0.055
685681	37.39	0.0	9.309999999999999	3.3000000000000003
15404861	1.7554285714285716	0.5128571428571428	0.5528571428571428	0.0
16107221	100.035	10.3025	6.39	15.907499999999994
16407581	18.0249	1.0	0.48	0.055
16198891	50.99833333333334	3.6016666666666666	1.485	5.069999999999999
10307151	11.186699999999998	2.8700000000000006	0.0	0.0
9751221	9.04	0.74	1.98	1.32
12032361	0.6000000000000001	0.0	0.0	0.0
16046381	5.1536285714285714	1.7315	0.0	0.0
16181261	37.325714285714284	3.565714285714286	0.1927857142857143	3.2400285714285717
6967091	6.723233333333333	3.1716333333333337	6.771800000000003	0.0
14619971	11.89	8.472499999999998	0.6975	0.0
14236341	25.92873333333333	4.899999999999999	4.29	0.33
15618441	88.03846666666668	7.04	0.5301	2.64
11799911	12.821428571428571	23.092857142857152	0.2571428571428572	0.23571428571428574
13556551	13.473225	5.524999999999999	0.0	0.165
16472001	10.76	0.0	0.0	0.0
10591281	4.031428571428573	0.7571428571428572	1.4142857142857141	0.2357142857142857
2923431	36.25149999999999	8.460500000000001	13.538	1.1219999999999999
14334141	0.19857142857142857	4.674285714285715	0.14142857142857143	0.14142857142857143
15909941	24.04	0.6599999999999999	0.0	0.3
5927891	23.105883333333335	12.066666666666665	0.49499999999999994	3.3000000000000003
11895211	0.095	0.3	1.2375	0.2475
16011071	3.193333333333334	0.0	16.19333333333333	10.579999999999997
4884651	0.0	0.0	0.0	0.0
16248871	7.52	2.63	0.0	0.0
16308701	0.0	0.0	0.0	0.0
13910611	0.4614285714285714	4.671428571428573	0.42428571428571427	0.047142857142857146
14118771	27.460000000000008	14.580000000000005	3.96	0.0
13378741	2.393333333333334	0.27	0.9066666666666666	6.505
11060751	0.0	1.62	4.454999999999999	0.594
14948271	0.42	0.0	0.0	0.66
16193681	119.41681428571428	12.743485714285713	1.5942857142857143	8.041371428571429
14023381	38.787499999999994	1.565	6.1675	0.33
12412411	10.868	2.752	0.198	0.0
16419061	11.635075000000002	0.0	0.22	0.0
15341751	2.98	2.12	0.0	0.0
16285651	36.080285714285715	3.4199999999999995	7.695714285714287	0.18857142857142858
7313321	247.23189999999994	64.502	14.991539999999997	17.771999999999995
10568851	6.140428571428571	0.58	1.1314285714285715	0.561
12517421	9.612857142857141	4.324285714285714	0.42428571428571427	0.4628571428571429
719591	40.27999999999999	4.0200000000000005	0.28285714285714286	0.0
3851191	20.815714285714282	5.354285714285713	2.3957142857142855	0.09428571428571429
14809741	1.2650000000000001	1.35	0.0	2.64
13495551	29.33907142857143	4.060000000000001	0.28285714285714286	0.0
15862831	0.2	2.4600000000000004	0.0	0.0
6097941	0.6242857142857143	0.6571428571428571	0.14142857142857143	0.3971428571428572
14289281	19.190599999999996	1.7600000000000002	2.0825000000000005	1.0775000000000001
3905441	80.72690000000001	10.23	0.99	0.66
16415801	2.31	0.57	0.0	0.0
12608311	48.55714285714286	6.380000000000001	15.038571428571428	6.452857142857143
12819021	41.191157142857136	7.678571428571429	2.172857142857143	0.8485714285714285
7876851	94.15661428571424	44.31865714285715	4.191428571428572	0.33
16417431	38.38666666666666	6.983333333333332	1.4866666666666666	1.54
15988021	27.959999999999983	14.299999999999985	12.540000000000001	1.21
6900351	30.408820000000002	5.74	0.38	0.924
12648741	1.5	0.0	5.81	2.06
15584671	45.85	9.110000000000001	4.29	1.87
16177081	4.993333333333333	1.8333333333333333	0.33	0.6366666666666667
7558721	8.244	10.832000000000006	0.792	0.132
2829511	0.6248571428571429	11.849999999999998	0.14142857142857143	0.6142857142857142
6148771	32.702857142857134	5.87	2.404285714285714	0.17142857142857143
14610971	14.386000000000001	25.465999999999987	56.75	1.4520000000000002
15481911	2.1195000000000004	36.27000000000001	5.791499999999999	0.4455
12565701	18.2387	0.0	0.0	0.66
12465651	36.73394	6.790000000000001	0.852	0.252
16421311	12.30425	1.95375	0.48450000000000004	1.782
16122671	7.755714285714286	0.9299999999999999	3.73	1.125714285714286
16137111	4.384285714285715	0.3	1.9671428571428573	0.0
14197151	7.901428571428572	6.3742857142857146	0.8485714285714285	0.047142857142857146
16126481	1.0699999999999998	0.0	0.0	0.0
15537561	30.98247142857142	40.03405714285717	3.3814285714285717	0.9200000000000002
15801831	0.8633333333333333	1.8	0.8250000000000001	0.11
15875091	28.03533333333334	1.7833333333333332	4.95	1.87
14314261	3.04	6.655714285714284	31.455714285714286	5.185714285714285
15699071	10.373866666666666	3.8699999999999997	0.9899999999999999	1.1900000000000002
16218521	18.41	9.66	0.0	0.66
5293121	17.040166666666668	1.2433333333333334	0.33	0.0
12357081	17.2397	5.406666666666667	0.0	2.2133333333333334
7677231	12.284	4.95	21.761999999999997	0.0
15546101	0.35	0.48	0.0	1.65
1861091	2.9699999999999998	0.0	0.0	0.0
16403081	14.945000000000002	2.9225000000000003	0.0	0.0
16384371	2.1266666666666674	0.3	0.0	0.55
13337921	47.954457142857144	13.887071428571431	0.7071428571428571	0.6085714285714285
13326671	17.528579999999998	5.6659999999999995	1.188	0.584
15619061	1.284	0.644	0.198	0.066
12910441	25.412699999999997	1.2566666666666666	1.9799999999999998	0.77
5664791	1.505	0.1075	0.0	0.0
814981	2.3099999999999996	5.365	0.0	3.075
9421381	0.08	5.976766666666671	0.0297	0.0
15206551	0.56	0.3	0.99	0.0
16273391	3.01	2.76	1.24	1.7999999999999998
722001	52.36142857142857	26.608571428571427	6.022857142857142	3.63
16477581	0.0	0.0	0.0	0.0
13845501	4.076666666666666	1.0433333333333332	4.868333333333333	1.925
12406991	43.528475	0.8975000000000001	0.0	5.15
13022751	25.200000000000006	2.453333333333333	0.66	0.0
16313361	47.00855	0.515	0.0	1.98
13601021	0.0	63.06999999999999	20.97	69.00000000000003
15255451	4.491666666666666	3.4683333333333324	0.63	0.0
15068021	24.602457142857144	2.0557142857142856	11.897142857142857	3.7714285714285714
12745761	17.56714285714286	17.622857142857143	0.8485714285714285	0.18
16012241	2.3825	29.91749999999985	0.2475	0.33
15568461	6.631666666666654	7.366666666666663	0.8249999999999998	1.54
13109511	1.4	0.0	0.99	0.0
16086121	2.6700000000000004	0.8	0.0	0.0
13506571	23.385049999999996	2.576666666666667	11.744683333333333	0.0
16431941	40.3	3.5	2.29	3.9100000000000006
16533161	28.425099999999986	3.686	4.5161999999999995	0.0
5969331	4.49	8.727500000000003	5.640000000000001	0.0
13955931	26.366000000000003	4.424	15.37	3.84
5852221	5.762499999999999	5.02	0.0	22.59749999999999
5129661	16.107499999999998	3.873900000000001	0.0	0.0
5999221	32.75999999999999	1.4	0.99	2.64
16423721	3.4299999999999997	0.0	0.0	0.0
12742801	38.607142857142854	7.840000000000001	1.272857142857143	0.9900000000000001
12758941	22.624000000000002	10.038	32.28	13.737999999999996
10809521	36.035714285714285	6.025714285714287	13.615714285714287	15.45142857142857
13752911	12.988959999999992	4.788000000000001	1.98	0.066
15893641	34.14800000000001	2.286	0.906	1.584
14670341	6.29	3.81	0.0	0.0
15906061	0.0	0.0	0.0	0.0
811171	5.881428571428572	11.187142857142858	2.4171428571428573	2.447142857142857
5274571	4.378333333333334	1.4333333333333333	0.9899999999999999	0.11
14565811	27.848550000000003	9.09	0.0	0.0
13090501	6.9483999999999995	1.69	0.0	0.4
16363571	43.080000000000005	3.59	1.02	2.31
16500011	0.595	0.1	0.0	0.0
15506131	8.36	7.364999999999999	0.99	15.510000000000002
14896961	11.445085714285714	2.8685714285714288	0.14142857142857143	3.0015
6818391	0.9779999999999998	3.5400000000000014	1.1219999999999999	0.528
5790281	5.76	10.980000000000004	2.9699999999999998	0.0
2635811	26.60285714285714	10.054285714285712	3.174285714285715	0.9428571428571428
15706831	11.046666666666667	0.45	0.66	0.9899999999999999
14513031	31.4	7.394	2.0300000000000002	0.198
15321571	0.5142857142857143	0.10285714285714286	6.587142857142858	6.33
4829621	20.264857142857142	4.058571428571429	2.0854285714285714	10.163428571428572
14782101	32.0987	4.9350000000000005	0.48	0.11
1269391	75.85079999999999	133.25999999999988	0.0	0.0
16148361	9.89	0.1675	0.007425	1.155
2836971	14.6	1.52	0.0	0.33
16512271	3.22	1.0	4.21	1.5
3325451	3.2171428571428575	2.5285714285714285	0.5528571428571428	0.33
14885321	20.60571428571428	1.2099999999999997	1.6171428571428572	1.5085714285714287
13627331	3.05	0.88	0.99	3.6300000000000003
14772641	3.5157142857142856	1.4999999999999998	0.5271428571428571	0.0
14933441	10.470228571428573	0.8357142857142856	0.0	0.28285714285714286
13954391	30.67046666666666	13.200000000000001	21.855	9.72
14585741	13.067500000000003	3.6125	1.98	0.495
12350171	19.97098571428571	3.698571428571429	0.5399999999999999	0.047142857142857146
16454531	0.0	0.0	0.0	0.0
15054131	24.379779999999993	3.7920000000000016	1.584	0.132
15556111	38.73	6.25	4.62	3.3000000000000003
16110801	0.0	0.7	0.0	0.0
16277601	37.65833333333331	2.541666666666667	3.9149999999999996	0.22
14508541	7.5735166666666665	3.7800000000000007	0.165	0.0
7173471	2.0185714285714287	13.228571428571422	3.342857142857143	0.0
4882571	4.98386	0.0	0.0	0.0
8047371	97.40400000000002	24.473999999999997	2.2	5.922000000000001
16457961	50.27579999999998	0.935	2.907	0.0
11953211	68.16085999999999	35.721999999999994	0.14412	0.7260000000000001
14535471	10.017349999999997	1.6249999999999998	1.2375	0.5775
11081561	25.315428571428576	14.66857142857143	19.249142857142857	10.766857142857138
3344171	29.353200000000005	7.5783	6.248500000000008	6.82
16309881	83.30999999999999	1.0066666666666666	2.97	12.713333333333333
16341471	17.654999999999998	13.4875	5.452500000000001	0.9625000000000001
10335721	3.7250000000000005	0.365	0.495	0.33
8430541	20.459142857142858	11.151857142857144	14.265714285714285	4.123285714285714
7862811	1.31	10.599999999999998	7.212857142857142	1.272857142857143
15871931	6.489999999999999	1.9233333333333331	0.0	0.66
14546101	29.831216666666663	5.670000000000001	4.959766666666662	24.0219
9695281	17.877533333333336	1.1566666666666665	0.0	1.54
165161	32.64750000000001	6.862499999999999	0.32	0.825
11612811	63.23330000000001	24.83857142857142	0.7071428571428572	0.16571428571428573
5049821	3.485714285714287	0.37142857142857144	0.5528571428571428	0.047142857142857146
16242291	62.71883333333333	6.916666666666667	1.5910333333333337	11.88
7278021	8.149785714285715	5.28142857142857	0.42428571428571427	0.28285714285714286
16481171	0.0	0.0	0.0	0.0
4837551	10.295000000000002	1.72	0.495	0.0
15243201	9.312333333333333	0.35333333333333333	2.6399999999999997	0.0
15833821	6.33	5.275	0.495	0.0
5028241	25.33	7.890000000000001	1.15	4.62
16155051	14.905000000000001	4.111666666666667	0.0	0.0
13437661	23.685714285714287	24.26571428571429	0.5657142857142857	4.385714285714285
15139981	33.77857142857143	4.981428571428571	0.0	4.97
15149141	10.048766666666664	0.71	0.9899999999999999	0.055
8725461	0.38499999999999995	0.24000000000000002	0.7424999999999999	0.165
16526491	26.92374	4.43626	0.774	0.332
16472631	0.0	0.0	0.0	0.0
14619681	39.56294285714285	2.898571428571429	7.535714285714286	0.0
6802421	3.584571428571429	12.481714285714288	0.0	4.242857142857143
15983991	89.04492857142858	4.807142857142857	0.08061428571428572	0.28285714285714286
15808681	0.5328571428571429	7.35714285714286	0.28285714285714286	0.047142857142857146
12371531	1.79	6.06	0.0	0.0
16430731	6.1552	0.91	0.0	0.0
16424281	18.145000000000003	8.969999999999999	0.85	2.375
15891401	2.03	2.46	0.0	0.0
15045141	7.039999999999999	0.0	0.0	0.0
14437211	20.75	0.0	0.0	0.0
9382821	38.7459	5.543333333333333	33.041199999999996	21.135466666666662
16499401	26.438125000000003	2.2325000000000004	0.9675	1.2149999999999999
15423721	13.740000000000002	7.600000000000002	0.9899999999999999	0.5866666666666668
1716441	0.0	0.15000000000000002	0.0	0.5775
11262861	8.165716666666667	2.2133333333333334	0.5252666666666664	0.055
13058621	5.590000000000001	1.73	0.0	2.475
15728971	38.82	9.645000000000001	1.4849999999999999	0.665
15708331	0.54	0.0	0.0	0.0
16473181	1.02	0.0	0.0	1.32
12602031	12.9488	3.84	0.0	0.0
15975611	11.09	1.0	12.230000000000002	3.34
16410231	0.0	0.0	0.0	0.0
9822491	2.7540000000000004	0.476	2.24	0.6599999999999999
15293021	21.155	2.138333333333333	0.66	2.561666666666667
9266881	34.836	2.4080000000000004	2.2540000000000004	10.89
13106971	3.513285714285714	13.455714285714288	1.98	0.777142857142857
16039641	3.8633333333333337	6.336666666666666	0.0	7.7
14037831	11.440000000000001	1.375	0.0	0.99
12114331	12.805714285714288	5.4485714285714275	0.5657142857142857	0.18857142857142858
7613921	14.002499999999985	4.6400000000000015	0.9450000000000001	0.0825
16378961	63.50857142857143	3.592857142857142	0.99	0.2742857142857143
5803031	2.32	0.39999999999999997	0.9899999999999999	0.0
7266771	6.7299999999999995	2.88	0.0	0.0
11267291	6.7173750000000005	3.745775	0.2475	0.0
16467051	0.0	0.0	0.0	0.0
9506381	6.378333333333333	2.5149999999999992	0.8250000000000001	0.19833333333333333
12755321	15.503333333333332	0.0	6.426000000000001	3.9653333333333336
13335931	43.149650000000015	10.439999999999998	3.4650000000000003	0.33
11091111	64.75285714285715	7.740000000000001	16.07857142857143	0.0
5265031	137.55285714285714	24.097142857142863	237.0285714285712	83.10142857142843
13273601	54.30499999999999	2.9899999999999998	0.495	1.32
2487741	0.29500000000000004	0.30000000000000004	0.495	0.0
8690771	0.09999999999999999	0.5	0.0099	0.0
14925781	15.534480000000002	2.136	0.99	0.0
6382241	8.77	1.33	0.0	0.33
15358221	4.6548	5.184285714285714	2.5985714285714288	2.4528571428571433
10843921	29.672857142857143	37.78857142857142	22.170000000000005	16.31142857142857
13481601	82.84400000000001	6.858333333333333	0.0	0.66
16289861	68.11571428571428	3.1814285714285715	0.14142857142857143	3.154285714285714
16012871	50.360000000000014	22.90857142857143	2.7899999999999996	1.8114285714285716
16222571	9.5	9.440000000000001	0.0	0.0
15642971	18.563333333333336	12.473333333333331	3.8266666666666667	0.44
15527491	31.934285714285718	14.745714285714289	0.5142857142857143	5.84857142857143
8998571	0.6042857142857143	7.697142857142859	0.28285714285714286	0.0
3475951	9.52986	2.022	0.0	0.0
8629771	8.79	2.0225	3.6005000000000003	1.32
12942591	6.16	8.33	0.0	0.0
673111	15.683333333333332	1.0233333333333332	0.0	3.03
12593811	11.416666666666666	1.1833333333333333	0.0	0.0
16532001	17.5	0.84	0.0	0.0
16368951	0.0	0.0	0.0	0.66
13930341	1.58	0.0	0.0	0.0
14814711	132.72268	14.201999999999998	6.200000000000001	12.564000000000002
9492011	66.16952857142857	6.1855	5.639914285714284	2.4338142857142855
14857781	1.8699999999999999	1.42	0.16335	0.495
16330841	14.893333333333322	0.39999999999999997	0.66	0.22
14788791	14.094999999999999	1.49	0.0	2.64
12955931	39.824999999999996	9.925	0.0	0.25
15115761	36.598	3.8579999999999997	0.984	1.584
12962771	0.05714285714285715	0.4142857142857142	1.5557142857142858	1.7442857142857144
16127271	3.026666666666667	0.0	0.31666666666666665	3.5500000000000007
15289851	40.85840000000001	2.398571428571429	0.28285714285714286	0.16571428571428573
14449171	21.40582857142857	19.611314285714286	1.1314285714285715	2.3871428571428575
16457041	20.90492857142857	5.827571428571429	0.5515714285714285	1.4779285714285713
16240041	21.38325000000001	0.0	2.6477500000000003	1.4025
16545431	0.21215	0.0	0.0	0.0
9076191	18.19999999999997	6.200000000000002	1.98	0.66
12294231	45.345833333333324	4.118333333333333	13.754133333333334	5.136666666666667
14855231	6.969042857142855	5.769999999999999	0.32719999999999994	1.5557142857142858
15341921	7.578571428571428	2.084285714285714	0.9514285714285714	1.5385714285714287
14425501	2.671666666666667	0.2916666666666667	1.656666666666667	1.9400000000000002
15955131	12.5375	11.2925	11.942499999999999	8.545
9441111	9.006275	2.465	1.44	0.053724999999999995
13828291	3.4757142857142855	5.8914285714285715	0.004242857142857143	1.2385714285714287
16052681	32.44962857142857	40.53857142857144	0.28285714285714286	5.131428571428572
3281771	69.14428571428572	14.175714285714283	16.802857142857142	0.0
16238251	17.5625	2.6225000000000005	0.0	2.7225
14776991	5.8066666666666675	8.479999999999999	0.33	2.0500000000000003
3551461	0.4114285714285714	0.3	0.9257142857142858	0.37714285714285717
6887181	22.077000000000005	0.1	0.225	0.0
15610691	2.7633333333333336	7.8166666666666655	1.42	0.44
8431161	14.03595	5.709733333333333	0.25739999999999996	0.0
602811	158.53000000000003	35.47857142857142	6.044285714285714	7.071428571428571
16343101	0.0	0.0	0.0	0.0
15893811	19.92046666666666	5.173333333333335	0.33	0.0
5003561	14.973999999999998	6.780000000000001	1.9799999999999998	0.792
13601741	39.35691428571429	7.342300000000001	1.0356428571428573	0.0
15220311	8.657499999999997	2.85	0.495	0.2475
12226941	0.0	0.16666666666666666	0.33	0.22
9140061	16.004999999999995	4.635	7.28	0.0
12171911	32.011428571428574	11.094285714285714	1.5557142857142858	4.5842857142857145
16150781	46.507149999999996	11.169999999999998	0.6128499999999999	7.260000000000001
14920731	32.769999999999996	1.2	1.8399999999999999	14.190000000000001
16066411	16.832800000000006	4.846666666666666	0.3	0.0
16377171	0.0	0.0	0.0	0.0
12498261	16.200000000000003	11.883899999999997	0.0	0.63
16039021	18.419999999999998	0.6	0.0	0.0
14718791	26.55999999999999	8.113333333333333	0.9899999999999999	0.11
4441821	0.2	1.7399999999999998	0.198	0.0
10733951	18.394675000000003	5.862500000000002	0.2475	0.49750000000000005
7179301	12.684999999999993	8.6	0.495	0.0
12654971	16.349733333333337	2.9	2.1333333333333333	2.78
16317181	0.0	0.0	0.0	0.0
7040771	10.52	0.0	0.0	0.0
16028851	4.946257142857143	2.5960714285714284	0.14142857142857143	0.0
10331931	10.676000000000002	16.71200000000001	0.0	0.0
15934171	9.515	0.725	0.2475	0.0
16395171	0.2671428571428572	0.39714285714285713	0.14142857142857143	0.85
12202421	20.286899999999985	4.694285714285715	0.5399999999999999	1.4728571428571429
14673541	5.7200000000000015	1.06	0.594	0.0
16304211	35.6775	10.506	0.9605	2.856
7982881	32.13666666666666	20.293333333333333	14.50333333333333	4.97
6317201	7.460000000000001	1.355	0.0	0.0
14474861	22.251666666666665	6.364999999999999	0.8249999999999998	1.61
8902261	28.966000000000005	6.624	1.3860000000000001	0.312
7063111	19.911700000000003	4.594999999999999	0.495	0.0
12074821	16.45	1.975	1.8225000000000002	3.1350000000000002
10416141	29.447885714285714	5.672857142857143	8.515714285714287	1.492857142857143
9708551	1.17	0.0	0.0	0.66
15102031	130.03077499999998	17.477274999999988	35.507700000000376	12.287499999999833
14123831	25.29828571428572	8.94725714285714	0.14142857142857143	0.28285714285714286
15797501	18.071428571428573	27.32857142857144	0.28285714285714286	3.81
13578071	9.864	1.584	0.0	19.57500000000001
13580941	1.124285714285714	0.0	8.088571428571429	0.66
14931981	39.65	8.841428571428574	0.99	0.5185714285714286
591401	40.421666666666674	7.901666666666666	9.9	0.11
2959301	20.685879999999997	3.534	0.0	0.132
13907911	3.3516666666666666	0.7333333333333333	0.0	1.36
9749231	15.527099999999997	2.42	0.495	2.97
14295971	31.205	5.784999999999999	0.0	2.12
16335731	43.25333333333334	1.5483333333333336	2.31	2.8883333333333336
16544971	0.0	0.0	0.0	0.0
16205811	22.92999999999999	0.75	0.99	0.33
7091671	11.32	0.0	11.66	1.32
12791251	4.444285714285717	4.4857142857142875	0.7071428571428572	0.14142857142857143
15114131	9.49	1.24	13.43	1.96
16316791	0.0	0.0	0.0	0.0
16024511	5.2829999999999995	0.0	0.0	0.0
2477571	8.79	2.58	0.0	0.0
14851651	0.6914285714285714	1.5571428571428574	3.46	0.5185714285714286
3878681	11.865714285714287	4.4085714285714275	0.14142857142857143	0.0
16411401	14.053357142857141	8.090714285714286	1.31	9.8166
11115951	78.7	31.35200000000001	3.96	0.4699999999999999
8209341	11.242771428571428	5.355714285714286	0.6942857142857143	0.42428571428571427
2114741	15.266666666666646	48.88333333333343	4.495	2.2550000000000003
12699281	47.06	0.3	0.0	2.64
10996891	2.845	5.3999999999999995	1.8	0.165
10842841	0.0	0.0	0.0	0.0
16494601	2.38	1.4649999999999999	0.0	0.33
12118671	12.969999999999999	7.239999999999999	20.76	3.75
16039181	7.114285714285706	0.8571428571428571	5.460000000000001	1.1785714285714286
2621151	28.147399999999998	6.920000000000002	6.717499999999999	0.0
6446891	77.9025714285714	23.409999999999997	35.0126	11.40857142857143
13716601	1.7199999999999998	0.7999999999999999	0.0	0.0
12027871	32.122	5.746	0.41600000000000004	1.716
16367161	48.209999999999994	0.415	1.375	0.0
15379641	17.273999999999997	11.241999999999999	0.00594	6.338
15455241	36.977140000000006	32.52780000000002	1.8791999999999998	3.5550000000000006
16087921	47.38666666666666	12.413333333333332	5.7	20.460000000000004
15977401	47.58400000000002	6.742	0.198	4.256
11914181	28.25	1.36	15.11	5.28
11375471	34.66392499999999	7.167500000000001	0.7424999999999999	0.165
13199561	12.932883333333331	5.37	5.067850000000002	8.844516666666665
16197271	28.807457142857142	0.8142857142857143	2.262857142857143	0.0
12908201	19.539699999999996	2.5100000000000002	0.33	1.6400000000000003
844331	1.217142857142857	0.9571428571428571	0.0	0.942857142857143
16430411	36.09	10.350000000000001	1.74	1.32
16250671	32.157314285714286	7.572857142857144	2.545714285714286	0.18857142857142858
12990161	12.882857142857144	10.650000000000002	0.5657142857142857	0.5700000000000001
7890451	22.759999999999994	3.313333333333333	0.0	2.75
8653281	16.695	3.4450000000000003	0.0	0.0825
11057501	0.0	0.155	0.495	0.0
15147901	0.2	0.0	0.99	0.0
11015601	11.405000000000001	9.695	6.947500000000001	0.0
14401441	8.22	1.862	3.96	2.5120000000000005
15541701	10.482499999999998	6.827500000000001	2.2424999999999997	0.6200000000000001
15112661	30.081428571428567	1.5214285714285716	6.399042857142858	4.495714285714286
16219701	4.683999999999999	5.250000000000001	0.0	0.066
1472671	14.825	9.845000000000002	0.495	0.0
16180051	38.97000000000001	0.67	1.8	0.0
14100231	6.305	2.1500000000000004	0.0	0.33
3300781	4.6328571428571435	1.742857142857143	0.14142857142857143	0.09428571428571429
16367781	0.0	0.0	0.0	0.0
10927511	1.294285714285714	0.7285714285714285	3.9471428571428575	0.4242857142857143
14584831	67.6725	3.84	0.2225	3.3000000000000003
11327901	12.131428571428573	5.659999999999999	0.28285714285714286	0.0
15360471	79.45393333333335	24.883333333333336	13.859999999999994	0.33
11326731	19.874285714285715	27.397142857142857	2.4657142857142853	0.18857142857142858
2591421	0.7999999999999999	5.1	1.3024999999999998	0.0
15584381	38.87	4.0	6.73	1.98
15665401	8.98	9.239999999999998	4.7	0.0
12309911	119.51500000000003	5.036666666666667	7.039999999999999	0.8866666666666667
14926401	5.711428571428572	53.1885714285714	1.8385714285714287	36.08571428571429
15847711	2.066666666666667	8.566666666666665	0.0	0.0
16024671	1.6242857142857143	1.114285714285714	0.08061428571428571	0.18857142857142858
606991	44.23857142857144	9.086757142857143	1.0657142857142856	6.9414285714285695
11313851	13.818000000000001	1.152	0.198	7.191999999999998
3046221	1.3325	0.05	0.2475	0.0
7902091	7.567066666666666	1.8	0.165	0.0
11022351	7.052499999999999	2.4749999999999996	0.0	0.2
16061151	2.2971428571428576	0.24428571428571427	3.0585714285714283	2.538571428571429
4825291	14.349999999999998	0.89	5.390000000000001	6.2700000000000005
6893151	1.227142857142857	0.697142857142857	0.5528571428571428	0.0
16167081	0.6725	0.2	0.2475	0.165
13507521	9.953333333333333	46.27500000000001	0.33	1.0999999999999999
15300021	5.176000000000002	1.28	0.9899999999999999	0.0
12103701	32.55018571428571	13.322857142857142	1.4142857142857144	0.5
3820231	5.813828571428572	2.392857142857143	0.14142857142857143	1.0714285714285712
15202381	0.8642857142857142	2.995714285714285	0.0	2.2157142857142857
10320131	4.000000000000001	0.65	0.675	0.0
13200021	37.22895714285715	1.3857142857142857	0.7714285714285715	0.0
16320671	8.538	8.082857142857142	22.441999999999997	10.937142857142858
15181121	11.5866	3.8880000000000003	1.9872	9.355599999999999
15928201	16.660000000000004	0.15	0.0	0.0
13191481	21.772085714285716	6.7299999999999995	4.384285714285714	3.0214285714285714
14982351	9.58	1.96	0.0	0.0
6912941	20.473999999999997	10.227999999999998	0.396	0.9120000000000001
3190881	108.65962857142857	50.488571428571426	203.4314285714285	26.824285714285708
14431081	3.12	4.714285714285715	0.012342857142857143	0.18857142857142858
11212261	4.122233333333333	0.7333333333333334	0.0	0.67
15916241	4.317500000000001	0.525	0.2475	0.0825
6388531	2.724285714285714	26.958571428571428	9.265714285714285	61.051428571428424
15333081	0.0	0.0	0.0	0.0
10105061	18.03	6.83	22.140000000000004	3.0
1083371	46.889428571428574	20.66285714285715	9.69714285714286	3.2457142857142856
16433741	2.9560000000000004	0.0	0.8415	0.0
10421561	60.98333333333334	0.2333333333333333	0.33	10.606666666666667
10663401	9.20142857142857	6.388571428571429	1.1314285714285715	0.8014285714285715
13172931	7.8914285714285715	7.9871428571428575	6.351428571428571	0.0
10892821	71.65142857142858	30.71542857142858	3.3531428571428568	38.506285714285674
15867041	29.122225000000007	6.6585	0.14825	6.9135
1546551	33.504999999999995	15.235	11.030000000000001	12.1706
15348051	0.0	0.0	0.0	0.66
14807501	6.714666666666666	5.898666666666667	0.0	1.5840000000000003
15822181	6.618571428571429	0.8685714285714285	6.222857142857143	0.992857142857143
8014861	0.0	0.0	0.0	0.0
11755771	24.967166666666667	2.0949999999999998	7.368333333333333	0.6066666666666667
15935801	0.5514285714285714	1.0857142857142856	0.0	0.14142857142857143
15468581	13.345714285714283	0.8871428571428571	3.1185714285714288	2.545714285714286
5124251	23.13671666666667	4.991666666666666	1.7599999999999998	2.365
15356591	51.835450000000016	7.9300000000000015	2.4	1.98
9348751	8.62	1.6749999999999998	1.4849999999999999	1.65
2863291	19.662614285714287	5.334285714285714	1.53	0.0
16425061	43.059999999999995	3.6675	0.0	0.165
1568981	44.94499999999999	3.255	1.8	0.0
4543641	17.655714285714286	6.8999999999999995	0.14142857142857143	0.0
15322451	12.887999999999996	1.4499999999999997	0.0	0.99
16137741	0.0	0.0	0.0	0.0
16240341	4.559699999999999	0.0	0.99	0.0
16160631	8.31	0.8300000000000001	0.0	0.0
14449931	31.159999999999997	13.614285714285725	3.5242857142857145	0.942857142857143
7190691	3.8500000000000005	1.2999999999999998	0.45	0.33
15502011	11.99	1.418	0.876	5.07
12616131	2.976433333333333	2.455	3.7665333333333337	4.112733333333334
15392501	15.478571428571428	14.801428571428573	29.86285714285715	6.487142857142857
16388171	40.644999999999996	11.674999999999999	1.25	0.0
11407661	22.26	5.659999999999999	2.58	0.26666666666666666
13691511	17.06142857142857	2.1057142857142854	0.38571428571428573	0.0
12858591	11.014742857142853	3.6942857142857144	0.5657142857142857	0.0
11808761	10.709999999999999	1.5200000000000002	0.33	0.0
16445841	17.720000000000002	7.5	0.0	0.0
3924601	0.0	0.2	0.01485	0.0
9039141	0.02	0.0	0.0	0.0
15965741	28.404285714285713	26.762857142857147	1.8528571428571428	3.982857142857143
15737951	0.23333333333333336	0.06666666666666667	0.14166666666666666	0.0
15481921	258.9348857142857	8.541714285714285	7.161142857142857	18.257814285714286
15539041	4.336	0.0	0.0	0.0
13591711	6.330000000000003	1.8	0.0	0.66
15901161	6.23	0.0	0.0	0.0
16270441	37.48142857142857	5.7	0.12428571428571429	6.694285714285714
9544081	7.8325000000000005	25.207499999999996	0.2475	0.15
15802141	1.665	6.190000000000001	0.0	0.33
795181	74.11999999999999	0.53	24.51	0.0
12847501	50.00000000000002	0.0	0.0	0.0
16017191	25.305999999999994	23.66900000000001	0.099	4.686
11870381	35.54031428571429	3.7928571428571436	1.6971428571428573	0.09428571428571429
15449621	2.483333333333334	0.3	0.49499999999999994	0.22
11062301	8.565714285714284	29.63285714285712	0.42428571428571427	0.14142857142857143
11972981	42.059999999999995	7.718571428571429	1.6071428571428572	0.6542857142857142
10395231	0.39999999999999997	0.6666666666666666	0.27	1.9800000000000002
11548831	0.0	1.6050000000000002	0.0	0.33
16415491	0.0	0.0	0.0	0.0
16417281	33.0939	0.8	0.0	0.0
4511801	19.71	1.825	2.4749999999999996	0.99
16063911	41.620000000000005	2.0	1.96	5.28
4688051	34.73142857142857	6.131428571428572	0.0	0.5657142857142857
15189091	7.912660000000001	2.1399999999999997	0.198	0.264
13281961	14.315000000000001	5.475	85.35499999999999	1.6949999999999998
5237071	2.7399999999999998	1.2	0.99	0.0
16461591	39.0958	0.0	0.0	0.9042000000000001
14048211	14.86666666666666	11.555000000000005	1.4100000000000001	0.33
6641351	18.366666666666667	1.593333333333333	0.0	0.11
15902491	4.4399999999999995	4.655714285714287	1.1314285714285715	1.0214285714285716
15950221	14.399483333333327	10.703916666666672	2.2514333333333334	0.5266666666666667
5259041	35.720000000000006	1.3119999999999998	0.792	22.175999999999995
15878111	8.165000000000001	0.0	0.0	2.31
9702791	0.0	0.0	0.0	0.0
9502321	22.089242857142857	3.457142857142857	8.481257142857142	1.6921285714285712
15690841	35.76478571428571	7.889714285714289	7.155585714285713	1.6440000000000001
15529491	38.42316666666667	19.59563333333334	1.32	0.22
14427181	4.8275	16.950000000000024	2.9025	0.99
15666781	34.44523333333334	12.086433333333332	2.475	0.9933333333333335
16541301	48.425000000000004	0.42000000000000004	0.99	0.165
3537871	21.81902857142857	4.622857142857143	0.09999999999999999	6.462857142857144
16237681	29.165559999999992	2.804	6.9300000000000015	0.726
7816621	22.409085714285712	0.5257142857142857	5.297142857142858	0.0
15742151	30.275000000000006	2.3049999999999997	0.6425000000000001	10.972500000000002
8993821	31.804400000000005	1.917142857142857	0.2742857142857143	1.0885714285714285
15073451	22.384414285714282	4.087142857142857	2.5042857142857144	2.7342857142857144
11417831	150.5225499999999	20.550175000000003	2.475	1.4525000000000001
14581711	2.8560000000000003	1.6199999999999999	0.18	0.0
15410431	22.095	1.945	0.9450000000000001	0.25
9688581	4.41	0.0	37.01	7.68
4428531	9.539085714285713	12.415714285714289	0.7071428571428572	1.1785714285714286
15576141	42.635000000000005	4.154999999999999	0.5700000000000001	2.64
16511961	0.0	0.0	0.0	0.0
15024551	25.99142857142857	2.164285714285714	16.287142857142857	1.1314285714285715
9961231	1.4942857142857142	5.737142857142858	0.42428571428571427	0.33
6805891	6.20765	2.1283333333333334	0.66	0.0
16291701	24.78	10.918	7.122	5.082000000000001
5145101	2.992857142857143	0.43714285714285717	0.0	0.0
9189011	9.541428571428574	8.472857142857144	2.687142857142857	3.4214285714285717
1013351	36.64861428571429	8.0	0.8414285714285714	0.14142857142857143
7239271	25.629999999999995	11.530000000000014	2.635714285714286	0.4242857142857143
7736131	15.61207142857143	2.7985714285714285	28.76484285714285	9.428571428571429
8995451	2.481333333333333	3.764999999999999	0.016866666666666665	0.18700000000000003
2681191	66.05	3.9500000000000006	0.0	0.0
5183211	95.00999999999993	3.67	0.0	1.32
13343901	17.14663333333333	3.6933333333333334	2.2866666666666666	0.0
15225571	11.087142857142851	3.3114285714285723	3.664285714285714	0.2357142857142857
14580311	2.2624	18.158333333333328	1.32	0.0
16517631	9.559114285714287	5.514971428571428	0.0	0.047142857142857146
14046971	31.384285714285742	18.071428571428545	10.028571428571428	0.8485714285714286
16379791	32.93928571428571	10.484857142857143	0.28285714285714286	0.42300000000000004
14671431	9.69	0.7	0.0	0.165
14307431	13.975999999999999	4.320000000000002	1.584	0.264
10590421	7.9399999999999995	4.59	0.99	0.66
15614161	9.42	0.0	0.0	0.0
16461431	46.82	0.0	1.8599999999999999	1.32
13337451	0.0	1.4	0.0	0.0
7098561	72.89537142857144	9.824228571428572	23.024685714285713	0.22285714285714286
8222521	11.413833333333324	9.864999999999991	6.454166666666667	0.6983333333333333
7619641	25.610742857142856	6.490000000000001	10.510857142857144	0.4757142857142857
13044621	60.17294285714286	6.941428571428572	6.78562857142857	16.1
14704951	0.24	0.8999999999999999	0.0297	0.66
11261671	8.559999999999999	1.835	0.2275	2.8875
13612351	53.21142857142856	7.232857142857142	1.542857142857143	21.575714285714287
5289391	50.10444285714285	5.0600000000000005	2.271428571428571	3.061428571428572
14609101	16.145	11.301666666666668	14.628333333333336	0.8866666666666667
12195101	30.098666666666674	7.685333333333333	3.7733333333333334	4.975999999999999
15545791	13.466414285714283	16.52857142857143	0.7071428571428572	4.278571428571429
3967901	46.04	2.97	0.99	0.0
9526451	43.470000000000034	3.23	1.98	1.32
16247231	7.380000000000005	5.950000000000003	4.95	0.0
13481651	8.663333333333332	6.384999999999999	0.33	0.0
6652231	1.93	1.5166666666666666	0.0	0.0
16076171	6.463333333333331	5.283333333333334	0.9899999999999999	0.77
13069461	17.569285714285712	6.785285714285715	0.7071428571428572	1.4614285714285715
14556251	16.400799999999997	6.487199999999999	2.1222	0.11879999999999999
16032641	8.796	3.182	0.378	0.0
7948401	75.37618	8.692680000000001	2.4682199999999996	3.982
14835101	17.782500000000002	9.7325	1.7425000000000002	0.165
10048861	14.0483	4.125	0.373725	0.99
15781961	5.276666666666668	2.6166666666666676	0.0	0.44
16288371	9.259999999999998	3.76	13.73	23.25
16518711	0.0	0.0	0.0	0.0
11680771	30.456666666666663	4.328333333333334	0.66	0.49500000000000005
15288821	43.06832857142857	2.1957142857142857	2.438157142857144	0.6857142857142858
1003801	1.738	1.24	1.584	0.396
15207941	174.32857142857142	38.45428571428572	25.821428571428577	41.68142857142857
10937731	61.336	17.449999999999996	0.42200000000000004	0.792
13438121	46.27714285714286	11.322857142857142	14.83	0.14142857142857143
8301221	0.1	3.0500000000000007	0.99	4.95
9441161	82.13910000000001	123.52799999999995	32.78946	65.53953999999983
16279831	1.6033333333333335	0.0	0.0	0.0
15098591	56.3175	23.275	0.99	19.452500000000004
12168331	31.007800000000003	7.473333333333335	1.6499999999999997	0.6333333333333334
6447331	1.7079999999999997	3.812	8.316	0.858
16454681	0.0	0.0	0.0	0.0
16459961	50.0	0.0	0.0	0.0
15504811	0.0	0.0	5.94	0.0
14043711	54.24752857142857	9.655714285714286	2.4771428571428573	1.9414285714285717
12444771	13.491959999999997	4.747200000000002	6.0192	1.2672000000000003
5265171	14.184285714285709	13.300000000000008	0.42428571428571427	0.0
14462651	0.08	0.54	0.198	0.198
16022931	1.2650000000000003	0.7999999999999999	0.66	0.33666666666666667
1083511	27.967933333333335	16.650000000000002	16.898733333333336	0.0
13040901	21.409999999999997	5.33	7.71	0.0
15865391	30.42	0.43000000000000005	0.0	0.0
11107461	11.837500000000002	3.05	0.0	0.0
15794841	0.64	1.0999999999999999	0.66	0.0
15998251	37.17949999999999	5.935499999999999	0.7965	6.0885
8622451	24.685	0.15	0.0	0.165
16421781	0.0	0.0	0.0	0.0
1886081	10.590000000000002	3.8599999999999994	1.9799999999999998	0.5533333333333333
16288211	1.3666666666666665	0.39999999999999997	0.66	0.22
2471491	13.843333333333335	3.8133333333333326	5.6499999999999995	2.686666666666667
13448131	6.764285714285713	1.2714285714285716	0.0	0.5657142857142857
15895031	16.451766666666668	0.0	0.0	0.22
16130121	0.1842857142857143	0.05714285714285715	9.295714285714286	3.3471428571428574
14522181	46.18000000000001	2.8366666666666664	1.68	5.636666666666667
16403851	29.78473333333334	4.466666666666667	0.33	0.44
15650481	6.07	0.0	0.0	1.98
13353911	18.51395714285714	18.527628571428572	0.14142857142857143	0.0
15367361	6.950000000000003	0.8	0.0	0.66
4826971	6.4314285714285715	8.068571428571428	1.5557142857142858	0.4714285714285715
9759291	239.50485000000003	23.785	13.612500000000002	1.98
15658561	3.560000000000001	2.5999999999999996	0.0	0.0
12036551	5.206949999999999	0.155	0.2475	8.145
13244011	8.9	0.835	27.856666666666666	2.4200000000000004
15474921	1.1320000000000001	0.9120000000000001	0.0	0.0
14472041	45.03687142857143	3.5542857142857147	1.8000000000000003	0.9000000000000001
1903921	21.721299999999996	13.170666666666675	1.056	0.264
16257861	0.0	0.0	0.0	0.0
262851	11.655714285714284	5.721428571428571	0.28285714285714286	9.85714285714286
15249931	3.8200000000000003	3.5400000000000005	0.0	0.99
1737841	6.2013	3.705	3.6649999999999996	0.3
12840591	142.29945714285716	17.817142857142862	1.1314285714285715	2.738571428571429
13821041	3.696666666666666	1.8000000000000007	0.33	0.0
784391	20.331428571428557	14.995714285714273	3.5771428571428574	0.09428571428571429
10067251	22.059628571428572	2.2714285714285714	12.95037142857143	0.09428571428571429
16309011	38.77622857142858	5.118428571428572	0.8485714285714286	0.09428571428571429
15798101	12.705714285714285	12.661428571428571	15.685714285714289	8.775714285714283
12950101	5.415714285714286	2.548571428571429	0.28285714285714286	0.09428571428571429
9847221	2.262	2.8259999999999996	4.294	11.571999999999997
9634101	6.084285714285714	2.6671428571428573	0.0	0.047142857142857146
7175401	7.205	16.525	10.895000000000001	0.0
544801	0.54	0.66	1.67	0.0
15973731	4.129999999999999	7.470000000000001	0.0	0.165
16127161	38.58407999999999	6.20206	2.22786	2.508
14090201	0.8799999999999999	0.6	0.99	0.0
15920261	63.01288571428571	12.532857142857141	16.83	1.1842857142857144
16470981	6.50175	0.8500000000000001	0.0	0.0
14104711	47.42999999999999	2.0949999999999998	0.87	0.33
12916261	7.4121500000000005	1.3025	0.0	0.0
16498531	43.26799999999999	0.0	0.0	6.732
16377381	155.68999999999986	0.0	5.07	9.24
3874391	11.845714285714285	5.482857142857142	0.48857142857142855	6.234285714285712
16077501	0.6465714285714286	1.0657142857142858	6.384571428571429	0.6788571428571429
14694781	67.68249999999999	2.3225	15.544999999999998	29.652500000000018
13802491	21.115	12.241666666666669	0.33	5.335
12590531	13.508328571428574	6.104285714285715	0.7271428571428571	1.5914285714285714
12737281	52.61285714285714	3.641428571428571	2.6357142857142857	16.110000000000003
16238391	31.156666666666666	7.503333333333335	1.6499999999999997	0.44
14405531	7.8825	4.1525	10.705000000000002	1.9800000000000002
15809351	19.537142857142857	6.213557142857143	8.991142857142856	16.470000000000002
11176151	43.74428571428571	2.9557142857142855	0.5657142857142857	2.7342857142857144
13588131	37.03063333333335	1.8800000000000001	0.3566666666666667	1.1
16444211	0.0	0.0	0.0	0.0
7792401	5.0120000000000005	17.748	2.3760000000000003	13.616000000000009
524941	0.10000000000000002	0.4833333333333334	0.0	0.6900000000000001
15312171	4.578685714285714	4.902857142857143	0.5528571428571428	0.2742857142857143
6254551	1.288	0.8800000000000001	11.207999999999998	7.656000000000001
14074061	38.505	5.5183333333333335	2.3533333333333335	0.49500000000000005
15792591	3.4	0.7228571428571428	0.0	1.98
15195221	1.8975000000000002	2.9399999999999995	0.99	0.165
11491871	0.752	2.406000000000001	0.0	0.0
16048781	44.31858333333334	0.7055000000000001	0.6305	0.827
16515291	4.675	1.0225	0.78	8.91
14200331	15.76	0.9	0.0	0.0
3146321	15.225300000000002	0.8500000000000001	0.9	0.0
14940341	29.800099999999993	0.0	17.49	0.66
13557481	0.0	0.2	0.0	0.0
16412621	0.0	0.0	0.0	0.0
15556421	8.515714285714285	1.5628571428571427	0.14850000000000002	1.0842857142857143
12674581	10.6145	2.605	0.5449999999999999	11.57
15603371	0.0	0.0	0.0	0.0
15176211	0.0	0.0	2.6666666666666665	0.0
11379651	307.06	25.02333333333333	104.20333333333336	28.746666666666655
7807921	31.231616666666657	10.951666666666668	0.9899999999999999	1.2716666666666667
2138551	45.55333333333335	5.083333333333333	19.213333333333335	0.3333333333333333
12689091	0.61	0.0	0.0	0.0
16237381	0.0	0.0	0.0	0.0
16272531	0.0	0.0	0.0	0.0
16259651	5.3572999999999995	0.0	0.3347	0.0
9358351	22.879999999999985	4.600000000000001	4.71	0.33
14111461	0.0	9.05	0.0	0.0
5757991	14.9536	4.870000000000001	0.0	0.0
16078971	43.71600000000001	1.7191249999999998	1.8933750000000003	0.070125
16268031	0.24857142857142858	9.665714285714296	1.862857142857143	0.7071428571428572
15379161	2.5549999999999997	0.45499999999999996	0.0	0.0
15848081	8.6036	7.789857142857143	0.0	0.66
12429641	4.55	0.462	5.7940000000000005	0.132
14949041	18.779999999999973	14.049999999999986	1.4849999999999999	0.33
5319191	24.813040000000004	1.1019999999999999	1.026	0.132
10575911	0.28690000000000004	0.17	0.0	0.0
12403881	2.91	0.89	0.85	0.0
16185611	3.14	17.610000000000003	0.0	0.66
16238851	20.99	4.08	6.220000000000001	18.71
15405931	0.0	1.0857142857142859	2.4042857142857144	3.7857142857142856
804111	42.12799999999999	7.739999999999999	0.0	0.132
4833421	41.78000000000001	2.9000000000000004	1.36	3.9600000000000004
16434041	230.16274999999996	0.59	7.36725	11.88
16230931	183.54588333333356	23.966516666666667	26.879999999999992	4.081666666666666
15948731	20.774549999999998	5.345000000000001	0.0	2.4800000000000004
7380051	32.516000000000005	5.252000000000002	1.584	0.648
16466641	0.0	0.0	0.0	0.0
16386471	29.7932	0.8183333333333334	0.7616666666666667	1.0999999999999999
11434131	20.459999999999997	4.760000000000001	11.13	4.266666666666667
6852541	31.77285714285714	21.55857142857143	2.2014285714285715	2.262857142857143
8623461	17.86966666666667	0.3133333333333333	5.836666666666667	0.11
15545631	1.4942857142857142	1.0857142857142859	1.6842857142857142	0.0
12104921	34.860800000000005	3.070857142857143	3.047999999999999	8.219771428571432
14601111	49.605000000000004	1.9	2.4749999999999996	0.8999999999999999
2879341	1.3820000000000003	1.4	0.198	0.0
11815351	14.434285714285712	33.05	1.08	0.047142857142857146
10506991	21.148571428571426	25.359999999999996	0.6685714285714287	0.0
10469431	48.13873999999999	20.23926	2.3579999999999997	9.264
13604591	0.172	0.672	7.396419999999999	1.32
14060471	22.65666666666667	7.556666666666666	0.8099999999999999	0.0
6291491	32.23	6.11	4.7299999999999995	6.93
12821491	37.82285714285714	4.535714285714286	6.784285714285714	0.8571428571428571
700801	31.285000000000004	11.2375	0.255	0.66
9343221	37.43666666666667	9.228333333333333	2.565	0.77
6653771	51.34333333333333	3.331666666666667	0.0	0.8250000000000001
15771011	39.55476000000002	4.2166	0.5741999999999999	0.7656000000000001
12735031	0.5585714285714286	0.3	0.9900000000000001	0.28285714285714286
13386971	32.28642857142857	7.6642857142857155	8.492857142857144	0.6257142857142857
15791811	3.0357999999999996	0.42857142857142855	0.09334285714285714	2.262857142857143
12028631	2.3442857142857143	1.1999999999999997	0.9771428571428571	0.09428571428571429
14313561	4.89357142857143	22.320000000000018	3.3345	0.44314285714285717
2944381	53.339957142857145	15.235714285714284	0.1542857142857143	1.6971428571428573
14569911	17.325100000000003	5.1734285714285715	2.015357142857143	0.26871428571428574
15205231	1.0425	0.125	0.7424999999999999	4.785
16301251	2.00175	0.34	0.8415	0.70125
15906991	0.31	2.08	0.0	0.0
15743071	3.7300000000000004	6.798333333333332	1.305	0.88
15511561	28.788571428571426	8.094285714285714	1.1185714285714285	0.09428571428571429
14206761	21.3885	2.402857142857143	6.967142857142856	2.3085714285714287
3590331	43.370000000000005	5.64	0.9899999999999999	0.0
10719491	23.240000000000002	5.35	0.495	0.63
15978161	43.36560000000001	3.4	1.8043999999999998	0.364
13735291	37.645714285714284	5.401428571428572	11.654285714285715	4.155714285714287
15911491	3.491428571428572	5.804285714285716	0.42428571428571427	1.1728571428571424
15642721	2.7733333333333334	1.0566666666666666	1.32	5.390000000000001
15924921	53.165600000000005	22.790000000000003	1.2750000000000001	1.6850000000000003
10743711	23.201666666666664	4.323333333333333	0.165	5.055000000000001
14870341	3.6733333333333342	0.7999999999999999	1.6500000000000001	0.22
14045341	51.800000000000004	11.261666666666668	13.843333333333335	3.095
989591	18.834999999999997	2.0949999999999998	0.2475	0.165
7039901	0.0	0.2	0.0	0.44
4267871	0.9463571428571429	6.114214285714286	4.000928571428571	0.20035714285714287
16295581	8.225714285714286	3.1785714285714284	0.14142857142857143	2.085714285714286
14263581	15.519999999999978	2.2800000000000002	1.98	0.0
14851331	2.3085714285714287	0.4699999999999999	0.3385714285714286	2.6685714285714286
9050231	1.6625000000000003	8.962574999999994	0.007425	0.0
10618061	0.575	0.15	0.0	0.33
12992551	7.19	1.0833333333333333	0.9899999999999999	0.9700000000000001
9014461	10.557142857142855	20.29714285714286	7.922857142857144	0.7542857142857143
15051021	1.23	3.08	7.0600000000000005	0.375
13342731	5.22625	4.28325	1.7077499999999999	0.0
11834361	14.110000000000001	8.249999999999998	1.98	0.0
9183961	0.0	0.76	6.47	0.0
7098101	49.76584285714286	8.06	18.452742857142773	1.0428571428571434
11804721	29.993714285714287	3.158571428571429	12.82728571428571	0.0
970741	39.01833333333333	6.169999999999999	0.8250000000000001	0.0
2414371	2.6166666666666667	0.295	10.729733333333334	0.8100000000000002
16379171	0.0	0.0	0.0	0.0
16342691	18.11	2.3	0.0	0.66
11573831	0.0	0.0	0.99	0.0
15695291	37.62857142857143	5.094285714285713	3.005714285714286	2.108571428571429
12614541	26.406214285714288	1.2357142857142855	3.111428571428571	0.18857142857142858
16371911	2.33	21.14	0.0	9.4
13129491	1.048	5.384000000000003	2.64	1.1440000000000001
16509821	39.995	0.0	1.11	0.99
14608361	20.755	10.145000000000001	0.9450000000000001	0.0
16436861	0.0	0.0	0.0	0.0
8880541	0.38	0.0	0.99	0.0
16456581	50.000000000000014	0.0	0.0	0.0
12261721	15.32	5.4	1.7899999999999998	0.99
14703821	19.835	1.5499999999999998	28.615000000000002	0.0
15507861	48.23750000000003	7.762500000000001	0.2475	0.375
14114211	27.211666666666662	1.14	7.648333333333333	0.0
10253851	40.650000000000006	42.969999999999985	15.720000000000002	0.66
16514871	4.14	0.0	0.0	0.0
16383001	0.0	0.0	0.0	0.0
14300011	22.50664285714286	10.34071428571429	3.283714285714286	0.22157142857142859
14242891	29.1	4.960000000000001	1.05	1.32
15733401	16.55666666666667	15.224999999999996	0.49666666666666665	4.285000000000001
2288211	27.323914285714288	8.755714285714285	0.5528571428571428	0.0
16363211	7.309999999999999	1.15	12.704999999999993	0.385
5988141	89.08857142857143	5.058571428571429	8.768571428571429	81.6871428571426
16504861	48.019999999999996	0.0	0.0	1.98
8127011	11.130675	2.7375	1.1600000000000001	0.0825
10638031	20.405320000000003	2.7	0.198	0.066
12452411	18.26333333333334	6.14	9.543333333333335	0.22
13292081	0.85	0.0	0.0	0.0
13717151	0.8092	0.0	1.1322	0.11220000000000001
14874951	18.87	8.894285714285715	16.369999999999997	0.4714285714285715
16384471	11.872857142857143	11.249999999999996	25.642085714285706	2.0357142857142856
16362661	59.050000000000026	4.285	0.0	3.3000000000000003
15524481	46.785	0.4383333333333333	1.5666666666666667	1.21
11352051	46.27833333333333	2.3916666666666666	0.89	0.44
12340421	19.029999999999994	10.35	15.169999999999996	0.0
2892721	5.039999999999999	2.5033333333333334	0.0	0.0
14278591	18.70511428571428	0.777142857142857	0.9514285714285716	0.0
10213421	40.47000000000001	22.445000000000004	3.96	0.0
13186611	11.571428571428553	5.471428571428573	0.8357142857142856	0.14142857142857143
9585471	46.975	4.42	11.4025	6.975000000000001
10456961	2.8425000000000002	12.900000000000016	1.1525	0.33
5317901	81.44268571428573	9.008571428571427	38.00135714285714	3.674071428571428
16429491	2.8364	0.0	1.98	0.0
15859671	32.0525	8.255	1.7325	0.125
12938801	17.1287	3.6799999999999997	0.594	0.7628999999999999
14954341	10.713333333333333	0.19999999999999998	2.233333333333333	0.0
12295401	13.67305	4.507499999999999	0.0	0.33
12903401	45.26	2.7600000000000002	0.0	1.98
2984141	2.04	0.0	1.48	1.98
16001001	6.158949999999998	1.25	1.03	0.165
12689201	9.96612857142857	3.7157142857142853	0.38285714285714284	0.0
16499491	12.862099999999998	7.193924999999998	0.7424999999999999	0.0
11312311	22.656849999999995	1.0516666666666665	0.0	2.0049999999999994
14918021	51.23286	3.942	0.868	0.2
15636931	72.32590000000005	8.639999999999999	0.0891	0.0
9846251	32.26142857142857	6.361428571428574	4.2542857142857144	1.5657142857142858
15538371	0.0	0.0	0.0	0.0
15038091	4.27	1.455	0.495	3.3000000000000003
13437291	6.75	2.1399999999999997	0.0	0.0
13754801	7.733333333333332	2.3333333333333335	0.0	3.94
14052131	10.989999999999998	2.001428571428572	2.882857142857143	1.0371428571428571
16119901	1.03	1.05	0.2475	0.33
16039271	8.278	4.9799999999999995	2.5740000000000003	0.858
8353171	2.3924	1.02	0.0	0.0
3188101	8.911371428571428	3.394285714285714	15.399999999999997	3.865714285714286
16380751	25.18088571428572	32.50312857142855	21.853942857142858	0.7095
16144741	0.0	0.0	0.0	0.0
15291021	44.35700000000001	0.0	0.8909999999999999	4.752
14609601	8.398333333333332	1.5950000000000004	0.0594	1.3816666666666668
6270341	37.043200000000006	2.6799999999999997	3.7800000000000002	3.3000000000000003
16058121	31.14745	4.335	0.495	0.0
15497851	0.0	0.2	0.9	2.64
11240061	35.82781428571428	13.411428571428573	50.40075714285714	0.36
14640251	33.681428571428576	10.014285714285714	0.27	0.0
769211	36.843333333333334	4.178333333333334	1.666666666666667	2.6133333333333337
15407671	9.99	0.603	0.0	1.188
16385961	3.52	0.0	0.0	0.0
1892551	21.751666666666665	3.8349999999999995	1.1116666666666666	2.341666666666667
13902881	0.08	1.3600000000000008	0.0	0.066
13923221	8.4	7.86	0.0	0.66
13855151	39.275	1.09	0.0	0.0
11141801	57.87487142857142	9.518571428571432	19.888571428571428	0.37714285714285717
7135701	1.5300000000000005	0.475	0.495	0.49500000000000005
8487041	12.740833333333336	13.62666666666667	3.3000000000000003	0.11
10642991	22.465	11.275000000000002	0.0	0.33
13713981	4.53	0.085	9.904999999999998	10.480000000000002
16088631	0.0	0.0	0.0	0.0
7265851	4.6000000000000005	0.0	0.0	0.0
14347581	0.6625000000000001	4.574999999999998	1.215	0.495
10497321	21.89014285714286	6.7299999999999995	3.6771428571428575	6.8872857142857145
8172491	14.921428571428573	2.454285714285714	39.481428571428566	0.2857142857142857
16519671	33.12433333333333	0.0	0.0	0.209
15638101	39.825514285714284	1.3257142857142858	0.2169	0.4714285714285714
10062241	9.2875	0.645	0.2475	3.135
549961	32.296666666666674	6.193333333333334	2.331666666666667	9.178333333333335
10842381	21.912899999999993	10.764	3.184	0.066
12821991	49.087975	7.569999999999999	3.96	0.9975
13131741	42.99	3.9842857142857144	0.99	0.0
14570411	73.13142857142857	6.738571428571428	32.62714285714286	37.581428571428546
13388551	0.0	0.0	0.0	0.0
7565111	23.883333333333336	10.933333333333337	0.0	0.0
16254641	35.18333333333333	3.5399999999999996	0.0	5.28
16365001	17.200000000000006	2.515	6.945000000000001	0.3
13183351	1.79	12.309999999999993	1.98	0.0
14652831	7.571016666666665	1.7616666666666665	0.165	0.11
13588791	30.452980000000004	1.4420000000000002	0.8675799999999999	2.7720000000000002
8025031	21.814999999999998	0.0	29.309999999999988	5.354999999999999
13170771	18.099999999999998	13.139999999999999	0.99	0.0
15908571	21.81166666666665	1.15	1.0650000000000002	0.0
12226411	2.49	4.3900000000000015	0.99	0.66
8369471	2.386666666666667	4.958333333333332	1.32	0.22
7247761	0.0	5.414285714285713	0.0	10.795714285714286
16121071	26.129999999999995	21.318000000000012	1.512	0.66
16172221	22.546200000000006	14.280000000000001	0.396	0.5660000000000001
16039111	18.0	3.2674999999999996	0.285	2.475
6003661	3.4137	0.0	0.0	0.0
13012291	20.4675	9.732499999999998	0.7424999999999999	0.0
16161341	44.79333333333332	2.751666666666667	0.365	2.0900000000000003
12546171	4.851428571428572	6.700000000000002	0.28285714285714286	0.0
13217421	1.0425	0.2	0.0	0.0
14755431	1.45	0.0	0.0	0.0
14896601	30.399980000000006	7.791999999999999	3.168	1.584
16164301	2.5016666666666665	13.355000000000004	6.765000000000001	0.44
12254511	56.75066666666667	3.6620000000000004	3.366	0.9010000000000001
9479541	51.988249999999994	9.035	6.69	2.815
14306141	4.47857142857143	2.5128571428571433	0.3985714285714286	0.0
8328031	0.11857142857142858	0.7999999999999999	6.685714285714286	2.1685714285714286
8319951	0.0	3.186666666666666	5.466666666666666	0.0
12988161	99.75745714285715	15.33	13.107142857142858	0.0
14682471	39.392500000000005	9.3575	0.0	0.0
16088931	0.86	0.46	0.0	0.0
16032521	1.8024999999999998	11.372500000000002	0.2475	0.33
12935381	26.228	7.258	0.356	6.524000000000001
16381921	20.354599999999994	0.0	0.0	0.0
13642811	10.935714285714287	2.3571428571428568	0.7071428571428572	0.0
15841831	2.6059999999999994	1.9799999999999998	2.376	0.0
15429481	9.62	4.2	0.5657142857142857	0.14142857142857143
12672901	75.55735714285716	31.38142857142855	0.42428571428571427	0.3985714285714286
16008921	36.833999999999996	0.6900000000000001	0.6679999999999999	1.716
16397051	0.8212499999999998	0.09999999999999999	0.0	0.0
14403781	9.355	6.299999999999998	0.0	0.33
16178191	17.40368	0.41200000000000003	1.764	0.0
13007171	6.346666666666667	4.853333333333334	0.34	0.27499999999999997
7333991	13.302857142857144	4.455714285714286	19.70857142857142	0.0
15823191	27.884999999999998	3.06	0.0	1.32
15760331	1.2733333333333334	0.5	0.33	0.0
10461851	18.962199999999992	13.807071428571428	1.0247142857142857	0.09428571428571429
16450291	41.955000000000005	0.0	0.68	2.31
15520441	12.283957142857146	10.745714285714286	0.28285714285714286	0.7071428571428571
16106011	0.9259999999999999	0.2	0.198	0.0
14896141	7.851428571428571	4.065928571428572	30.21142857142857	7.951428571428573
5892841	219.2279857142857	25.060557142857142	3.6528571428571435	0.0
12857461	33.175000000000004	5.4350000000000005	0.495	0.0
11434931	24.759999999999998	6.4725	0.2475	12.955
15985871	2.6176	7.062400000000001	0.0	0.0
9720511	7.140000000000001	14.24333333333334	0.7533333333333333	1.54
5585181	10.943249999999999	9.1585	0.495	0.0
15701121	3.515	4.732825	0.225	0.6225
13156261	9.83	2.205	2.1750000000000003	0.0
12515201	16.64	0.0	3.855	0.0
15820321	27.097142857142842	11.732857142857148	2.3528571428571428	0.0
11250691	30.145014285714286	2.242857142857143	10.937342857142855	0.0
11259461	23.93166666666667	1.53	0.6883333333333334	2.0900000000000003
16061701	21.39833333333333	11.765	0.935	7.8566666666666665
3397961	30.564985714285715	44.294285714285714	0.28285714285714286	0.4714285714285714
13786231	47.97768000000001	1.09832	0.0	0.924
15085821	4.62	0.0	0.0	2.48
15140531	2.624285714285715	1.042857142857143	1.4142857142857144	0.09428571428571429
7422861	25.330616666666668	3.351666666666667	0.33	0.0
8222631	8.439400000000001	0.0	1.6019999999999999	0.0
15045461	0.0475	0.6	1.4849999999999999	0.825
16511911	9.455	6.345000000000001	4.242500000000001	0.59
7041321	25.70485	0.0	0.0	1.6500000000000001
14491711	0.7200000000000001	0.2	0.0	0.0
2199501	4.769416666666667	0.8966666666666665	0.0	0.0
9212561	6.678571428571428	6.085714285714287	4.525714285714286	0.5657142857142857
9958861	12.613166666666666	18.110666666666663	6.709499999999999	0.44549999999999995
15537751	0.05	0.7500000000000001	2.0025	0.0825
12566421	0.9285714285714286	0.5857142857142856	0.5657142857142857	0.047142857142857146
2954801	449.4365000000001	75.52714285714285	100.81571428571424	22.907142857142848
16496161	21.404125	0.40275000000000005	0.495	0.0
10514861	0.0	0.0	0.0	0.0
6704251	0.0	2.0	0.99	0.0
1499991	11.937999999999999	1.1520000000000001	9.681999999999999	5.912000000000001
16230581	6.858	0.586	0.40788	0.8459999999999999
11141641	5.524416666666667	1.1700000000000002	0.8249999999999998	0.275
13951781	76.34166666666667	47.046666666666674	48.85333333333335	20.701666666666668
16326271	15.219999999999999	3.965	1.7850000000000001	0.0
16046871	28.462579999999996	0.9163	0.5814	0.11220000000000001
9533241	3.1	2.9000000000000004	0.99	0.0
12824401	8.6	5.413333333333333	9.976666666666668	4.8966666666666665
16011171	74.60961666666668	39.40500000000001	2.5283333333333338	3.1950000000000003
15789511	0.7442857142857141	1.6985714285714286	0.14142857142857143	0.09428571428571429
9163041	11.124285714285715	3.4442857142857126	0.14142857142857143	0.5228571428571429
14103031	25.42571428571429	13.18285714285714	0.9642857142857143	0.942857142857143
14284261	11.618333333333325	4.065000000000001	5.94	0.0
16330151	0.835	0.8	0.0	0.66
11274751	39.505	6.18	1.1800000000000002	3.1350000000000007
16157551	0.405	0.185	0.0	0.0
15481091	16.490000000000002	3.455	0.0	4.95
7793911	61.985000000000014	16.747500000000002	8.602499999999994	0.165
11560741	0.0	0.05	0.037125	0.33
2190501	22.757128571428577	2.62	0.8485714285714285	0.047142857142857146
6823081	7.677414285714287	3.342857142857143	0.2571428571428572	0.047142857142857146
2345791	80.49328571428569	16.267142857142858	0.1285714285714286	3.0471428571428567
14192911	18.372500000000002	2.41	7.8149999999999995	8.91
4443381	1.3119999999999998	2.396	0.18	0.132
3953891	6.625000000000003	1.2	0.45	1.32
7044811	13.519999999999998	4.49	0.0	1.46
16251061	0.686	1.0340000000000003	0.0	0.0
14586711	189.37600000000012	24.91466666666668	0.264	0.44
7319091	93.60957142857146	8.356857142857143	63.99785714285715	7.464285714285715
13842181	27.28806666666667	2.016666666666667	19.208333333333332	6.826666666666668
3699791	30.240000000000006	6.9399999999999995	0.0	0.0
16543341	45.47	1.02	3.26	3.9600000000000004
14541851	45.46185	2.6050000000000004	0.495	0.66
15185551	10.088266666666666	2.3699999999999997	1.07	3.0666666666666664
9435601	0.0	0.8099999999999999	0.0	0.22
16535511	0.0	0.0	0.0	0.0
13151211	12.387142857142859	1.9828571428571427	9.475714285714288	6.154285714285713
15251051	39.21051428571428	3.9985714285714287	0.99	1.3171428571428572
13901091	31.06192857142857	15.706171428571434	2.262857142857143	0.9457142857142858
10854481	8.411499999999998	0.09	3.6629999999999994	0.297
644341	6.2299999999999995	3.893333333333333	0.33	0.66
12053101	3.817142857142857	7.110000000000001	0.28285714285714286	0.18857142857142858
15511281	42.68	3.636	3.2879999999999994	0.396
10201621	74.07705	39.500325	0.6581249999999998	24.85199999999998
16176101	59.43	4.423333333333333	0.6316666666666667	6.766666666666667
15355051	0.0	0.174	0.12420000000000002	0.0
16337361	44.66999999999997	4.265000000000001	0.9	0.165
1113031	24.229414285714288	18.790000000000003	0.42428571428571427	0.07142857142857142
11594351	29.689633333333333	7.13	1.9799999999999998	23.607033333333344
13381961	18.98666666666664	0.8333333333333334	0.645	0.0
13249311	22.602857142857143	0.9885714285714285	0.0	2.1685714285714286
13112731	114.39999999999998	43.26333333333333	23.616666666666664	3.3000000000000003
7513961	35.18331428571428	10.522857142857145	2.9471428571428575	0.33
13831711	3.6999999999999997	3.1266666666666665	26.286666666666672	0.22
9513611	61.20706666666666	17.336266666666667	7.730000000000001	1.89
7555561	52.46142857142856	41.53142857142859	1.532857142857143	0.18857142857142858
16439501	22.326299999999996	0.4975	0.0	3.4650000000000003
16392551	36.448100000000004	0.0	1.7056666666666667	0.0
14486201	29.154399999999995	2.25	0.99	0.0
15380741	72.674	17.640000000000004	2.3040000000000003	11.681999999999997
15690951	1.8499999999999999	0.3333333333333333	0.0	0.0
10583621	33.535266666666665	2.6233333333333335	1.12	1.2300000000000002
11283131	9.618	2.6399999999999997	1.17	0.858
11471411	10.109999999999998	15.400000000000022	0.44549999999999995	0.33
16470311	11.678999999999998	0.34	1.683	0.0
4817461	47.41172500000001	0.7675	0.0	0.0
8327871	1.5533333333333335	1.8833333333333335	1.7	0.0
15720131	53.797142857142866	0.687142857142857	2.182857142857143	2.7342857142857144
13509701	35.64329999999999	4.766666666666667	2.64	2.43
14307151	27.523333333333337	1.9133333333333333	1.6199999999999999	0.62
9460831	12.745685714285713	3.577299999999999	0.0	0.0
7892791	5.937899999999999	1.3403857142857145	1.4963	0.9768142857142859
16155211	33.995000000000005	6.498333333333332	1.7033333333333334	5.061666666666667
15219941	70.04650000000001	5.981	1.9575	0.1
10500121	6.8585714285714285	2.1757142857142857	0.44571428571428573	0.09428571428571429
14290851	16.95665	4.705	0.0	3.34
15796101	53.519999999999996	1.15	0.0	0.33
16416771	4.61	0.0	0.0	0.33
9299941	36.267214285714296	36.000928571428574	2.39	0.8014285714285715
6623001	12.082000000000004	3.9699999999999993	1.7820000000000003	0.84
15647261	10.444285714285716	0.8142857142857142	1.195714285714286	0.09428571428571429
15145741	9.596425	1.7825	0.26	0.7425
16141711	18.33515	5.640000000000001	0.04455	0.0
15379111	16.020000000000003	2.06	2.63	0.66
3874731	43.96142857142858	5.284285714285715	0.5657142857142857	0.18857142857142858
6710381	27.645714285714284	16.898571428571426	0.14142857142857143	0.38571428571428573
15894911	5.716	7.386000000000001	0.396	0.264
16130071	47.866	1.21	0.0	0.924
14035281	27.533950000000004	2.2246333333333332	0.66	0.0
15837951	32.779999999999994	5.631428571428572	2.414285714285714	8.265714285714287
11168271	43.870085714285715	8.103657142857143	5.644285714285714	2.545714285714286
8934701	10.409999999999995	1.8099999999999998	4.605	0.18700000000000003
14038701	27.821714285714283	14.267428571428571	0.7074285714285714	8.781714285714285
14381351	6.766575	2.6525	0.007425	0.33
490431	25.90676666666667	6.909999999999999	0.0198	0.5
3940851	29.713075	3.9170000000000003	0.634	0.07425
14153011	15.568633333333333	13.551866666666667	2.176666666666667	7.415333333333334
15163281	36.13812857142857	11.566057142857145	0.5657142857142857	0.14142857142857143
16471551	0.0	0.0	0.0	0.0
8975221	0.408	0.312	0.792	0.0
14833191	1.79	0.0	0.0	0.0
14469281	201.07762857142862	47.96857142857142	41.14951428571429	9.804285714285715
15425441	18.49139999999999	3.8574999999999986	1.4849999999999999	0.33
14110951	12.1388	4.078400000000001	1.584	0.1056
14610061	1.2733333333333337	0.48333333333333334	4.71	0.5499999999999999
12755871	4.9025000000000025	4.250000000000002	0.72	0.0
5985271	5.05	3.7199999999999998	0.99	38.60999999999997
13182181	29.310000000000006	18.049999999999994	1.98	0.66
14679141	17.312949999999997	3.5149999999999997	0.495	0.0
3806731	1.1557142857142861	0.5714285714285714	4.525714285714286	1.475714285714286
10743201	43.936800000000005	2.455	0.0	0.0
16070541	40.10621666666667	0.49	1.485	0.055
16289331	7.539999999999999	0.0	3.96	0.0
15798441	1.609442857142857	0.852857142857143	0.28285714285714286	0.8485714285714286
16490101	7.914666666666666	9.570499999999997	1.923	5.758499999999998
15231651	1.732	0.6399999999999999	0.594	0.066
11068221	24.040285714285712	16.02642857142857	11.001857142857144	5.802571428571428
6631381	26.5752	3.5827285714285715	38.806957142857144	0.8571428571428571
15127651	26.399999999999988	28.51000000000001	1.98	22.259999999999998
15444151	36.0325	5.4475	0.0	0.1925
12148491	30.3356	3.425	1.395	0.33
16096231	15.389999999999999	0.69	0.0	0.0
11793721	5.401428571428573	5.344285714285716	0.99	0.09428571428571429
7438131	36.279716666666666	34.855283333333325	2.475	1.0450000000000002
12227331	1.576	0.096	0.792	0.0
6678791	25.676	5.608	16.692	3.3360000000000007
13333821	2.158475	0.285	0.5025	0.0
16491961	0.0	0.0	0.0	0.0
14922131	28.619080000000004	3.176	1.3679999999999999	0.528
16398981	11.5288	0.0	20.751199999999994	67.72000000000004
11311531	39.25	8.86	1.8900000000000001	0.0
11227621	21.253857142857147	16.55899999999999	0.8742857142857144	0.2357142857142857
16260291	18.4175	8.3575	0.47250000000000003	0.0
393641	10.38	9.313333333333338	1.9800000000000002	0.33
14355571	4.0600000000000005	1.3800000000000001	0.2475	0.165
16060051	44.376666666666665	2.433333333333333	0.33	2.86
15621941	19.56142857142857	11.278571428571428	0.8985714285714286	4.395714285714286
14901951	0.22428571428571425	0.0	0.28285714285714286	1.272857142857143
13072351	14.985625	3.9875000000000003	0.0	0.0
8590811	1.266	0.87788	0.198	0.0
8452581	5.470000000000001	0.46	0.0	0.66
11526281	0.0	0.4	0.0	0.99
12971541	8.74	9.8	4.95	0.0
16301271	0.0	0.0	0.0	0.0
16515631	33.33	13.21	1.48	1.98
14229991	29.641599999999993	16.323557142857158	0.5657142857142857	0.0
15488691	13.558333333333316	4.950000000000003	1.6499999999999997	0.11
16178031	44.069999999999986	0.81	2.88	0.0
15068581	82.68	13.36	6.0200000000000005	7.920000000000001
11567721	10.5	0.0	0.0	3.3000000000000003
14395541	34.04171428571429	5.7451428571428576	2.2891428571428567	2.3760000000000003
6206611	3.3275000000000015	5.149999999999997	1.875	0.0
1443721	73.44142857142856	8.231428571428575	12.468571428571428	5.85857142857143
15547351	10.531666666666665	5.900000000000005	0.0	0.0
13010891	3.2633333333333336	0.5266666666666667	0.0	0.0
15560321	3.6000000000000014	6.3544857142857145	0.28285714285714286	0.37714285714285717
15229471	12.559999999999999	2.24	0.0	0.0
5521451	17.622766666666667	4.454299999999999	0.66	0.27499999999999997
15142161	4.378571428571428	1.08	0.0	1.8599999999999997
14419601	63.71238571428571	7.624042857142858	3.818714285714289	10.307742857142859
5787511	21.38150000000001	4.914000000000001	2.835	0.297
12447751	11.809999999999995	4.533333333333335	1.6499999999999997	0.9899999999999999
13004141	4.662857142857143	35.76428571428571	2.582857142857143	1.4000000000000001
10140301	44.14499999999998	4.75	2.0949999999999998	0.0
15431571	18.346757142857147	4.121428571428572	0.5528571428571428	3.8171428571428576
15863391	38.88	10.83714285714286	0.28285714285714286	0.0
16210931	0.12	3.25	0.198	0.0
8810981	59.09644999999999	13.644999999999998	2.34	2.0
16260751	0.0	0.0	0.0	0.0
16369641	84.47614285714285	3.767142857142857	2.313071428571429	8.444428571428572
10926411	39.7806	2.02	7.759399999999999	0.44
7609811	114.91714285714285	38.682857142857145	3.9571428571428577	8.58
14842421	1.2042857142857142	1.1857142857142855	2.1214285714285714	0.33
15357991	28.14	56.66000000000004	0.99	0.66
15830721	21.963049999999996	8.189999999999998	0.495	0.0
15707781	5.9975000000000005	4.67	0.0	0.495
16020861	7.8100000000000005	0.8999999999999999	0.99	1.65
16264951	0.0	0.0	0.0	0.0
5822361	1.08	0.0	0.0	0.0
16285751	9.199999999999998	0.0	0.99	0.0
15392061	0.22833333333333336	0.7666666666666667	0.33	0.11
14590111	6.012828571428572	22.57571428571429	7.001428571428571	7.345714285714286
8422551	13.409999999999998	9.701428571428574	1.5828571428571425	0.5657142857142857
9094971	53.678357142857145	8.634285714285713	1.272857142857143	1.5557142857142858
7805001	1.5542857142857145	2.5714285714285716	0.99	0.09428571428571429
14658481	138.598	6.688	4.026	0.6880000000000001
16318031	12.740000000000002	0.9	0.99	0.0
11476761	15.58	0.0	13.54	0.66
16097151	2.02	0.0	0.0	0.0
7433011	2.5714285714285716	4.297142857142856	0.8257142857142857	0.09428571428571429
679011	12.799999999999999	5.446666666666665	0.96	0.0
12392561	9.464100000000002	2.675	0.2475	0.0
11681411	70.89792857142858	14.748571428571429	0.9785714285714286	5.457142857142857
16229481	1.0525	0.0	6.930000000000001	0.5775
10614111	15.565000000000001	2.145	3.0949999999999998	0.52125
14751231	1.1500000000000001	0.05	0.2475	0.33
15871611	94.05999999999996	0.0	0.0	5.94
15807121	68.21	8.170000000000002	2.66	5.345000000000001
16269841	0.0	0.0	0.0	0.0
15860361	6.402500000000001	1.4125	1.2375	0.495
12164931	17.567142857142837	7.5	5.515714285714286	0.18857142857142858
16096691	65.34185714285715	3.099342857142857	0.050228571428571435	1.5085714285714287
11765001	33.027499999999996	15.245000000000003	24.590000000000003	0.0
6991021	24.4818	1.035	0.495	0.3
16425291	0.0	0.0	0.0	0.0
13658631	9.260000000000002	1.76	0.0	0.0
13123041	5.632857142857143	5.972857142857142	0.42428571428571427	0.09428571428571429
14665321	41.507	6.090142857142857	2.2528571428571427	7.071428571428571
16227231	11.061428571428573	22.319599999999998	32.954371428571314	60.13332857142855
14396161	22.015	17.075000000000003	13.1175	1.415
15234591	37.642857142857146	4.152857142857143	1.737142857142857	5.61
13279501	5.1814285714285715	1.145714285714286	3.5357142857142856	0.0
13519851	64.5957142857143	33.222857142857144	0.28285714285714286	0.942857142857143
14573191	2.78	1.8599999999999999	0.0	0.0
14418591	10.277500000000002	2.2324999999999995	0.7424999999999999	0.7050000000000001
16133631	4.049475	1.479775	0.495	0.165
15578871	203.29999999999993	66.10000000000005	24.74999999999999	5.8500000000000005
13694561	70.37056666666668	13.997433333333328	6.341333333333334	1.044
12228961	0.18714285714285714	0.6985714285714286	0.0	0.0
15389421	58.28307500000001	18.0225	46.199999999999996	12.880000000000004
12808241	8.8655	3.6562142857142867	0.32785714285714285	0.0
7978771	15.677299999999999	1.285	20.150000000000002	3.4750000000000005
2798181	6.75	1.47	4.4399999999999995	0.0
15191521	51.58000000000001	2.8700000000000006	4.95	0.6
7726301	33.855000000000004	0.395	0.56	0.33
10005261	46.14	2.5	1.36	0.0
16181361	14.67	1.9900000000000002	1.8199999999999998	26.519999999999982
14124061	47.066428571428574	5.4799999999999995	2.435714285714286	1.7914285714285716
15700641	0.0	0.0	0.0	0.0
11957321	5.06	4.305000000000001	40.63499999999999	0.0
16396111	1.57	0.4183333333333333	3.3083333333333336	0.0
13743921	2.5280000000000005	0.6	1.098	0.0
12782641	1.945	1.145	0.0	0.33
14860971	38.78135	6.975	0.495	0.66
13696191	5.224285714285713	0.6942857142857142	8.63	4.007142857142857
15778721	88.41908571428573	9.785714285714286	0.05091428571428571	1.7442857142857144
15561951	0.5	1.1	0.0	0.99
15761801	12.895819999999986	3.2600000000000007	0.9899999999999999	0.264
13086861	15.7683	8.71536	0.03026	0.264
15188101	12.710000000000003	11.791666666666666	34.54833333333334	7.346666666666667
3252431	81.8717857142857	9.145714285714286	36.85571428571429	0.66
12785351	20.149999999999995	2.9999999999999996	3.9599999999999995	0.22
14378621	17.386085714285716	3.914285714285715	0.0	0.0
13240151	10.09	4.3999999999999995	14.01	5.25
13107041	0.515	0.575	0.0	0.0
16124791	0.0	1.81	0.0	0.0
15183901	13.978571428571428	3.6600000000000006	1.247142857142857	2.1885714285714286
2325841	26.36782857142857	9.97142857142857	0.0	0.0
15131211	35.03336000000001	4.19	0.594	0.0
12071881	0.48	0.0	0.0	0.0
11502061	9.510000000000002	2.1279999999999992	0.594	0.132
14097751	17.85662857142857	5.855714285714286	8.50857142857143	11.658328571428573
16019621	28.222499999999997	2.3475	0.495	0.66
7114881	26.355433333333337	6.883866666666666	0.33	1.76
15444451	0.48630000000000007	0.11099999999999999	0.198	0.11220000000000001
1284461	2.61	0.0	2.9699999999999998	0.0
1447761	1.81	3.7199999999999993	1.98	1.32
15552401	4.623042857142857	7.387142857142857	0.6642857142857144	0.66
16347831	112.53666666666669	12.180000000000001	6.1066666666666665	0.0
14564881	32.29714285714285	0.10285714285714286	4.155714285714286	23.06999999999999
16059591	66.80600000000001	1.2559999999999998	2.902	3.036
16197501	17.8605	0.9033333333333333	0.9585166666666668	0.33
16401071	0.32666666666666666	0.7876666666666666	0.0	0.0
15751011	0.0	0.0	0.0	0.0
16296381	15.155000000000005	1.4900000000000002	0.495	0.0
9826211	21.097700000000003	3.83	0.075	0.0
12421901	29.448971428571433	9.116742857142857	2.545714285714286	2.3528571428571428
14867721	40.97666666666667	7.590000000000001	0.0	1.4333333333333336
15599121	66.80285714285712	15.884285714285713	4.015714285714286	14.427142857142856
12778601	23.083333333333332	22.540000000000003	0.9899999999999999	1.33
7777911	9.077142857142858	2.0571428571428574	0.28285714285714286	0.09428571428571429
13972721	36.43083333333334	6.451666666666668	1.713783333333333	1.0450000000000002
14762871	30.594285714285718	17.238571428571422	0.85	4.358571428571429
16407291	6.84	0.0	1.98	0.0
1889591	116.55927142857142	34.71285714285714	114.28857142857143	12.156442857142858
14990201	30.976666666666677	8.88	2.64	0.44
13244191	6.4399999999999995	1.3800000000000001	0.99	0.0
11122931	0.31428571428571433	5.142857142857145	1.697142857142857	0.047142857142857146
6089641	2.2725	26.525000000000006	0.99	0.5775
16012321	1.7499999999999998	4.500000000000002	3.96	0.0
13910781	18.995	7.13	1.275	0.0
14931751	25.455000000000002	2.046666666666667	1.0933333333333335	2.97
16494671	0.0	0.0	0.0	0.0
12359501	3.813333333333333	1.1083333333333334	1.175	0.33
15608051	76.23333333333333	18.786666666666665	0.66	16.74666666666667
15733081	60.265714285714274	8.238571428571428	2.242857142857143	6.775714285714287
12682751	8.910675000000001	6.291025000000001	0.329975	0.0
14340051	65.61600000000001	19.351428571428567	0.42428571428571427	0.18857142857142858
5950261	21.172800000000002	5.888	16.9488	18.158399999999993
5392701	25.174999999999997	14.3825	0.0	0.495
11666281	30.915583333333334	12.460466666666669	2.1333333333333333	3.3200000000000003
16202161	8.907285714285715	0.7002857142857143	0.39599999999999996	0.34885714285714287
16134801	37.75285714285716	8.775714285714285	0.45428571428571424	3.0171428571428573
11479471	3.7577833333333337	0.31575000000000003	0.80025	0.23750000000000002
15950241	17.497500000000002	0.3125	0.495	0.66
15965831	37.2992	4.969371428571429	2.6871428571428573	1.397142857142857
10947921	2.165714285714286	1.43	0.0	0.0
16110581	0.0	0.0	0.0	0.0
15708561	17.63857142857143	4.402857142857143	2.687142857142857	1.7528571428571431
16119581	21.265	1.59	0.0	0.495
10917731	44.756	3.2449999999999997	0.7424999999999999	0.7050000000000001
11405751	26.663333333333338	2.3866666666666667	0.66	0.11
12641771	0.8966666666666666	0.21333333333333335	0.66	0.5499999999999999
13879511	20.604	2.5020000000000002	4.892	6.4719999999999995
4199291	22.180114285714286	6.771428571428571	1.6942857142857142	0.2357142857142857
6087391	1.7200000000000002	1.4557142857142857	0.008485714285714286	0.0
10432511	35.62285714285714	8.458571428571428	0.8485714285714286	19.355714285714292
10768411	96.01166	17.577999999999996	51.763	70.98617999999979
6619261	12.1722	2.24	0.495	1.32
14991671	24.947142857142858	11.885714285714288	5.0200000000000005	8.06
10013641	11.548571428571432	4.038571428571429	1.2757142857142856	0.37714285714285717
15951941	5.3	0.385	0.0	0.0
13542281	0.2	1.0	0.0	0.0
11094761	40.19	0.0	3.24	2.64
2315831	23.236	1.7440000000000002	2.6719999999999997	2.348
15590121	58.73497142857145	37.718571428571444	1.272857142857143	3.1085714285714294
11961981	19.474999999999998	8.575	1.47	1.2333333333333334
12771141	7.871428571428571	32.45857142857146	1.6971428571428573	0.42428571428571427
14448161	17.4135	0.7357142857142858	0.0	3.1514285714285717
16143021	1.05	2.178571428571429	0.0	0.4714285714285715
14149821	4.508571428571428	0.61	1.645714285714286	1.1085714285714285
11882271	22.775	1.14	4.1049999999999995	4.5
470091	13.072433333333334	7.324999999999999	1.485	0.055
9374831	1.1842857142857146	0.31428571428571433	6.21	5.65
16300101	49.8539	7.648333333333333	1.8450000000000004	4.29
15987181	77.24846666666667	15.988199999999999	0.9266666666666667	4.103333333333334
15357831	15.434933333333333	1.5133333333333334	0.165	0.5
13717291	15.5214	3.0300000000000002	0.495	0.0
10397271	9.75	0.92	0.0	32.34
15504281	16.443	1.035	1.026	8.019
14895821	22.428700000000006	4.01	1.14	1.98
15696601	31.1	3.7199999999999998	0.0	15.180000000000001
15553181	5.200000000000002	0.5	0.9675	0.2475
16144721	22.544885714285716	1.9985714285714284	14.311714285714286	0.13285714285714284
12934901	73.63756666666667	12.326666666666668	0.07243333333333334	0.27
15891951	10.098571428571429	3.4085714285714284	0.3814285714285714	0.0
11056191	5.45	0.3	0.0	0.0
15907471	22.16095	14.162500000000001	0.0	1.35
16188041	0.0	0.0	0.0	0.0
16372601	0.0	0.0	0.0	0.0
15514451	0.0	0.0	0.0	0.0
16090401	10.975714285714284	4.595714285714286	0.28285714285714286	0.8014285714285714
1928781	22.018571428571395	8.642857142857142	2.6614285714285715	0.5657142857142857
12707431	10.9256	16.94714285714286	71.84619999999997	8.05
8262051	15.87857142857143	3.1514285714285712	7.7299999999999995	12.714285714285714
1403361	8.26182857142857	29.962399999999967	0.7071428571428572	0.28285714285714286
14609121	13.357500000000002	2.2275	4.045	6.59
15753721	7.2219999999999995	5.508000000000001	1.188	8.620000000000001
13085781	6.525	1.75	1.98	2.145
6783641	36.74571428571428	7.0114285714285725	0.6799999999999999	5.562857142857142
14333761	0.325	0.24	0.0	0.0
6239511	1.827142857142857	8.70857142857143	2.157142857142857	0.5657142857142857
16057341	28.245233333333328	4.12	1.2699999999999998	10.981433333333333
5513071	37.99666666666666	5.809999999999998	0.33	0.19999999999999998
16374851	211.6380833333334	14.660300000000001	9.159616666666667	1.2100000000000002
5993881	18.130000000000003	1.47	1.3249999999999997	7.785000000000001
15682251	70.72817142857141	11.692857142857141	0.5371428571428571	3.106071428571429
13157891	12.819942857142854	2.2422857142857144	2.6205714285714286	0.18857142857142858
1090741	1.15	0.0	0.99	0.0
15457881	5.926	6.5139999999999985	0.9460000000000001	0.0
12923811	0.0	0.485	1.4625000000000001	0.165
16474491	7.497533333333333	0.0	0.0	0.22
10407831	19.409999999999997	2.52	0.0	0.0
14463911	14.08	5.572857142857143	23.601428571428578	0.0
15731451	1.7408571428571429	0.864	0.5657142857142857	0.6882857142857143
7082901	32.95384285714287	11.459999999999999	0.025071428571428574	0.18857142857142858
6075751	48.81791428571428	4.62	1.1185714285714285	0.6185714285714285
10542321	2.997142857142857	15.487142857142857	0.0	1.4142857142857144
15656791	6.567142857142858	1.5828571428571432	0.13	1.3342857142857145
14807571	13.053333333333335	1.1133333333333333	0.9899999999999999	0.88
15998591	58.215	3.885	5.970000000000001	1.0350000000000001
7323111	73.696225	22.295	2.0837749999999997	0.0
16427081	23.19149999999999	2.5925000000000002	3.366	0.0
5478381	54.415	1.565	18.199999999999996	8.32
15977171	0.0	0.0	0.0	0.0
15735031	41.205	7.8050000000000015	0.99	0.0
11977661	0.1	1.005	0.99	0.0
16415281	16.686	0.446	14.017999999999997	17.375999999999994
15862151	9.580000000000002	1.77	0.0	0.0
15375761	4.016666666666667	4.848333333333332	0.33	0.11
10451521	0.03428571428571429	1.4142857142857141	0.42428571428571427	0.047142857142857146
16065881	13.668885714285713	1.1142857142857143	2.2785714285714285	1.7914285714285716
3940531	3.41	8.535714285714286	1.002857142857143	21.741428571428575
7074221	180.65715714285716	26.475699999999996	1.3114285714285714	1.5557142857142858
15852761	50.8657142857143	39.741428571428564	0.14142857142857143	0.42857142857142855
14721431	2.2285714285714286	0.12857142857142856	0.28285714285714286	0.23571428571428574
16257421	0.9	4.326666666666667	0.0	0.22
5782301	3.536	1.5079999999999998	0.594	0.132
11644471	58.95714285714287	8.149999999999997	1.9542857142857144	1.8442857142857145
16390441	10.408000000000008	0.6449999999999999	0.0	0.0
16299481	11.151333333333334	2.546666666666667	0.0	0.6
2133521	40.66571428571429	6.975714285714285	16.361428571428572	10.865714285714287
15981671	4.775714285714285	6.514285714285715	0.14142857142857143	0.2357142857142857
9743331	15.924842857142854	2.418542857142857	0.15285714285714286	0.0
14621541	25.055	0.9	0.0	11.545
16066181	0.0	0.0	0.0	0.0
16077361	17.506666666666664	1.7999999999999998	0.0	0.8266666666666667
16363671	0.0	0.0	0.0	0.0
9919811	27.877499999999998	22.122500000000002	0.0	0.0
11567101	47.12000000000001	2.22	0.0	0.66
16517881	0.0	0.0	0.0	0.0
2237361	85.40714285714286	3.954285714285714	3.11	7.528571428571429
16025291	5.221428571428571	18.79999999999999	4.384285714285714	1.602857142857143
15059421	26.137542857142858	6.6899999999999995	0.5328571428571428	0.0
16488241	18.369999999999997	0.0	0.0	0.99
2236741	2.1625000000000005	3.375000000000001	0.2475	0.0
16435761	26.065000000000005	1.67	0.555	7.575
6916431	2.2225	8.399999999999997	0.9624999999999999	0.0
16297391	27.036666666666665	5.695	3.56	4.675
15622261	0.0	0.0	0.0	0.0
5917201	0.45	0.0	0.0	0.0
14670441	17.716571428571427	12.624	2.149714285714286	1.1828571428571428
11082111	5.664285714285717	26.734285714285683	0.7071428571428572	0.0
16126881	0.095	0.095	0.0	0.0
14033101	2.63	11.767142857142854	2.8357142857142854	0.0
13630371	18.48	3.7571428571428567	2.765714285714286	8.192857142857145
11112301	32.292	1.6546666666666667	0.33	0.22
14283851	20.180585714285712	2.68	0.5399999999999999	0.2357142857142857
16099951	34.93000000000001	5.67	1.915	3.63
15337811	10.65	3.0250000000000004	0.0	0.25
14850961	14.43	8.499999999999998	2.475	0.66
11683041	378.2509166666666	66.51971666666667	0.0	14.288333333333343
14102711	24.486114285714283	1.4857142857142855	0.6428571428571429	0.09428571428571429
10348301	2.9750000000000005	0.0	5.445	0.66
7147091	36.211814285714276	19.72142857142857	0.0	0.047142857142857146
14927871	15.813333333333334	4.163333333333333	0.9899999999999999	0.11
15295201	6.645	1.27	0.45	0.0
5213811	19.49382857142857	4.757142857142857	0.14142857142857143	0.0
16479541	0.0	0.0	0.0	0.0
16378801	23.264285714285712	10.84	6.171428571428571	7.0057142857142845
15094341	14.273774999999995	2.1325000000000003	0.0	0.0
2108681	75.36571428571429	29.36142857142857	2.2728571428571427	13.682857142857143
15931141	27.551428571428563	1.8028571428571427	0.0	0.09428571428571429
10646091	66.37857142857142	4.582857142857143	6.465714285714284	2.572857142857143
15191361	43.971428571428575	3.708571428571428	1.3814285714285717	0.9385714285714286
15549301	3.444	1.434	6.138000000000001	6.006
13159361	52.86428571428571	11.887142857142853	1.4142857142857144	0.8014285714285715
11955231	74.77575714285716	5.761428571428572	11.081428571428573	6.647142857142858
15167761	17.487142857142853	1.7599999999999998	1.452857142857143	0.28285714285714286
8718091	83.72970000000005	13.407142857142853	1.8000000000000003	0.0
3949531	25.272	10.127999999999997	1.9799999999999998	2.524
5554051	12.110066666666667	8.049999999999999	0.0	0.66
16465491	14.76	3.9999999999999996	2.79	0.0
13742521	18.694285714285716	3.0485714285714285	0.5242857142857142	0.43457142857142855
15933781	10.108	5.128	0.9899999999999999	0.264
15559931	6.784285714285713	16.242857142857154	0.8485714285714285	0.0
15715151	12.966666666666656	0.09999999999999999	0.0	0.0
13183491	11.976666666666668	6.8933333333333335	8.48	4.45
6768351	11.01057142857143	6.969999999999999	1.9652142857142858	0.3276428571428572
9592291	33.80799999999999	4.2700000000000005	1.5899999999999999	2.244
8193981	42.34666666666668	10.15	5.91	1.21
13744771	27.49333333333333	1.5899999999999999	0.49333333333333335	3.8083333333333336
13844731	13.830000000000002	1.3499999999999999	0.0	0.0
16509341	9.629999999999999	1.2000000000000002	35.42000000000001	3.75
16355141	27.632916666666663	1.4496666666666667	1.6005	0.209
12463811	24.428285714285714	11.301385714285715	1.272857142857143	4.2391571428571435
15160471	50.029999999999994	43.04	4.95	1.98
14857561	0.41500000000000004	0.3	0.495	0.0
15563111	58.23514285714286	6.919042857142857	4.028571428571428	2.198571428571429
14483711	16.22714285714286	8.605714285714287	0.3271428571428571	0.0
7381021	21.675000000000004	2.600000000000001	1.98	0.0
13095111	14.395128571428573	0.45285714285714285	0.6557142857142857	0.07142857142857142
6277241	4.117585714285715	4.185714285714286	0.14142857142857143	0.09428571428571429
14163171	74.82608571428572	3.1157142857142857	0.9971428571428572	9.661428571428573
11719601	14.325000000000001	0.2475	1.035	0.25
13281601	0.4	1.4	0.0	0.0
13114581	20.374071428571423	3.7528571428571427	0.6103428571428572	0.047142857142857146
16533481	41.74999999999999	2.5300000000000002	5.72	0.0
15618141	7.452499999999999	2.950000000000001	1.4849999999999999	0.165
7316991	32.16	1.5916666666666668	4.798333333333333	3.8100000000000005
1787621	76.9295285714286	8.008571428571427	21.175714285714285	1.122857142857143
8168761	11.935000000000002	7.055	2.9699999999999998	0.0
